Schofield sequences in the Euclidean case

Let $k$ be a field and consider the path algebra $kQ$ of the quiver $Q$. A pair of indecomposable $kQ$-modules $(Y,X)$ is called an orthogonal exceptional pair if the modules are exceptional and $\operatorname{Hom}(X,Y)=\operatorname{Hom}(Y,X)=\operatorname{Ext}^{1}(X,Y)=0$. Denote by $\mathcal{F}(X,Y)$ the full subcategory of objects having filtration with factors $X$ and $Y$. By the theorem of Schofield if $Z$ is exceptional but not simple, then $Z\in\mathcal{F}(X,Y)$ for some orthogonal exceptional pair $(Y,X)$, and $Z$ is not a simple object in $\mathcal{F}(X,Y)$. In fact, there are precisely $s(Z)-1$ such pairs, where $s(Z)$ is the support of $Z$ (i.e the number of nonzero components in ${\underline\dim}Z$). Whereas it is easy to construct $Z$ given $X$ and $Y$, there is no convenient procedure yet to determine the possible modules $X$ (called Schofield submodules of $Z$) and then $Y$ (called Schofield factors of $Z$), when $Z$ is given. We present such an explicit procedure in the tame case, i.e when $Q$ is Euclidean.

==> (inline-0) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselAlAA, label={[shift={\ARPshiftAlAA}, brown]\tiny $P(0,1)$}] (P_0_1__Rationals) at (0,0) {$\begin{smallmatrix}1&&0\\&0\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARPshiftAlAA}, brown]\tiny $P(0,2)$}] (P_0_2__Rationals) at (0,-2) {$\begin{smallmatrix}1&&0\\&1\end{smallmatrix}$};
	\node[seloneAlAA, label={[shift={\ARPshiftAlAA}, brown]\tiny $P(0,3)$}] (P_0_3__Rationals) at (0,-1) {$\begin{smallmatrix}2&&1\\&1\end{smallmatrix}$};
	\node[seloneAlAA, label={[shift={\ARPshiftAlAA}, brown]\tiny $P(1,1)$}] (P_1_1__Rationals) at (4,0) {$\begin{smallmatrix}2&&1\\&2\end{smallmatrix}$};
	\node[seloneAlAA, label={[shift={\ARPshiftAlAA}, brown]\tiny $P(1,2)$}] (P_1_2__Rationals) at (4,-2) {$\begin{smallmatrix}3&&2\\&2\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARPshiftAlAA}, brown]\tiny $P(1,3)$}] (P_1_3__Rationals) at (4,-1) {$\begin{smallmatrix}3&&2\\&3\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARPshiftAlAA}, brown]\tiny $P(2,1)$}] (P_2_1__Rationals) at (8,0) {$\begin{smallmatrix}4&&3\\&3\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARPshiftAlAA}, brown]\tiny $P(2,2)$}] (P_2_2__Rationals) at (8,-2) {$\begin{smallmatrix}4&&3\\&4\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARPshiftAlAA}, brown]\tiny $P(2,3)$}] (P_2_3__Rationals) at (8,-1) {$\begin{smallmatrix}5&&4\\&4\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARPshiftAlAA}, brown]\tiny $P(3,1)$}] (P_3_1__Rationals) at (12,0) {$\begin{smallmatrix}5&&4\\&5\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARPshiftAlAA}, brown]\tiny $P(3,2)$}] (P_3_2__Rationals) at (12,-2) {$\begin{smallmatrix}6&&5\\&5\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARPshiftAlAA}, brown]\tiny $P(3,3)$}] (P_3_3__Rationals) at (12,-1) {$\begin{smallmatrix}6&&5\\&6\end{smallmatrix}$};
	\node at (13,-1.) {\ARDots};
	\draw[blue,->] (P_0_1__Rationals) to [out=135,in=-135] (P_0_2__Rationals);
	\draw[blue,->] (P_0_1__Rationals) -- (P_0_3__Rationals);
	\draw[blue,->] (P_0_2__Rationals) -- (P_0_3__Rationals);
	\draw[gray,dashed,->] (P_0_1__Rationals) -- (P_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_2__Rationals) -- (P_1_1__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_1_1__Rationals);
	\draw[gray,dashed,->] (P_0_2__Rationals) -- (P_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_3__Rationals) -- (P_1_2__Rationals);
	\draw[blue,->] (P_1_1__Rationals) to [out=135,in=-135] (P_1_2__Rationals);
	\draw[gray,dashed,->] (P_0_3__Rationals) -- (P_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_1__Rationals) -- (P_1_3__Rationals);
	\draw[blue,->] (P_1_2__Rationals) -- (P_1_3__Rationals);
	\draw[gray,dashed,->] (P_1_1__Rationals) -- (P_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_2__Rationals) -- (P_2_1__Rationals);
	\draw[blue,->] (P_1_3__Rationals) -- (P_2_1__Rationals);
	\draw[gray,dashed,->] (P_1_2__Rationals) -- (P_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_3__Rationals) -- (P_2_2__Rationals);
	\draw[blue,->] (P_2_1__Rationals) to [out=135,in=-135] (P_2_2__Rationals);
	\draw[gray,dashed,->] (P_1_3__Rationals) -- (P_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_1__Rationals) -- (P_2_3__Rationals);
	\draw[blue,->] (P_2_2__Rationals) -- (P_2_3__Rationals);
	\draw[gray,dashed,->] (P_2_1__Rationals) -- (P_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_2__Rationals) -- (P_3_1__Rationals);
	\draw[blue,->] (P_2_3__Rationals) -- (P_3_1__Rationals);
	\draw[gray,dashed,->] (P_2_2__Rationals) -- (P_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_3__Rationals) -- (P_3_2__Rationals);
	\draw[blue,->] (P_3_1__Rationals) to [out=135,in=-135] (P_3_2__Rationals);
	\draw[gray,dashed,->] (P_2_3__Rationals) -- (P_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_1__Rationals) -- (P_3_3__Rationals);
	\draw[blue,->] (P_3_2__Rationals) -- (P_3_3__Rationals);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seloneAlAA, label={[shift={\ARIshiftAlAA}, brown]\tiny $I(0,1)$}] (I_0_1__Rationals) at (0,0) {$\begin{smallmatrix}1&&2\\&1\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARIshiftAlAA}, brown]\tiny $I(0,2)$}] (I_0_2__Rationals) at (0,-2) {$\begin{smallmatrix}0&&1\\&1\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARIshiftAlAA}, brown]\tiny $I(0,3)$}] (I_0_3__Rationals) at (0,-1) {$\begin{smallmatrix}0&&1\\&0\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARIshiftAlAA}, brown]\tiny $I(1,1)$}] (I_1_1__Rationals) at (-4,0) {$\begin{smallmatrix}2&&3\\&3\end{smallmatrix}$};
	\node[seloneAlAA, label={[shift={\ARIshiftAlAA}, brown]\tiny $I(1,2)$}] (I_1_2__Rationals) at (-4,-2) {$\begin{smallmatrix}2&&3\\&2\end{smallmatrix}$};
	\node[seloneAlAA, label={[shift={\ARIshiftAlAA}, brown]\tiny $I(1,3)$}] (I_1_3__Rationals) at (-4,-1) {$\begin{smallmatrix}1&&2\\&2\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARIshiftAlAA}, brown]\tiny $I(2,1)$}] (I_2_1__Rationals) at (-8,0) {$\begin{smallmatrix}4&&5\\&4\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARIshiftAlAA}, brown]\tiny $I(2,2)$}] (I_2_2__Rationals) at (-8,-2) {$\begin{smallmatrix}3&&4\\&4\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARIshiftAlAA}, brown]\tiny $I(2,3)$}] (I_2_3__Rationals) at (-8,-1) {$\begin{smallmatrix}3&&4\\&3\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARIshiftAlAA}, brown]\tiny $I(3,1)$}] (I_3_1__Rationals) at (-12,0) {$\begin{smallmatrix}5&&6\\&6\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARIshiftAlAA}, brown]\tiny $I(3,2)$}] (I_3_2__Rationals) at (-12,-2) {$\begin{smallmatrix}5&&6\\&5\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARIshiftAlAA}, brown]\tiny $I(3,3)$}] (I_3_3__Rationals) at (-12,-1) {$\begin{smallmatrix}4&&5\\&5\end{smallmatrix}$};
	\node at (-13,-1.) {\ARDots};
	\draw[red,->] (I_1_2__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_1_3__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_0_1__Rationals) to [out=135,in=-135] (I_0_2__Rationals);
	\draw[red,->] (I_1_3__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_0_1__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_0_2__Rationals) -- (I_0_3__Rationals);
	\draw[gray,dashed,->] (I_0_1__Rationals) -- (I_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_1_1__Rationals);
	\draw[red,->] (I_2_3__Rationals) -- (I_1_1__Rationals);
	\draw[gray,dashed,->] (I_0_2__Rationals) -- (I_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_1__Rationals) to [out=135,in=-135] (I_1_2__Rationals);
	\draw[red,->] (I_2_3__Rationals) -- (I_1_2__Rationals);
	\draw[gray,dashed,->] (I_0_3__Rationals) -- (I_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_1__Rationals) -- (I_1_3__Rationals);
	\draw[red,->] (I_1_2__Rationals) -- (I_1_3__Rationals);
	\draw[gray,dashed,->] (I_1_1__Rationals) -- (I_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_2_1__Rationals);
	\draw[red,->] (I_3_3__Rationals) -- (I_2_1__Rationals);
	\draw[gray,dashed,->] (I_1_2__Rationals) -- (I_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_1__Rationals) to [out=135,in=-135] (I_2_2__Rationals);
	\draw[red,->] (I_3_3__Rationals) -- (I_2_2__Rationals);
	\draw[gray,dashed,->] (I_1_3__Rationals) -- (I_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_1__Rationals) -- (I_2_3__Rationals);
	\draw[red,->] (I_2_2__Rationals) -- (I_2_3__Rationals);
	\draw[gray,dashed,->] (I_2_1__Rationals) -- (I_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_2_2__Rationals) -- (I_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_1__Rationals) to [out=135,in=-135] (I_3_2__Rationals);
	\draw[gray,dashed,->] (I_2_3__Rationals) -- (I_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_1__Rationals) -- (I_3_3__Rationals);
	\draw[red,->] (I_3_2__Rationals) -- (I_3_3__Rationals);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoAlAA, label={[shift={\ARRshiftAlAA}, brown]\tiny $R_{0}^{1}(1)$}] (RN_1_1_1__Rationals) at (4,0) {$\begin{smallmatrix}0&&0\\&1\end{smallmatrix}$};
	\node[seltwoAlAA, label={[shift={\ARRshiftAlAA}, brown]\tiny $R_{0}^{2}(1)$}] (RN_1_2_1__Rationals) at (8,0) {$\begin{smallmatrix}1&&1\\&0\end{smallmatrix}$};
	\node[seltwoAlAA, label={[shift={\ARRshiftAlAA}, brown]\tiny $R_{0}^{1}(1)$}] (RN_1_1_1__Rationals_repeated) at (12,0) {$\begin{smallmatrix}0&&0\\&1\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARRshiftAlAA}, brown]\tiny $R_{0}^{1}(2)$}] (RN_1_1_2__Rationals) at (6,2) {$\begin{smallmatrix}1&&1\\&1\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARRshiftAlAA}, brown]\tiny $R_{0}^{2}(2)$}] (RN_1_2_2__Rationals) at (10,2) {$\begin{smallmatrix}1&&1\\&1\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARRshiftAlAA}, brown]\tiny $R_{0}^{2}(3)$}] (RN_1_2_3__Rationals) at (4,4) {$\begin{smallmatrix}2&&2\\&1\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARRshiftAlAA}, brown]\tiny $R_{0}^{1}(3)$}] (RN_1_1_3__Rationals) at (8,4) {$\begin{smallmatrix}1&&1\\&2\end{smallmatrix}$};
	\node[noselAlAA, label={[shift={\ARRshiftAlAA}, brown]\tiny $R_{0}^{2}(3)$}] (RN_1_2_3__Rationals_repeated) at (12,4) {$\begin{smallmatrix}2&&2\\&1\end{smallmatrix}$};
	\draw[blue,->] (RN_1_1_1__Rationals) -- (RN_1_1_2__Rationals);
	\draw[gray,dashed,->] (RN_1_1_1__Rationals) -- (RN_1_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_2__Rationals) -- (RN_1_2_1__Rationals);
	\draw[gray,dashed,->] (RN_1_1_2__Rationals) -- (RN_1_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_2__Rationals) -- (RN_1_1_3__Rationals);
	\draw[gray,dashed,->] (RN_1_2_1__Rationals) -- (RN_1_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_1__Rationals) -- (RN_1_2_2__Rationals);
	\draw[red,->] (RN_1_2_2__Rationals) -- (RN_1_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=219,in=-39] (RN_1_2_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_2_2__Rationals) -- (RN_1_2_3__Rationals_repeated);
	\draw[red,->] (RN_1_2_3__Rationals) -- (RN_1_1_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_3__Rationals) -- (RN_1_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_3__Rationals) -- (RN_1_2_2__Rationals);
	\draw[gray,dashed,->] (RN_1_1_3__Rationals) -- (RN_1_2_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_1_1_1__Rationals) -- (RN_1_2_3__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals_repeated) -- (RN_1_2_3__Rationals_repeated);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}
%\newpage
%\end{document}

\end{figure}
\begin{fleqn}
\begin{align*}
R_{0}^{1}(1):\ & - \\
R_{0}^{2}(1):\ & \bigl(I(0,3),P(0,1)\bigr)\\
\end{align*}
\end{fleqn}
\clearpage

\begin{lrbox}{\boxAlAAA}$\delta =\begin{smallmatrix}1&&&1\\&1&1\end{smallmatrix}
\begin{bmatrix}1 & 1 & 1 & 2\\
0 & 1 & 1 & 1\\
0 & 0 & 1 & 1\\
0 & 0 & 0 & 1\end{bmatrix}\quad\Phi_{\Delta(\widetilde{\mathbb{A}}_{1,3})} = \begin{bmatrix}-1 & 1 & 0 & 1\\
-1 & 0 & 1 & 1\\
-1 & 0 & 0 & 2\\
-2 & 1 & 0 & 2\end{bmatrix}

==> (inline-3) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselAlAAA, label={[shift={\ARPshiftAlAAA}, brown]\tiny $P(0,1)$}] (P_0_1__Rationals) at (0,0) {$\begin{smallmatrix}1&&&0\\&0&0\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARPshiftAlAAA}, brown]\tiny $P(0,2)$}] (P_0_2__Rationals) at (0,-3) {$\begin{smallmatrix}1&&&0\\&1&0\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARPshiftAlAAA}, brown]\tiny $P(0,3)$}] (P_0_3__Rationals) at (0,-2) {$\begin{smallmatrix}1&&&0\\&1&1\end{smallmatrix}$};
	\node[seloneAlAAA, label={[shift={\ARPshiftAlAAA}, brown]\tiny $P(0,4)$}] (P_0_4__Rationals) at (0,-1) {$\begin{smallmatrix}2&&&1\\&1&1\end{smallmatrix}$};
	\node[seloneAlAAA, label={[shift={\ARPshiftAlAAA}, brown]\tiny $P(1,1)$}] (P_1_1__Rationals) at (4,0) {$\begin{smallmatrix}2&&&1\\&2&1\end{smallmatrix}$};
	\node[seloneAlAAA, label={[shift={\ARPshiftAlAAA}, brown]\tiny $P(1,2)$}] (P_1_2__Rationals) at (4,-3) {$\begin{smallmatrix}2&&&1\\&2&2\end{smallmatrix}$};
	\node[seloneAlAAA, label={[shift={\ARPshiftAlAAA}, brown]\tiny $P(1,3)$}] (P_1_3__Rationals) at (4,-2) {$\begin{smallmatrix}3&&&2\\&2&2\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARPshiftAlAAA}, brown]\tiny $P(1,4)$}] (P_1_4__Rationals) at (4,-1) {$\begin{smallmatrix}3&&&2\\&3&2\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARPshiftAlAAA}, brown]\tiny $P(2,1)$}] (P_2_1__Rationals) at (8,0) {$\begin{smallmatrix}3&&&2\\&3&3\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARPshiftAlAAA}, brown]\tiny $P(2,2)$}] (P_2_2__Rationals) at (8,-3) {$\begin{smallmatrix}4&&&3\\&3&3\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARPshiftAlAAA}, brown]\tiny $P(2,3)$}] (P_2_3__Rationals) at (8,-2) {$\begin{smallmatrix}4&&&3\\&4&3\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARPshiftAlAAA}, brown]\tiny $P(2,4)$}] (P_2_4__Rationals) at (8,-1) {$\begin{smallmatrix}4&&&3\\&4&4\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARPshiftAlAAA}, brown]\tiny $P(3,1)$}] (P_3_1__Rationals) at (12,0) {$\begin{smallmatrix}5&&&4\\&4&4\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARPshiftAlAAA}, brown]\tiny $P(3,2)$}] (P_3_2__Rationals) at (12,-3) {$\begin{smallmatrix}5&&&4\\&5&4\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARPshiftAlAAA}, brown]\tiny $P(3,3)$}] (P_3_3__Rationals) at (12,-2) {$\begin{smallmatrix}5&&&4\\&5&5\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARPshiftAlAAA}, brown]\tiny $P(3,4)$}] (P_3_4__Rationals) at (12,-1) {$\begin{smallmatrix}6&&&5\\&5&5\end{smallmatrix}$};
	\node at (13,-1.5) {\ARDots};
	\draw[blue,->] (P_0_1__Rationals) to [out=135,in=-135] (P_0_2__Rationals);
	\draw[blue,->] (P_0_2__Rationals) -- (P_0_3__Rationals);
	\draw[blue,->] (P_0_1__Rationals) -- (P_0_4__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_0_4__Rationals);
	\draw[gray,dashed,->] (P_0_1__Rationals) -- (P_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_2__Rationals) -- (P_1_1__Rationals);
	\draw[blue,->] (P_0_4__Rationals) -- (P_1_1__Rationals);
	\draw[gray,dashed,->] (P_0_2__Rationals) -- (P_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_3__Rationals) -- (P_1_2__Rationals);
	\draw[blue,->] (P_1_1__Rationals) to [out=135,in=-135] (P_1_2__Rationals);
	\draw[gray,dashed,->] (P_0_3__Rationals) -- (P_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_4__Rationals) -- (P_1_3__Rationals);
	\draw[blue,->] (P_1_2__Rationals) -- (P_1_3__Rationals);
	\draw[gray,dashed,->] (P_0_4__Rationals) -- (P_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_1__Rationals) -- (P_1_4__Rationals);
	\draw[blue,->] (P_1_3__Rationals) -- (P_1_4__Rationals);
	\draw[gray,dashed,->] (P_1_1__Rationals) -- (P_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_2__Rationals) -- (P_2_1__Rationals);
	\draw[blue,->] (P_1_4__Rationals) -- (P_2_1__Rationals);
	\draw[gray,dashed,->] (P_1_2__Rationals) -- (P_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_3__Rationals) -- (P_2_2__Rationals);
	\draw[blue,->] (P_2_1__Rationals) to [out=135,in=-135] (P_2_2__Rationals);
	\draw[gray,dashed,->] (P_1_3__Rationals) -- (P_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_4__Rationals) -- (P_2_3__Rationals);
	\draw[blue,->] (P_2_2__Rationals) -- (P_2_3__Rationals);
	\draw[gray,dashed,->] (P_1_4__Rationals) -- (P_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_1__Rationals) -- (P_2_4__Rationals);
	\draw[blue,->] (P_2_3__Rationals) -- (P_2_4__Rationals);
	\draw[gray,dashed,->] (P_2_1__Rationals) -- (P_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_2__Rationals) -- (P_3_1__Rationals);
	\draw[blue,->] (P_2_4__Rationals) -- (P_3_1__Rationals);
	\draw[gray,dashed,->] (P_2_2__Rationals) -- (P_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_3__Rationals) -- (P_3_2__Rationals);
	\draw[blue,->] (P_3_1__Rationals) to [out=135,in=-135] (P_3_2__Rationals);
	\draw[gray,dashed,->] (P_2_3__Rationals) -- (P_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_4__Rationals) -- (P_3_3__Rationals);
	\draw[blue,->] (P_3_2__Rationals) -- (P_3_3__Rationals);
	\draw[gray,dashed,->] (P_2_4__Rationals) -- (P_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_1__Rationals) -- (P_3_4__Rationals);
	\draw[blue,->] (P_3_3__Rationals) -- (P_3_4__Rationals);
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seloneAlAAA, label={[shift={\ARIshiftAlAAA}, brown]\tiny $I(0,1)$}] (I_0_1__Rationals) at (0,0) {$\begin{smallmatrix}1&&&2\\&1&1\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARIshiftAlAAA}, brown]\tiny $I(0,2)$}] (I_0_2__Rationals) at (0,-3) {$\begin{smallmatrix}0&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARIshiftAlAAA}, brown]\tiny $I(0,3)$}] (I_0_3__Rationals) at (0,-2) {$\begin{smallmatrix}0&&&1\\&0&1\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARIshiftAlAAA}, brown]\tiny $I(0,4)$}] (I_0_4__Rationals) at (0,-1) {$\begin{smallmatrix}0&&&1\\&0&0\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARIshiftAlAAA}, brown]\tiny $I(1,1)$}] (I_1_1__Rationals) at (-4,0) {$\begin{smallmatrix}2&&&3\\&2&3\end{smallmatrix}$};
	\node[seloneAlAAA, label={[shift={\ARIshiftAlAAA}, brown]\tiny $I(1,2)$}] (I_1_2__Rationals) at (-4,-3) {$\begin{smallmatrix}2&&&3\\&2&2\end{smallmatrix}$};
	\node[seloneAlAAA, label={[shift={\ARIshiftAlAAA}, brown]\tiny $I(1,3)$}] (I_1_3__Rationals) at (-4,-2) {$\begin{smallmatrix}1&&&2\\&2&2\end{smallmatrix}$};
	\node[seloneAlAAA, label={[shift={\ARIshiftAlAAA}, brown]\tiny $I(1,4)$}] (I_1_4__Rationals) at (-4,-1) {$\begin{smallmatrix}1&&&2\\&1&2\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARIshiftAlAAA}, brown]\tiny $I(2,1)$}] (I_2_1__Rationals) at (-8,0) {$\begin{smallmatrix}3&&&4\\&4&4\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARIshiftAlAAA}, brown]\tiny $I(2,2)$}] (I_2_2__Rationals) at (-8,-3) {$\begin{smallmatrix}3&&&4\\&3&4\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARIshiftAlAAA}, brown]\tiny $I(2,3)$}] (I_2_3__Rationals) at (-8,-2) {$\begin{smallmatrix}3&&&4\\&3&3\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARIshiftAlAAA}, brown]\tiny $I(2,4)$}] (I_2_4__Rationals) at (-8,-1) {$\begin{smallmatrix}2&&&3\\&3&3\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARIshiftAlAAA}, brown]\tiny $I(3,1)$}] (I_3_1__Rationals) at (-12,0) {$\begin{smallmatrix}5&&&6\\&5&5\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARIshiftAlAAA}, brown]\tiny $I(3,2)$}] (I_3_2__Rationals) at (-12,-3) {$\begin{smallmatrix}4&&&5\\&5&5\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARIshiftAlAAA}, brown]\tiny $I(3,3)$}] (I_3_3__Rationals) at (-12,-2) {$\begin{smallmatrix}4&&&5\\&4&5\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARIshiftAlAAA}, brown]\tiny $I(3,4)$}] (I_3_4__Rationals) at (-12,-1) {$\begin{smallmatrix}4&&&5\\&4&4\end{smallmatrix}$};
	\node at (-13,-1.5) {\ARDots};
	\draw[red,->] (I_1_2__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_1_4__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_0_1__Rationals) to [out=135,in=-135] (I_0_2__Rationals);
	\draw[red,->] (I_1_3__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_0_2__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_1_4__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_0_1__Rationals) -- (I_0_4__Rationals);
	\draw[red,->] (I_0_3__Rationals) -- (I_0_4__Rationals);
	\draw[gray,dashed,->] (I_0_1__Rationals) -- (I_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_1_1__Rationals);
	\draw[red,->] (I_2_4__Rationals) -- (I_1_1__Rationals);
	\draw[gray,dashed,->] (I_0_2__Rationals) -- (I_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_1__Rationals) to [out=135,in=-135] (I_1_2__Rationals);
	\draw[red,->] (I_2_3__Rationals) -- (I_1_2__Rationals);
	\draw[gray,dashed,->] (I_0_3__Rationals) -- (I_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_2__Rationals) -- (I_1_3__Rationals);
	\draw[red,->] (I_2_4__Rationals) -- (I_1_3__Rationals);
	\draw[gray,dashed,->] (I_0_4__Rationals) -- (I_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_1__Rationals) -- (I_1_4__Rationals);
	\draw[red,->] (I_1_3__Rationals) -- (I_1_4__Rationals);
	\draw[gray,dashed,->] (I_1_1__Rationals) -- (I_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_2_1__Rationals);
	\draw[red,->] (I_3_4__Rationals) -- (I_2_1__Rationals);
	\draw[gray,dashed,->] (I_1_2__Rationals) -- (I_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_1__Rationals) to [out=135,in=-135] (I_2_2__Rationals);
	\draw[red,->] (I_3_3__Rationals) -- (I_2_2__Rationals);
	\draw[gray,dashed,->] (I_1_3__Rationals) -- (I_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_2_3__Rationals);
	\draw[red,->] (I_3_4__Rationals) -- (I_2_3__Rationals);
	\draw[gray,dashed,->] (I_1_4__Rationals) -- (I_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_1__Rationals) -- (I_2_4__Rationals);
	\draw[red,->] (I_2_3__Rationals) -- (I_2_4__Rationals);
	\draw[gray,dashed,->] (I_2_1__Rationals) -- (I_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_2_2__Rationals) -- (I_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_1__Rationals) to [out=135,in=-135] (I_3_2__Rationals);
	\draw[gray,dashed,->] (I_2_3__Rationals) -- (I_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_3_3__Rationals);
	\draw[gray,dashed,->] (I_2_4__Rationals) -- (I_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_1__Rationals) -- (I_3_4__Rationals);
	\draw[red,->] (I_3_3__Rationals) -- (I_3_4__Rationals);
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoAlAAA, label={[shift={\ARRshiftAlAAA}, brown]\tiny $R_{0}^{1}(1)$}] (RN_1_1_1__Rationals) at (4,0) {$\begin{smallmatrix}0&&&0\\&0&1\end{smallmatrix}$};
	\node[seltwoAlAAA, label={[shift={\ARRshiftAlAAA}, brown]\tiny $R_{0}^{2}(1)$}] (RN_1_2_1__Rationals) at (8,0) {$\begin{smallmatrix}1&&&1\\&0&0\end{smallmatrix}$};
	\node[seltwoAlAAA, label={[shift={\ARRshiftAlAAA}, brown]\tiny $R_{0}^{3}(1)$}] (RN_1_3_1__Rationals) at (12,0) {$\begin{smallmatrix}0&&&0\\&1&0\end{smallmatrix}$};
	\node[seltwoAlAAA, label={[shift={\ARRshiftAlAAA}, brown]\tiny $R_{0}^{1}(1)$}] (RN_1_1_1__Rationals_repeated) at (16,0) {$\begin{smallmatrix}0&&&0\\&0&1\end{smallmatrix}$};
	\node[seltwoAlAAA, label={[shift={\ARRshiftAlAAA}, brown]\tiny $R_{0}^{1}(2)$}] (RN_1_1_2__Rationals) at (6,2) {$\begin{smallmatrix}1&&&1\\&0&1\end{smallmatrix}$};
	\node[seltwoAlAAA, label={[shift={\ARRshiftAlAAA}, brown]\tiny $R_{0}^{2}(2)$}] (RN_1_2_2__Rationals) at (10,2) {$\begin{smallmatrix}1&&&1\\&1&0\end{smallmatrix}$};
	\node[seltwoAlAAA, label={[shift={\ARRshiftAlAAA}, brown]\tiny $R_{0}^{3}(2)$}] (RN_1_3_2__Rationals) at (14,2) {$\begin{smallmatrix}0&&&0\\&1&1\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARRshiftAlAAA}, brown]\tiny $R_{0}^{3}(3)$}] (RN_1_3_3__Rationals) at (4,4) {$\begin{smallmatrix}1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARRshiftAlAAA}, brown]\tiny $R_{0}^{1}(3)$}] (RN_1_1_3__Rationals) at (8,4) {$\begin{smallmatrix}1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARRshiftAlAAA}, brown]\tiny $R_{0}^{2}(3)$}] (RN_1_2_3__Rationals) at (12,4) {$\begin{smallmatrix}1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARRshiftAlAAA}, brown]\tiny $R_{0}^{3}(3)$}] (RN_1_3_3__Rationals_repeated) at (16,4) {$\begin{smallmatrix}1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARRshiftAlAAA}, brown]\tiny $R_{0}^{3}(4)$}] (RN_1_3_4__Rationals) at (6,6) {$\begin{smallmatrix}1&&&1\\&2&1\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARRshiftAlAAA}, brown]\tiny $R_{0}^{1}(4)$}] (RN_1_1_4__Rationals) at (10,6) {$\begin{smallmatrix}1&&&1\\&1&2\end{smallmatrix}$};
	\node[noselAlAAA, label={[shift={\ARRshiftAlAAA}, brown]\tiny $R_{0}^{2}(4)$}] (RN_1_2_4__Rationals) at (14,6) {$\begin{smallmatrix}2&&&2\\&1&1\end{smallmatrix}$};
	\draw[blue,->] (RN_1_1_1__Rationals) -- (RN_1_1_2__Rationals);
	\draw[gray,dashed,->] (RN_1_1_1__Rationals) -- (RN_1_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_2__Rationals) -- (RN_1_2_1__Rationals);
	\draw[gray,dashed,->] (RN_1_1_2__Rationals) -- (RN_1_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_2__Rationals) -- (RN_1_1_3__Rationals);
	\draw[blue,->] (RN_1_2_1__Rationals) -- (RN_1_2_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_1__Rationals) -- (RN_1_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_2__Rationals) -- (RN_1_3_1__Rationals);
	\draw[gray,dashed,->] (RN_1_2_2__Rationals) -- (RN_1_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_2__Rationals) -- (RN_1_2_3__Rationals);
	\draw[gray,dashed,->] (RN_1_3_1__Rationals) -- (RN_1_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_1__Rationals) -- (RN_1_3_2__Rationals);
	\draw[red,->] (RN_1_3_2__Rationals) -- (RN_1_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_1_3_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_3_2__Rationals) -- (RN_1_3_3__Rationals_repeated);
	\draw[red,->] (RN_1_3_3__Rationals) -- (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_3_3__Rationals) -- (RN_1_3_4__Rationals);
	\draw[gray,dashed,->] (RN_1_3_3__Rationals) -- (RN_1_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_3_4__Rationals) -- (RN_1_1_3__Rationals);
	\draw[gray,dashed,->] (RN_1_3_4__Rationals) -- (RN_1_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_3__Rationals) -- (RN_1_2_2__Rationals);
	\draw[blue,->] (RN_1_1_3__Rationals) -- (RN_1_1_4__Rationals);
	\draw[gray,dashed,->] (RN_1_1_3__Rationals) -- (RN_1_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_4__Rationals) -- (RN_1_2_3__Rationals);
	\draw[gray,dashed,->] (RN_1_1_4__Rationals) -- (RN_1_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_3__Rationals) -- (RN_1_3_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_3__Rationals) -- (RN_1_3_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_3__Rationals) -- (RN_1_2_4__Rationals);
	\draw[red,->] (RN_1_2_4__Rationals) -- (RN_1_3_3__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_1_2_4__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_3_4__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals) -- (RN_1_3_3__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals_repeated) -- (RN_1_3_3__Rationals_repeated);
	\node (LeftTopPhantom_1) at (4,6) {};
	\draw[dashed,-] (RN_1_3_3__Rationals) -- (LeftTopPhantom_1);
	\node (RightTopPhantom_1) at (16,6) {};
	\draw[dashed,-] (RN_1_3_3__Rationals_repeated) -- (RightTopPhantom_1);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}
%\newpage
%\end{document}

\end{figure}
\begin{fleqn}
\begin{align*}
R_{0}^{1}(1):\ & - \\
R_{0}^{1}(2):\ & \bigl(R_{0}^{2}(1),R_{0}^{1}(1)\bigr),\ \bigl(I(0,3),P(0,1)\bigr)\\
R_{0}^{2}(1):\ & \bigl(I(0,4),P(0,1)\bigr)\\
R_{0}^{2}(2):\ & \bigl(R_{0}^{3}(1),R_{0}^{2}(1)\bigr),\ \bigl(I(0,4),P(0,2)\bigr)\\
R_{0}^{3}(1):\ & - \\
R_{0}^{3}(2):\ & \bigl(R_{0}^{1}(1),R_{0}^{3}(1)\bigr)\\
\end{align*}
\end{fleqn}
\clearpage

\begin{lrbox}{\boxAlAAAA}$\delta =\begin{smallmatrix}1&&&&1\\&1&1&1\end{smallmatrix}
\begin{bmatrix}1 & 1 & 1 & 1 & 2\\
0 & 1 & 1 & 1 & 1\\
0 & 0 & 1 & 1 & 1\\
0 & 0 & 0 & 1 & 1\\
0 & 0 & 0 & 0 & 1\end{bmatrix}\quad\Phi_{\Delta(\widetilde{\mathbb{A}}_{1,4})} = \begin{bmatrix}-1 & 1 & 0 & 0 & 1\\
-1 & 0 & 1 & 0 & 1\\
-1 & 0 & 0 & 1 & 1\\
-1 & 0 & 0 & 0 & 2\\
-2 & 1 & 0 & 0 & 2\end{bmatrix}

==> (inline-6) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(0,1)$}] (P_0_1__Rationals) at (0,0) {$\begin{smallmatrix}1&&&&0\\&0&0&0\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(0,2)$}] (P_0_2__Rationals) at (0,-4) {$\begin{smallmatrix}1&&&&0\\&1&0&0\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(0,3)$}] (P_0_3__Rationals) at (0,-3) {$\begin{smallmatrix}1&&&&0\\&1&1&0\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(0,4)$}] (P_0_4__Rationals) at (0,-2) {$\begin{smallmatrix}1&&&&0\\&1&1&1\end{smallmatrix}$};
	\node[seloneAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(0,5)$}] (P_0_5__Rationals) at (0,-1) {$\begin{smallmatrix}2&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[seloneAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(1,1)$}] (P_1_1__Rationals) at (4,0) {$\begin{smallmatrix}2&&&&1\\&2&1&1\end{smallmatrix}$};
	\node[seloneAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(1,2)$}] (P_1_2__Rationals) at (4,-4) {$\begin{smallmatrix}2&&&&1\\&2&2&1\end{smallmatrix}$};
	\node[seloneAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(1,3)$}] (P_1_3__Rationals) at (4,-3) {$\begin{smallmatrix}2&&&&1\\&2&2&2\end{smallmatrix}$};
	\node[seloneAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(1,4)$}] (P_1_4__Rationals) at (4,-2) {$\begin{smallmatrix}3&&&&2\\&2&2&2\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(1,5)$}] (P_1_5__Rationals) at (4,-1) {$\begin{smallmatrix}3&&&&2\\&3&2&2\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(2,1)$}] (P_2_1__Rationals) at (8,0) {$\begin{smallmatrix}3&&&&2\\&3&3&2\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(2,2)$}] (P_2_2__Rationals) at (8,-4) {$\begin{smallmatrix}3&&&&2\\&3&3&3\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(2,3)$}] (P_2_3__Rationals) at (8,-3) {$\begin{smallmatrix}4&&&&3\\&3&3&3\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(2,4)$}] (P_2_4__Rationals) at (8,-2) {$\begin{smallmatrix}4&&&&3\\&4&3&3\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(2,5)$}] (P_2_5__Rationals) at (8,-1) {$\begin{smallmatrix}4&&&&3\\&4&4&3\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(3,1)$}] (P_3_1__Rationals) at (12,0) {$\begin{smallmatrix}4&&&&3\\&4&4&4\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(3,2)$}] (P_3_2__Rationals) at (12,-4) {$\begin{smallmatrix}5&&&&4\\&4&4&4\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(3,3)$}] (P_3_3__Rationals) at (12,-3) {$\begin{smallmatrix}5&&&&4\\&5&4&4\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(3,4)$}] (P_3_4__Rationals) at (12,-2) {$\begin{smallmatrix}5&&&&4\\&5&5&4\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARPshiftAlAAAA}, brown]\tiny $P(3,5)$}] (P_3_5__Rationals) at (12,-1) {$\begin{smallmatrix}5&&&&4\\&5&5&5\end{smallmatrix}$};
	\node at (13,-2.) {\ARDots};
	\draw[blue,->] (P_0_1__Rationals) to [out=135,in=-135] (P_0_2__Rationals);
	\draw[blue,->] (P_0_2__Rationals) -- (P_0_3__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_0_4__Rationals);
	\draw[blue,->] (P_0_1__Rationals) -- (P_0_5__Rationals);
	\draw[blue,->] (P_0_4__Rationals) -- (P_0_5__Rationals);
	\draw[gray,dashed,->] (P_0_1__Rationals) -- (P_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_2__Rationals) -- (P_1_1__Rationals);
	\draw[blue,->] (P_0_5__Rationals) -- (P_1_1__Rationals);
	\draw[gray,dashed,->] (P_0_2__Rationals) -- (P_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_3__Rationals) -- (P_1_2__Rationals);
	\draw[blue,->] (P_1_1__Rationals) to [out=135,in=-135] (P_1_2__Rationals);
	\draw[gray,dashed,->] (P_0_3__Rationals) -- (P_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_4__Rationals) -- (P_1_3__Rationals);
	\draw[blue,->] (P_1_2__Rationals) -- (P_1_3__Rationals);
	\draw[gray,dashed,->] (P_0_4__Rationals) -- (P_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_5__Rationals) -- (P_1_4__Rationals);
	\draw[blue,->] (P_1_3__Rationals) -- (P_1_4__Rationals);
	\draw[gray,dashed,->] (P_0_5__Rationals) -- (P_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_1__Rationals) -- (P_1_5__Rationals);
	\draw[blue,->] (P_1_4__Rationals) -- (P_1_5__Rationals);
	\draw[gray,dashed,->] (P_1_1__Rationals) -- (P_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_2__Rationals) -- (P_2_1__Rationals);
	\draw[blue,->] (P_1_5__Rationals) -- (P_2_1__Rationals);
	\draw[gray,dashed,->] (P_1_2__Rationals) -- (P_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_3__Rationals) -- (P_2_2__Rationals);
	\draw[blue,->] (P_2_1__Rationals) to [out=135,in=-135] (P_2_2__Rationals);
	\draw[gray,dashed,->] (P_1_3__Rationals) -- (P_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_4__Rationals) -- (P_2_3__Rationals);
	\draw[blue,->] (P_2_2__Rationals) -- (P_2_3__Rationals);
	\draw[gray,dashed,->] (P_1_4__Rationals) -- (P_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_5__Rationals) -- (P_2_4__Rationals);
	\draw[blue,->] (P_2_3__Rationals) -- (P_2_4__Rationals);
	\draw[gray,dashed,->] (P_1_5__Rationals) -- (P_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_1__Rationals) -- (P_2_5__Rationals);
	\draw[blue,->] (P_2_4__Rationals) -- (P_2_5__Rationals);
	\draw[gray,dashed,->] (P_2_1__Rationals) -- (P_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_2__Rationals) -- (P_3_1__Rationals);
	\draw[blue,->] (P_2_5__Rationals) -- (P_3_1__Rationals);
	\draw[gray,dashed,->] (P_2_2__Rationals) -- (P_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_3__Rationals) -- (P_3_2__Rationals);
	\draw[blue,->] (P_3_1__Rationals) to [out=135,in=-135] (P_3_2__Rationals);
	\draw[gray,dashed,->] (P_2_3__Rationals) -- (P_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_4__Rationals) -- (P_3_3__Rationals);
	\draw[blue,->] (P_3_2__Rationals) -- (P_3_3__Rationals);
	\draw[gray,dashed,->] (P_2_4__Rationals) -- (P_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_5__Rationals) -- (P_3_4__Rationals);
	\draw[blue,->] (P_3_3__Rationals) -- (P_3_4__Rationals);
	\draw[gray,dashed,->] (P_2_5__Rationals) -- (P_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_1__Rationals) -- (P_3_5__Rationals);
	\draw[blue,->] (P_3_4__Rationals) -- (P_3_5__Rationals);
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seloneAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(0,1)$}] (I_0_1__Rationals) at (0,0) {$\begin{smallmatrix}1&&&&2\\&1&1&1\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(0,2)$}] (I_0_2__Rationals) at (0,-4) {$\begin{smallmatrix}0&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(0,3)$}] (I_0_3__Rationals) at (0,-3) {$\begin{smallmatrix}0&&&&1\\&0&1&1\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(0,4)$}] (I_0_4__Rationals) at (0,-2) {$\begin{smallmatrix}0&&&&1\\&0&0&1\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(0,5)$}] (I_0_5__Rationals) at (0,-1) {$\begin{smallmatrix}0&&&&1\\&0&0&0\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(1,1)$}] (I_1_1__Rationals) at (-4,0) {$\begin{smallmatrix}2&&&&3\\&2&2&3\end{smallmatrix}$};
	\node[seloneAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(1,2)$}] (I_1_2__Rationals) at (-4,-4) {$\begin{smallmatrix}2&&&&3\\&2&2&2\end{smallmatrix}$};
	\node[seloneAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(1,3)$}] (I_1_3__Rationals) at (-4,-3) {$\begin{smallmatrix}1&&&&2\\&2&2&2\end{smallmatrix}$};
	\node[seloneAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(1,4)$}] (I_1_4__Rationals) at (-4,-2) {$\begin{smallmatrix}1&&&&2\\&1&2&2\end{smallmatrix}$};
	\node[seloneAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(1,5)$}] (I_1_5__Rationals) at (-4,-1) {$\begin{smallmatrix}1&&&&2\\&1&1&2\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(2,1)$}] (I_2_1__Rationals) at (-8,0) {$\begin{smallmatrix}3&&&&4\\&3&4&4\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(2,2)$}] (I_2_2__Rationals) at (-8,-4) {$\begin{smallmatrix}3&&&&4\\&3&3&4\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(2,3)$}] (I_2_3__Rationals) at (-8,-3) {$\begin{smallmatrix}3&&&&4\\&3&3&3\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(2,4)$}] (I_2_4__Rationals) at (-8,-2) {$\begin{smallmatrix}2&&&&3\\&3&3&3\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(2,5)$}] (I_2_5__Rationals) at (-8,-1) {$\begin{smallmatrix}2&&&&3\\&2&3&3\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(3,1)$}] (I_3_1__Rationals) at (-12,0) {$\begin{smallmatrix}4&&&&5\\&5&5&5\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(3,2)$}] (I_3_2__Rationals) at (-12,-4) {$\begin{smallmatrix}4&&&&5\\&4&5&5\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(3,3)$}] (I_3_3__Rationals) at (-12,-3) {$\begin{smallmatrix}4&&&&5\\&4&4&5\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(3,4)$}] (I_3_4__Rationals) at (-12,-2) {$\begin{smallmatrix}4&&&&5\\&4&4&4\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARIshiftAlAAAA}, brown]\tiny $I(3,5)$}] (I_3_5__Rationals) at (-12,-1) {$\begin{smallmatrix}3&&&&4\\&4&4&4\end{smallmatrix}$};
	\node at (-13,-2.) {\ARDots};
	\draw[red,->] (I_1_2__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_1_5__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_0_1__Rationals) to [out=135,in=-135] (I_0_2__Rationals);
	\draw[red,->] (I_1_3__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_0_2__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_1_4__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_0_3__Rationals) -- (I_0_4__Rationals);
	\draw[red,->] (I_1_5__Rationals) -- (I_0_4__Rationals);
	\draw[red,->] (I_0_1__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_0_4__Rationals) -- (I_0_5__Rationals);
	\draw[gray,dashed,->] (I_0_1__Rationals) -- (I_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_1_1__Rationals);
	\draw[red,->] (I_2_5__Rationals) -- (I_1_1__Rationals);
	\draw[gray,dashed,->] (I_0_2__Rationals) -- (I_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_1__Rationals) to [out=135,in=-135] (I_1_2__Rationals);
	\draw[red,->] (I_2_3__Rationals) -- (I_1_2__Rationals);
	\draw[gray,dashed,->] (I_0_3__Rationals) -- (I_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_2__Rationals) -- (I_1_3__Rationals);
	\draw[red,->] (I_2_4__Rationals) -- (I_1_3__Rationals);
	\draw[gray,dashed,->] (I_0_4__Rationals) -- (I_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_3__Rationals) -- (I_1_4__Rationals);
	\draw[red,->] (I_2_5__Rationals) -- (I_1_4__Rationals);
	\draw[gray,dashed,->] (I_0_5__Rationals) -- (I_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_1__Rationals) -- (I_1_5__Rationals);
	\draw[red,->] (I_1_4__Rationals) -- (I_1_5__Rationals);
	\draw[gray,dashed,->] (I_1_1__Rationals) -- (I_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_2_1__Rationals);
	\draw[red,->] (I_3_5__Rationals) -- (I_2_1__Rationals);
	\draw[gray,dashed,->] (I_1_2__Rationals) -- (I_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_1__Rationals) to [out=135,in=-135] (I_2_2__Rationals);
	\draw[red,->] (I_3_3__Rationals) -- (I_2_2__Rationals);
	\draw[gray,dashed,->] (I_1_3__Rationals) -- (I_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_2_3__Rationals);
	\draw[red,->] (I_3_4__Rationals) -- (I_2_3__Rationals);
	\draw[gray,dashed,->] (I_1_4__Rationals) -- (I_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_3__Rationals) -- (I_2_4__Rationals);
	\draw[red,->] (I_3_5__Rationals) -- (I_2_4__Rationals);
	\draw[gray,dashed,->] (I_1_5__Rationals) -- (I_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_1__Rationals) -- (I_2_5__Rationals);
	\draw[red,->] (I_2_4__Rationals) -- (I_2_5__Rationals);
	\draw[gray,dashed,->] (I_2_1__Rationals) -- (I_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_2_2__Rationals) -- (I_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_1__Rationals) to [out=135,in=-135] (I_3_2__Rationals);
	\draw[gray,dashed,->] (I_2_3__Rationals) -- (I_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_3_3__Rationals);
	\draw[gray,dashed,->] (I_2_4__Rationals) -- (I_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_3__Rationals) -- (I_3_4__Rationals);
	\draw[gray,dashed,->] (I_2_5__Rationals) -- (I_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_1__Rationals) -- (I_3_5__Rationals);
	\draw[red,->] (I_3_4__Rationals) -- (I_3_5__Rationals);
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{1}(1)$}] (RN_1_1_1__Rationals) at (4,0) {$\begin{smallmatrix}0&&&&0\\&0&0&1\end{smallmatrix}$};
	\node[seltwoAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{2}(1)$}] (RN_1_2_1__Rationals) at (8,0) {$\begin{smallmatrix}1&&&&1\\&0&0&0\end{smallmatrix}$};
	\node[seltwoAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{3}(1)$}] (RN_1_3_1__Rationals) at (12,0) {$\begin{smallmatrix}0&&&&0\\&1&0&0\end{smallmatrix}$};
	\node[seltwoAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{4}(1)$}] (RN_1_4_1__Rationals) at (16,0) {$\begin{smallmatrix}0&&&&0\\&0&1&0\end{smallmatrix}$};
	\node[seltwoAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{1}(1)$}] (RN_1_1_1__Rationals_repeated) at (20,0) {$\begin{smallmatrix}0&&&&0\\&0&0&1\end{smallmatrix}$};
	\node[seltwoAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{1}(2)$}] (RN_1_1_2__Rationals) at (6,2) {$\begin{smallmatrix}1&&&&1\\&0&0&1\end{smallmatrix}$};
	\node[seltwoAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{2}(2)$}] (RN_1_2_2__Rationals) at (10,2) {$\begin{smallmatrix}1&&&&1\\&1&0&0\end{smallmatrix}$};
	\node[seltwoAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{3}(2)$}] (RN_1_3_2__Rationals) at (14,2) {$\begin{smallmatrix}0&&&&0\\&1&1&0\end{smallmatrix}$};
	\node[seltwoAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{4}(2)$}] (RN_1_4_2__Rationals) at (18,2) {$\begin{smallmatrix}0&&&&0\\&0&1&1\end{smallmatrix}$};
	\node[seltwoAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{4}(3)$}] (RN_1_4_3__Rationals) at (4,4) {$\begin{smallmatrix}1&&&&1\\&0&1&1\end{smallmatrix}$};
	\node[seltwoAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{1}(3)$}] (RN_1_1_3__Rationals) at (8,4) {$\begin{smallmatrix}1&&&&1\\&1&0&1\end{smallmatrix}$};
	\node[seltwoAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{2}(3)$}] (RN_1_2_3__Rationals) at (12,4) {$\begin{smallmatrix}1&&&&1\\&1&1&0\end{smallmatrix}$};
	\node[seltwoAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{3}(3)$}] (RN_1_3_3__Rationals) at (16,4) {$\begin{smallmatrix}0&&&&0\\&1&1&1\end{smallmatrix}$};
	\node[seltwoAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{4}(3)$}] (RN_1_4_3__Rationals_repeated) at (20,4) {$\begin{smallmatrix}1&&&&1\\&0&1&1\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{4}(4)$}] (RN_1_4_4__Rationals) at (6,6) {$\begin{smallmatrix}1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{1}(4)$}] (RN_1_1_4__Rationals) at (10,6) {$\begin{smallmatrix}1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{2}(4)$}] (RN_1_2_4__Rationals) at (14,6) {$\begin{smallmatrix}1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{3}(4)$}] (RN_1_3_4__Rationals) at (18,6) {$\begin{smallmatrix}1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{3}(5)$}] (RN_1_3_5__Rationals) at (4,8) {$\begin{smallmatrix}1&&&&1\\&2&1&1\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{4}(5)$}] (RN_1_4_5__Rationals) at (8,8) {$\begin{smallmatrix}1&&&&1\\&1&2&1\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{1}(5)$}] (RN_1_1_5__Rationals) at (12,8) {$\begin{smallmatrix}1&&&&1\\&1&1&2\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{2}(5)$}] (RN_1_2_5__Rationals) at (16,8) {$\begin{smallmatrix}2&&&&2\\&1&1&1\end{smallmatrix}$};
	\node[noselAlAAAA, label={[shift={\ARRshiftAlAAAA}, brown]\tiny $R_{0}^{3}(5)$}] (RN_1_3_5__Rationals_repeated) at (20,8) {$\begin{smallmatrix}1&&&&1\\&2&1&1\end{smallmatrix}$};
	\draw[blue,->] (RN_1_1_1__Rationals) -- (RN_1_1_2__Rationals);
	\draw[gray,dashed,->] (RN_1_1_1__Rationals) -- (RN_1_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_2__Rationals) -- (RN_1_2_1__Rationals);
	\draw[gray,dashed,->] (RN_1_1_2__Rationals) -- (RN_1_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_2__Rationals) -- (RN_1_1_3__Rationals);
	\draw[blue,->] (RN_1_2_1__Rationals) -- (RN_1_2_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_1__Rationals) -- (RN_1_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_2__Rationals) -- (RN_1_3_1__Rationals);
	\draw[gray,dashed,->] (RN_1_2_2__Rationals) -- (RN_1_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_2__Rationals) -- (RN_1_2_3__Rationals);
	\draw[blue,->] (RN_1_3_1__Rationals) -- (RN_1_3_2__Rationals);
	\draw[gray,dashed,->] (RN_1_3_1__Rationals) -- (RN_1_4_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_3_2__Rationals) -- (RN_1_4_1__Rationals);
	\draw[gray,dashed,->] (RN_1_3_2__Rationals) -- (RN_1_4_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_2__Rationals) -- (RN_1_3_3__Rationals);
	\draw[gray,dashed,->] (RN_1_4_1__Rationals) -- (RN_1_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_4_1__Rationals) -- (RN_1_4_2__Rationals);
	\draw[red,->] (RN_1_4_2__Rationals) -- (RN_1_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=193,in=-13] (RN_1_4_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_4_2__Rationals) -- (RN_1_4_3__Rationals_repeated);
	\draw[red,->] (RN_1_4_3__Rationals) -- (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_4_3__Rationals) -- (RN_1_4_4__Rationals);
	\draw[gray,dashed,->] (RN_1_4_3__Rationals) -- (RN_1_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_4_4__Rationals) -- (RN_1_1_3__Rationals);
	\draw[gray,dashed,->] (RN_1_4_4__Rationals) -- (RN_1_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_4_4__Rationals) -- (RN_1_4_5__Rationals);
	\draw[red,->] (RN_1_1_3__Rationals) -- (RN_1_2_2__Rationals);
	\draw[blue,->] (RN_1_1_3__Rationals) -- (RN_1_1_4__Rationals);
	\draw[gray,dashed,->] (RN_1_1_3__Rationals) -- (RN_1_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_4__Rationals) -- (RN_1_2_3__Rationals);
	\draw[gray,dashed,->] (RN_1_1_4__Rationals) -- (RN_1_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_4__Rationals) -- (RN_1_1_5__Rationals);
	\draw[red,->] (RN_1_2_3__Rationals) -- (RN_1_3_2__Rationals);
	\draw[blue,->] (RN_1_2_3__Rationals) -- (RN_1_2_4__Rationals);
	\draw[gray,dashed,->] (RN_1_2_3__Rationals) -- (RN_1_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_4__Rationals) -- (RN_1_3_3__Rationals);
	\draw[gray,dashed,->] (RN_1_2_4__Rationals) -- (RN_1_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_4__Rationals) -- (RN_1_2_5__Rationals);
	\draw[red,->] (RN_1_3_3__Rationals) -- (RN_1_4_2__Rationals);
	\draw[gray,dashed,->] (RN_1_3_3__Rationals) -- (RN_1_4_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_3__Rationals) -- (RN_1_3_4__Rationals);
	\draw[red,->] (RN_1_3_4__Rationals) -- (RN_1_4_3__Rationals_repeated);
	\draw[gray,dashed,->,out=193,in=-13] (RN_1_3_4__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_4_4__Rationals);
	\draw[blue,->] (RN_1_3_4__Rationals) -- (RN_1_3_5__Rationals_repeated);
	\draw[red,->] (RN_1_3_5__Rationals) -- (RN_1_4_4__Rationals);
	\draw[gray,dashed,->] (RN_1_3_5__Rationals) -- (RN_1_4_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_4_5__Rationals) -- (RN_1_1_4__Rationals);
	\draw[gray,dashed,->] (RN_1_4_5__Rationals) -- (RN_1_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_5__Rationals) -- (RN_1_2_4__Rationals);
	\draw[gray,dashed,->] (RN_1_1_5__Rationals) -- (RN_1_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_5__Rationals) -- (RN_1_3_4__Rationals);
	\draw[gray,dashed,->] (RN_1_2_5__Rationals) -- (RN_1_3_5__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_1_1_1__Rationals) -- (RN_1_4_3__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals_repeated) -- (RN_1_4_3__Rationals_repeated);
	\draw[dashed,-] (RN_1_4_3__Rationals) -- (RN_1_3_5__Rationals);
	\draw[dashed,-] (RN_1_4_3__Rationals_repeated) -- (RN_1_3_5__Rationals_repeated);
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselAAlAA, label={[shift={\ARPshiftAAlAA}, brown]\tiny $P(0,1)$}] (P_0_1__Rationals) at (0,0) {$\begin{smallmatrix}&0\\1&&0\\&0\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARPshiftAAlAA}, brown]\tiny $P(0,2)$}] (P_0_2__Rationals) at (0,-1) {$\begin{smallmatrix}&1\\1&&0\\&0\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARPshiftAAlAA}, brown]\tiny $P(0,3)$}] (P_0_3__Rationals) at (0,-3) {$\begin{smallmatrix}&0\\1&&0\\&1\end{smallmatrix}$};
	\node[seloneAAlAA, label={[shift={\ARPshiftAAlAA}, brown]\tiny $P(0,4)$}] (P_0_4__Rationals) at (0,-2) {$\begin{smallmatrix}&1\\2&&1\\&1\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARPshiftAAlAA}, brown]\tiny $P(1,1)$}] (P_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&1\\1&&0\\&1\end{smallmatrix}$};
	\node[seloneAAlAA, label={[shift={\ARPshiftAAlAA}, brown]\tiny $P(1,2)$}] (P_1_2__Rationals) at (4,-1) {$\begin{smallmatrix}&1\\2&&1\\&2\end{smallmatrix}$};
	\node[seloneAAlAA, label={[shift={\ARPshiftAAlAA}, brown]\tiny $P(1,3)$}] (P_1_3__Rationals) at (4,-3) {$\begin{smallmatrix}&2\\2&&1\\&1\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARPshiftAAlAA}, brown]\tiny $P(1,4)$}] (P_1_4__Rationals) at (4,-2) {$\begin{smallmatrix}&2\\2&&1\\&2\end{smallmatrix}$};
	\node[seloneAAlAA, label={[shift={\ARPshiftAAlAA}, brown]\tiny $P(2,1)$}] (P_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&2\\3&&2\\&2\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARPshiftAAlAA}, brown]\tiny $P(2,2)$}] (P_2_2__Rationals) at (8,-1) {$\begin{smallmatrix}&3\\3&&2\\&2\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARPshiftAAlAA}, brown]\tiny $P(2,3)$}] (P_2_3__Rationals) at (8,-3) {$\begin{smallmatrix}&2\\3&&2\\&3\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARPshiftAAlAA}, brown]\tiny $P(2,4)$}] (P_2_4__Rationals) at (8,-2) {$\begin{smallmatrix}&3\\4&&3\\&3\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARPshiftAAlAA}, brown]\tiny $P(3,1)$}] (P_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&3\\3&&2\\&3\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARPshiftAAlAA}, brown]\tiny $P(3,2)$}] (P_3_2__Rationals) at (12,-1) {$\begin{smallmatrix}&3\\4&&3\\&4\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARPshiftAAlAA}, brown]\tiny $P(3,3)$}] (P_3_3__Rationals) at (12,-3) {$\begin{smallmatrix}&4\\4&&3\\&3\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARPshiftAAlAA}, brown]\tiny $P(3,4)$}] (P_3_4__Rationals) at (12,-2) {$\begin{smallmatrix}&4\\4&&3\\&4\end{smallmatrix}$};
	\node at (13,-1.5) {\ARDots};
	\draw[blue,->] (P_0_1__Rationals) -- (P_0_2__Rationals);
	\draw[blue,->] (P_0_1__Rationals) to [out=135,in=-135] (P_0_3__Rationals);
	\draw[blue,->] (P_0_2__Rationals) -- (P_0_4__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_0_4__Rationals);
	\draw[gray,dashed,->] (P_0_1__Rationals) -- (P_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_2__Rationals) -- (P_1_1__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_1_1__Rationals);
	\draw[gray,dashed,->] (P_0_2__Rationals) -- (P_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_4__Rationals) -- (P_1_2__Rationals);
	\draw[blue,->] (P_1_1__Rationals) -- (P_1_2__Rationals);
	\draw[gray,dashed,->] (P_0_3__Rationals) -- (P_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_4__Rationals) -- (P_1_3__Rationals);
	\draw[blue,->] (P_1_1__Rationals) to [out=135,in=-135] (P_1_3__Rationals);
	\draw[gray,dashed,->] (P_0_4__Rationals) -- (P_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_2__Rationals) -- (P_1_4__Rationals);
	\draw[blue,->] (P_1_3__Rationals) -- (P_1_4__Rationals);
	\draw[gray,dashed,->] (P_1_1__Rationals) -- (P_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_2__Rationals) -- (P_2_1__Rationals);
	\draw[blue,->] (P_1_3__Rationals) -- (P_2_1__Rationals);
	\draw[gray,dashed,->] (P_1_2__Rationals) -- (P_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_4__Rationals) -- (P_2_2__Rationals);
	\draw[blue,->] (P_2_1__Rationals) -- (P_2_2__Rationals);
	\draw[gray,dashed,->] (P_1_3__Rationals) -- (P_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_4__Rationals) -- (P_2_3__Rationals);
	\draw[blue,->] (P_2_1__Rationals) to [out=135,in=-135] (P_2_3__Rationals);
	\draw[gray,dashed,->] (P_1_4__Rationals) -- (P_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_2__Rationals) -- (P_2_4__Rationals);
	\draw[blue,->] (P_2_3__Rationals) -- (P_2_4__Rationals);
	\draw[gray,dashed,->] (P_2_1__Rationals) -- (P_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_2__Rationals) -- (P_3_1__Rationals);
	\draw[blue,->] (P_2_3__Rationals) -- (P_3_1__Rationals);
	\draw[gray,dashed,->] (P_2_2__Rationals) -- (P_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_4__Rationals) -- (P_3_2__Rationals);
	\draw[blue,->] (P_3_1__Rationals) -- (P_3_2__Rationals);
	\draw[gray,dashed,->] (P_2_3__Rationals) -- (P_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_4__Rationals) -- (P_3_3__Rationals);
	\draw[blue,->] (P_3_1__Rationals) to [out=135,in=-135] (P_3_3__Rationals);
	\draw[gray,dashed,->] (P_2_4__Rationals) -- (P_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_2__Rationals) -- (P_3_4__Rationals);
	\draw[blue,->] (P_3_3__Rationals) -- (P_3_4__Rationals);
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seloneAAlAA, label={[shift={\ARIshiftAAlAA}, brown]\tiny $I(0,1)$}] (I_0_1__Rationals) at (0,0) {$\begin{smallmatrix}&1\\1&&2\\&1\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARIshiftAAlAA}, brown]\tiny $I(0,2)$}] (I_0_2__Rationals) at (0,-1) {$\begin{smallmatrix}&1\\0&&1\\&0\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARIshiftAAlAA}, brown]\tiny $I(0,3)$}] (I_0_3__Rationals) at (0,-3) {$\begin{smallmatrix}&0\\0&&1\\&1\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARIshiftAAlAA}, brown]\tiny $I(0,4)$}] (I_0_4__Rationals) at (0,-2) {$\begin{smallmatrix}&0\\0&&1\\&0\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARIshiftAAlAA}, brown]\tiny $I(1,1)$}] (I_1_1__Rationals) at (-4,0) {$\begin{smallmatrix}&2\\1&&2\\&2\end{smallmatrix}$};
	\node[seloneAAlAA, label={[shift={\ARIshiftAAlAA}, brown]\tiny $I(1,2)$}] (I_1_2__Rationals) at (-4,-1) {$\begin{smallmatrix}&1\\1&&2\\&2\end{smallmatrix}$};
	\node[seloneAAlAA, label={[shift={\ARIshiftAAlAA}, brown]\tiny $I(1,3)$}] (I_1_3__Rationals) at (-4,-3) {$\begin{smallmatrix}&2\\1&&2\\&1\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARIshiftAAlAA}, brown]\tiny $I(1,4)$}] (I_1_4__Rationals) at (-4,-2) {$\begin{smallmatrix}&1\\0&&1\\&1\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARIshiftAAlAA}, brown]\tiny $I(2,1)$}] (I_2_1__Rationals) at (-8,0) {$\begin{smallmatrix}&3\\3&&4\\&3\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARIshiftAAlAA}, brown]\tiny $I(2,2)$}] (I_2_2__Rationals) at (-8,-1) {$\begin{smallmatrix}&3\\2&&3\\&2\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARIshiftAAlAA}, brown]\tiny $I(2,3)$}] (I_2_3__Rationals) at (-8,-3) {$\begin{smallmatrix}&2\\2&&3\\&3\end{smallmatrix}$};
	\node[seloneAAlAA, label={[shift={\ARIshiftAAlAA}, brown]\tiny $I(2,4)$}] (I_2_4__Rationals) at (-8,-2) {$\begin{smallmatrix}&2\\2&&3\\&2\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARIshiftAAlAA}, brown]\tiny $I(3,1)$}] (I_3_1__Rationals) at (-12,0) {$\begin{smallmatrix}&4\\3&&4\\&4\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARIshiftAAlAA}, brown]\tiny $I(3,2)$}] (I_3_2__Rationals) at (-12,-1) {$\begin{smallmatrix}&3\\3&&4\\&4\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARIshiftAAlAA}, brown]\tiny $I(3,3)$}] (I_3_3__Rationals) at (-12,-3) {$\begin{smallmatrix}&4\\3&&4\\&3\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARIshiftAAlAA}, brown]\tiny $I(3,4)$}] (I_3_4__Rationals) at (-12,-2) {$\begin{smallmatrix}&3\\2&&3\\&3\end{smallmatrix}$};
	\node at (-13,-1.5) {\ARDots};
	\draw[red,->] (I_1_2__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_1_3__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_0_1__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_1_4__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_0_1__Rationals) to [out=135,in=-135] (I_0_3__Rationals);
	\draw[red,->] (I_1_4__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_0_2__Rationals) -- (I_0_4__Rationals);
	\draw[red,->] (I_0_3__Rationals) -- (I_0_4__Rationals);
	\draw[gray,dashed,->] (I_0_1__Rationals) -- (I_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_1_1__Rationals);
	\draw[red,->] (I_2_3__Rationals) -- (I_1_1__Rationals);
	\draw[gray,dashed,->] (I_0_2__Rationals) -- (I_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_1__Rationals) -- (I_1_2__Rationals);
	\draw[red,->] (I_2_4__Rationals) -- (I_1_2__Rationals);
	\draw[gray,dashed,->] (I_0_3__Rationals) -- (I_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_1__Rationals) to [out=135,in=-135] (I_1_3__Rationals);
	\draw[red,->] (I_2_4__Rationals) -- (I_1_3__Rationals);
	\draw[gray,dashed,->] (I_0_4__Rationals) -- (I_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_2__Rationals) -- (I_1_4__Rationals);
	\draw[red,->] (I_1_3__Rationals) -- (I_1_4__Rationals);
	\draw[gray,dashed,->] (I_1_1__Rationals) -- (I_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_2_1__Rationals);
	\draw[red,->] (I_3_3__Rationals) -- (I_2_1__Rationals);
	\draw[gray,dashed,->] (I_1_2__Rationals) -- (I_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_1__Rationals) -- (I_2_2__Rationals);
	\draw[red,->] (I_3_4__Rationals) -- (I_2_2__Rationals);
	\draw[gray,dashed,->] (I_1_3__Rationals) -- (I_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_1__Rationals) to [out=135,in=-135] (I_2_3__Rationals);
	\draw[red,->] (I_3_4__Rationals) -- (I_2_3__Rationals);
	\draw[gray,dashed,->] (I_1_4__Rationals) -- (I_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_2_4__Rationals);
	\draw[red,->] (I_2_3__Rationals) -- (I_2_4__Rationals);
	\draw[gray,dashed,->] (I_2_1__Rationals) -- (I_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_2_2__Rationals) -- (I_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_1__Rationals) -- (I_3_2__Rationals);
	\draw[gray,dashed,->] (I_2_3__Rationals) -- (I_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_1__Rationals) to [out=135,in=-135] (I_3_3__Rationals);
	\draw[gray,dashed,->] (I_2_4__Rationals) -- (I_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_3_4__Rationals);
	\draw[red,->] (I_3_3__Rationals) -- (I_3_4__Rationals);
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoAAlAA, label={[shift={\ARRshiftAAlAA}, brown]\tiny $R_{0}^{1}(1)$}] (RN_1_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&0\\0&&0\\&1\end{smallmatrix}$};
	\node[seltwoAAlAA, label={[shift={\ARRshiftAAlAA}, brown]\tiny $R_{0}^{2}(1)$}] (RN_1_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&1\\1&&1\\&0\end{smallmatrix}$};
	\node[seltwoAAlAA, label={[shift={\ARRshiftAAlAA}, brown]\tiny $R_{0}^{1}(1)$}] (RN_1_1_1__Rationals_repeated) at (12,0) {$\begin{smallmatrix}&0\\0&&0\\&1\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARRshiftAAlAA}, brown]\tiny $R_{0}^{1}(2)$}] (RN_1_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&1\\1&&1\\&1\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARRshiftAAlAA}, brown]\tiny $R_{0}^{2}(2)$}] (RN_1_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&1\\1&&1\\&1\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARRshiftAAlAA}, brown]\tiny $R_{0}^{2}(3)$}] (RN_1_2_3__Rationals) at (4,4) {$\begin{smallmatrix}&2\\2&&2\\&1\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARRshiftAAlAA}, brown]\tiny $R_{0}^{1}(3)$}] (RN_1_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&1\\1&&1\\&2\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARRshiftAAlAA}, brown]\tiny $R_{0}^{2}(3)$}] (RN_1_2_3__Rationals_repeated) at (12,4) {$\begin{smallmatrix}&2\\2&&2\\&1\end{smallmatrix}$};
	\draw[blue,->] (RN_1_1_1__Rationals) -- (RN_1_1_2__Rationals);
	\draw[gray,dashed,->] (RN_1_1_1__Rationals) -- (RN_1_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_2__Rationals) -- (RN_1_2_1__Rationals);
	\draw[gray,dashed,->] (RN_1_1_2__Rationals) -- (RN_1_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_2__Rationals) -- (RN_1_1_3__Rationals);
	\draw[gray,dashed,->] (RN_1_2_1__Rationals) -- (RN_1_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_1__Rationals) -- (RN_1_2_2__Rationals);
	\draw[red,->] (RN_1_2_2__Rationals) -- (RN_1_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=219,in=-39] (RN_1_2_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_2_2__Rationals) -- (RN_1_2_3__Rationals_repeated);
	\draw[red,->] (RN_1_2_3__Rationals) -- (RN_1_1_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_3__Rationals) -- (RN_1_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_3__Rationals) -- (RN_1_2_2__Rationals);
	\draw[gray,dashed,->] (RN_1_1_3__Rationals) -- (RN_1_2_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_1_1_1__Rationals) -- (RN_1_2_3__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals_repeated) -- (RN_1_2_3__Rationals_repeated);
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoAAlAA, label={[shift={\ARRshiftAAlAA}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_2_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&1\\0&&0\\&0\end{smallmatrix}$};
	\node[seltwoAAlAA, label={[shift={\ARRshiftAAlAA}, brown]\tiny $R_{\infty}^{2}(1)$}] (RN_2_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&0\\1&&1\\&1\end{smallmatrix}$};
	\node[seltwoAAlAA, label={[shift={\ARRshiftAAlAA}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_2_1_1__Rationals_repeated) at (12,0) {$\begin{smallmatrix}&1\\0&&0\\&0\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARRshiftAAlAA}, brown]\tiny $R_{\infty}^{1}(2)$}] (RN_2_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&1\\1&&1\\&1\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARRshiftAAlAA}, brown]\tiny $R_{\infty}^{2}(2)$}] (RN_2_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&1\\1&&1\\&1\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARRshiftAAlAA}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_2_2_3__Rationals) at (4,4) {$\begin{smallmatrix}&1\\2&&2\\&2\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARRshiftAAlAA}, brown]\tiny $R_{\infty}^{1}(3)$}] (RN_2_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&2\\1&&1\\&1\end{smallmatrix}$};
	\node[noselAAlAA, label={[shift={\ARRshiftAAlAA}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_2_2_3__Rationals_repeated) at (12,4) {$\begin{smallmatrix}&1\\2&&2\\&2\end{smallmatrix}$};
	\draw[blue,->] (RN_2_1_1__Rationals) -- (RN_2_1_2__Rationals);
	\draw[gray,dashed,->] (RN_2_1_1__Rationals) -- (RN_2_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_2__Rationals) -- (RN_2_2_1__Rationals);
	\draw[gray,dashed,->] (RN_2_1_2__Rationals) -- (RN_2_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_1_2__Rationals) -- (RN_2_1_3__Rationals);
	\draw[gray,dashed,->] (RN_2_2_1__Rationals) -- (RN_2_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_2_1__Rationals) -- (RN_2_2_2__Rationals);
	\draw[red,->] (RN_2_2_2__Rationals) -- (RN_2_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=219,in=-39] (RN_2_2_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_2_1_2__Rationals);
	\draw[blue,->] (RN_2_2_2__Rationals) -- (RN_2_2_3__Rationals_repeated);
	\draw[red,->] (RN_2_2_3__Rationals) -- (RN_2_1_2__Rationals);
	\draw[gray,dashed,->] (RN_2_2_3__Rationals) -- (RN_2_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_3__Rationals) -- (RN_2_2_2__Rationals);
	\draw[gray,dashed,->] (RN_2_1_3__Rationals) -- (RN_2_2_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_2_1_1__Rationals) -- (RN_2_2_3__Rationals);
	\draw[dashed,-] (RN_2_1_1__Rationals_repeated) -- (RN_2_2_3__Rationals_repeated);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}
%\newpage
%\end{document}

\end{figure}
\begin{fleqn}
\begin{align*}
R_{\infty}^{1}(1):\ & - \\
R_{\infty}^{2}(1):\ & \bigl(I(0,3),P(0,1)\bigr),\ \bigl(I(0,4),P(0,3)\bigr)\\
\end{align*}
\end{fleqn}
\clearpage

\begin{lrbox}{\boxAAlAAA}$\delta =\begin{smallmatrix}&1\\1&&&1\\&1&1\end{smallmatrix}
\begin{bmatrix}1 & 1 & 1 & 1 & 2\\
0 & 1 & 0 & 0 & 1\\
0 & 0 & 1 & 1 & 1\\
0 & 0 & 0 & 1 & 1\\
0 & 0 & 0 & 0 & 1\end{bmatrix}\quad\Phi_{\Delta(\widetilde{\mathbb{A}}_{2,3})} = \begin{bmatrix}-1 & 1 & 1 & 0 & 0\\
-1 & 0 & 1 & 0 & 1\\
-1 & 1 & 0 & 1 & 0\\
-1 & 1 & 0 & 0 & 1\\
-2 & 1 & 1 & 0 & 1\end{bmatrix}

==> (inline-13) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(0,1)$}] (P_0_1__Rationals) at (0,0) {$\begin{smallmatrix}&0\\1&&&0\\&0&0\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(0,2)$}] (P_0_2__Rationals) at (0,-1) {$\begin{smallmatrix}&1\\1&&&0\\&0&0\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(0,3)$}] (P_0_3__Rationals) at (0,-4) {$\begin{smallmatrix}&0\\1&&&0\\&1&0\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(0,4)$}] (P_0_4__Rationals) at (0,-3) {$\begin{smallmatrix}&0\\1&&&0\\&1&1\end{smallmatrix}$};
	\node[seloneAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(0,5)$}] (P_0_5__Rationals) at (0,-2) {$\begin{smallmatrix}&1\\2&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(1,1)$}] (P_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&1\\1&&&0\\&1&0\end{smallmatrix}$};
	\node[seloneAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(1,2)$}] (P_1_2__Rationals) at (4,-1) {$\begin{smallmatrix}&1\\2&&&1\\&2&1\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(1,3)$}] (P_1_3__Rationals) at (4,-4) {$\begin{smallmatrix}&1\\1&&&0\\&1&1\end{smallmatrix}$};
	\node[seloneAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(1,4)$}] (P_1_4__Rationals) at (4,-3) {$\begin{smallmatrix}&2\\2&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(1,5)$}] (P_1_5__Rationals) at (4,-2) {$\begin{smallmatrix}&2\\2&&&1\\&2&1\end{smallmatrix}$};
	\node[seloneAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(2,1)$}] (P_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&1\\2&&&1\\&2&2\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(2,2)$}] (P_2_2__Rationals) at (8,-1) {$\begin{smallmatrix}&2\\2&&&1\\&2&2\end{smallmatrix}$};
	\node[seloneAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(2,3)$}] (P_2_3__Rationals) at (8,-4) {$\begin{smallmatrix}&2\\3&&&2\\&2&2\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(2,4)$}] (P_2_4__Rationals) at (8,-3) {$\begin{smallmatrix}&2\\3&&&2\\&3&2\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(2,5)$}] (P_2_5__Rationals) at (8,-2) {$\begin{smallmatrix}&2\\3&&&2\\&3&3\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(3,1)$}] (P_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&3\\3&&&2\\&2&2\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(3,2)$}] (P_3_2__Rationals) at (12,-1) {$\begin{smallmatrix}&3\\4&&&3\\&3&3\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(3,3)$}] (P_3_3__Rationals) at (12,-4) {$\begin{smallmatrix}&3\\3&&&2\\&3&2\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(3,4)$}] (P_3_4__Rationals) at (12,-3) {$\begin{smallmatrix}&3\\3&&&2\\&3&3\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARPshiftAAlAAA}, brown]\tiny $P(3,5)$}] (P_3_5__Rationals) at (12,-2) {$\begin{smallmatrix}&4\\4&&&3\\&3&3\end{smallmatrix}$};
	\node at (13,-2.) {\ARDots};
	\draw[blue,->] (P_0_1__Rationals) -- (P_0_2__Rationals);
	\draw[blue,->] (P_0_1__Rationals) to [out=135,in=-135] (P_0_3__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_0_4__Rationals);
	\draw[blue,->] (P_0_2__Rationals) -- (P_0_5__Rationals);
	\draw[blue,->] (P_0_4__Rationals) -- (P_0_5__Rationals);
	\draw[gray,dashed,->] (P_0_1__Rationals) -- (P_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_2__Rationals) -- (P_1_1__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_1_1__Rationals);
	\draw[gray,dashed,->] (P_0_2__Rationals) -- (P_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_5__Rationals) -- (P_1_2__Rationals);
	\draw[blue,->] (P_1_1__Rationals) -- (P_1_2__Rationals);
	\draw[gray,dashed,->] (P_0_3__Rationals) -- (P_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_4__Rationals) -- (P_1_3__Rationals);
	\draw[blue,->] (P_1_1__Rationals) to [out=135,in=-135] (P_1_3__Rationals);
	\draw[gray,dashed,->] (P_0_4__Rationals) -- (P_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_5__Rationals) -- (P_1_4__Rationals);
	\draw[blue,->] (P_1_3__Rationals) -- (P_1_4__Rationals);
	\draw[gray,dashed,->] (P_0_5__Rationals) -- (P_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_2__Rationals) -- (P_1_5__Rationals);
	\draw[blue,->] (P_1_4__Rationals) -- (P_1_5__Rationals);
	\draw[gray,dashed,->] (P_1_1__Rationals) -- (P_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_2__Rationals) -- (P_2_1__Rationals);
	\draw[blue,->] (P_1_3__Rationals) -- (P_2_1__Rationals);
	\draw[gray,dashed,->] (P_1_2__Rationals) -- (P_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_5__Rationals) -- (P_2_2__Rationals);
	\draw[blue,->] (P_2_1__Rationals) -- (P_2_2__Rationals);
	\draw[gray,dashed,->] (P_1_3__Rationals) -- (P_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_4__Rationals) -- (P_2_3__Rationals);
	\draw[blue,->] (P_2_1__Rationals) to [out=135,in=-135] (P_2_3__Rationals);
	\draw[gray,dashed,->] (P_1_4__Rationals) -- (P_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_5__Rationals) -- (P_2_4__Rationals);
	\draw[blue,->] (P_2_3__Rationals) -- (P_2_4__Rationals);
	\draw[gray,dashed,->] (P_1_5__Rationals) -- (P_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_2__Rationals) -- (P_2_5__Rationals);
	\draw[blue,->] (P_2_4__Rationals) -- (P_2_5__Rationals);
	\draw[gray,dashed,->] (P_2_1__Rationals) -- (P_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_2__Rationals) -- (P_3_1__Rationals);
	\draw[blue,->] (P_2_3__Rationals) -- (P_3_1__Rationals);
	\draw[gray,dashed,->] (P_2_2__Rationals) -- (P_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_5__Rationals) -- (P_3_2__Rationals);
	\draw[blue,->] (P_3_1__Rationals) -- (P_3_2__Rationals);
	\draw[gray,dashed,->] (P_2_3__Rationals) -- (P_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_4__Rationals) -- (P_3_3__Rationals);
	\draw[blue,->] (P_3_1__Rationals) to [out=135,in=-135] (P_3_3__Rationals);
	\draw[gray,dashed,->] (P_2_4__Rationals) -- (P_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_5__Rationals) -- (P_3_4__Rationals);
	\draw[blue,->] (P_3_3__Rationals) -- (P_3_4__Rationals);
	\draw[gray,dashed,->] (P_2_5__Rationals) -- (P_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_2__Rationals) -- (P_3_5__Rationals);
	\draw[blue,->] (P_3_4__Rationals) -- (P_3_5__Rationals);
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seloneAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(0,1)$}] (I_0_1__Rationals) at (0,0) {$\begin{smallmatrix}&1\\1&&&2\\&1&1\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(0,2)$}] (I_0_2__Rationals) at (0,-1) {$\begin{smallmatrix}&1\\0&&&1\\&0&0\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(0,3)$}] (I_0_3__Rationals) at (0,-4) {$\begin{smallmatrix}&0\\0&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(0,4)$}] (I_0_4__Rationals) at (0,-3) {$\begin{smallmatrix}&0\\0&&&1\\&0&1\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(0,5)$}] (I_0_5__Rationals) at (0,-2) {$\begin{smallmatrix}&0\\0&&&1\\&0&0\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(1,1)$}] (I_1_1__Rationals) at (-4,0) {$\begin{smallmatrix}&2\\1&&&2\\&1&2\end{smallmatrix}$};
	\node[seloneAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(1,2)$}] (I_1_2__Rationals) at (-4,-1) {$\begin{smallmatrix}&1\\1&&&2\\&1&2\end{smallmatrix}$};
	\node[seloneAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(1,3)$}] (I_1_3__Rationals) at (-4,-4) {$\begin{smallmatrix}&2\\1&&&2\\&1&1\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(1,4)$}] (I_1_4__Rationals) at (-4,-3) {$\begin{smallmatrix}&1\\0&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(1,5)$}] (I_1_5__Rationals) at (-4,-2) {$\begin{smallmatrix}&1\\0&&&1\\&0&1\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(2,1)$}] (I_2_1__Rationals) at (-8,0) {$\begin{smallmatrix}&2\\2&&&3\\&3&3\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(2,2)$}] (I_2_2__Rationals) at (-8,-1) {$\begin{smallmatrix}&2\\1&&&2\\&2&2\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(2,3)$}] (I_2_3__Rationals) at (-8,-4) {$\begin{smallmatrix}&2\\2&&&3\\&2&3\end{smallmatrix}$};
	\node[seloneAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(2,4)$}] (I_2_4__Rationals) at (-8,-3) {$\begin{smallmatrix}&2\\2&&&3\\&2&2\end{smallmatrix}$};
	\node[seloneAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(2,5)$}] (I_2_5__Rationals) at (-8,-2) {$\begin{smallmatrix}&1\\1&&&2\\&2&2\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(3,1)$}] (I_3_1__Rationals) at (-12,0) {$\begin{smallmatrix}&4\\3&&&4\\&3&3\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(3,2)$}] (I_3_2__Rationals) at (-12,-1) {$\begin{smallmatrix}&3\\3&&&4\\&3&3\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(3,3)$}] (I_3_3__Rationals) at (-12,-4) {$\begin{smallmatrix}&3\\2&&&3\\&3&3\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(3,4)$}] (I_3_4__Rationals) at (-12,-3) {$\begin{smallmatrix}&3\\2&&&3\\&2&3\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARIshiftAAlAAA}, brown]\tiny $I(3,5)$}] (I_3_5__Rationals) at (-12,-2) {$\begin{smallmatrix}&3\\2&&&3\\&2&2\end{smallmatrix}$};
	\node at (-13,-2.) {\ARDots};
	\draw[red,->] (I_1_2__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_1_3__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_0_1__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_1_5__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_0_1__Rationals) to [out=135,in=-135] (I_0_3__Rationals);
	\draw[red,->] (I_1_4__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_0_3__Rationals) -- (I_0_4__Rationals);
	\draw[red,->] (I_1_5__Rationals) -- (I_0_4__Rationals);
	\draw[red,->] (I_0_2__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_0_4__Rationals) -- (I_0_5__Rationals);
	\draw[gray,dashed,->] (I_0_1__Rationals) -- (I_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_1_1__Rationals);
	\draw[red,->] (I_2_3__Rationals) -- (I_1_1__Rationals);
	\draw[gray,dashed,->] (I_0_2__Rationals) -- (I_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_1__Rationals) -- (I_1_2__Rationals);
	\draw[red,->] (I_2_5__Rationals) -- (I_1_2__Rationals);
	\draw[gray,dashed,->] (I_0_3__Rationals) -- (I_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_1__Rationals) to [out=135,in=-135] (I_1_3__Rationals);
	\draw[red,->] (I_2_4__Rationals) -- (I_1_3__Rationals);
	\draw[gray,dashed,->] (I_0_4__Rationals) -- (I_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_3__Rationals) -- (I_1_4__Rationals);
	\draw[red,->] (I_2_5__Rationals) -- (I_1_4__Rationals);
	\draw[gray,dashed,->] (I_0_5__Rationals) -- (I_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_2__Rationals) -- (I_1_5__Rationals);
	\draw[red,->] (I_1_4__Rationals) -- (I_1_5__Rationals);
	\draw[gray,dashed,->] (I_1_1__Rationals) -- (I_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_2_1__Rationals);
	\draw[red,->] (I_3_3__Rationals) -- (I_2_1__Rationals);
	\draw[gray,dashed,->] (I_1_2__Rationals) -- (I_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_1__Rationals) -- (I_2_2__Rationals);
	\draw[red,->] (I_3_5__Rationals) -- (I_2_2__Rationals);
	\draw[gray,dashed,->] (I_1_3__Rationals) -- (I_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_1__Rationals) to [out=135,in=-135] (I_2_3__Rationals);
	\draw[red,->] (I_3_4__Rationals) -- (I_2_3__Rationals);
	\draw[gray,dashed,->] (I_1_4__Rationals) -- (I_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_3__Rationals) -- (I_2_4__Rationals);
	\draw[red,->] (I_3_5__Rationals) -- (I_2_4__Rationals);
	\draw[gray,dashed,->] (I_1_5__Rationals) -- (I_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_2_5__Rationals);
	\draw[red,->] (I_2_4__Rationals) -- (I_2_5__Rationals);
	\draw[gray,dashed,->] (I_2_1__Rationals) -- (I_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_2_2__Rationals) -- (I_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_1__Rationals) -- (I_3_2__Rationals);
	\draw[gray,dashed,->] (I_2_3__Rationals) -- (I_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_1__Rationals) to [out=135,in=-135] (I_3_3__Rationals);
	\draw[gray,dashed,->] (I_2_4__Rationals) -- (I_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_3__Rationals) -- (I_3_4__Rationals);
	\draw[gray,dashed,->] (I_2_5__Rationals) -- (I_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_3_5__Rationals);
	\draw[red,->] (I_3_4__Rationals) -- (I_3_5__Rationals);
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{0}^{1}(1)$}] (RN_1_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&0\\0&&&0\\&0&1\end{smallmatrix}$};
	\node[seltwoAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{0}^{2}(1)$}] (RN_1_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&1\\1&&&1\\&0&0\end{smallmatrix}$};
	\node[seltwoAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{0}^{3}(1)$}] (RN_1_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&0\\0&&&0\\&1&0\end{smallmatrix}$};
	\node[seltwoAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{0}^{1}(1)$}] (RN_1_1_1__Rationals_repeated) at (16,0) {$\begin{smallmatrix}&0\\0&&&0\\&0&1\end{smallmatrix}$};
	\node[seltwoAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{0}^{1}(2)$}] (RN_1_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&1\\1&&&1\\&0&1\end{smallmatrix}$};
	\node[seltwoAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{0}^{2}(2)$}] (RN_1_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&1\\1&&&1\\&1&0\end{smallmatrix}$};
	\node[seltwoAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{0}^{3}(2)$}] (RN_1_3_2__Rationals) at (14,2) {$\begin{smallmatrix}&0\\0&&&0\\&1&1\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{0}^{3}(3)$}] (RN_1_3_3__Rationals) at (4,4) {$\begin{smallmatrix}&1\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{0}^{1}(3)$}] (RN_1_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&1\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{0}^{2}(3)$}] (RN_1_2_3__Rationals) at (12,4) {$\begin{smallmatrix}&1\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{0}^{3}(3)$}] (RN_1_3_3__Rationals_repeated) at (16,4) {$\begin{smallmatrix}&1\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{0}^{3}(4)$}] (RN_1_3_4__Rationals) at (6,6) {$\begin{smallmatrix}&1\\1&&&1\\&2&1\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{0}^{1}(4)$}] (RN_1_1_4__Rationals) at (10,6) {$\begin{smallmatrix}&1\\1&&&1\\&1&2\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{0}^{2}(4)$}] (RN_1_2_4__Rationals) at (14,6) {$\begin{smallmatrix}&2\\2&&&2\\&1&1\end{smallmatrix}$};
	\draw[blue,->] (RN_1_1_1__Rationals) -- (RN_1_1_2__Rationals);
	\draw[gray,dashed,->] (RN_1_1_1__Rationals) -- (RN_1_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_2__Rationals) -- (RN_1_2_1__Rationals);
	\draw[gray,dashed,->] (RN_1_1_2__Rationals) -- (RN_1_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_2__Rationals) -- (RN_1_1_3__Rationals);
	\draw[blue,->] (RN_1_2_1__Rationals) -- (RN_1_2_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_1__Rationals) -- (RN_1_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_2__Rationals) -- (RN_1_3_1__Rationals);
	\draw[gray,dashed,->] (RN_1_2_2__Rationals) -- (RN_1_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_2__Rationals) -- (RN_1_2_3__Rationals);
	\draw[gray,dashed,->] (RN_1_3_1__Rationals) -- (RN_1_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_1__Rationals) -- (RN_1_3_2__Rationals);
	\draw[red,->] (RN_1_3_2__Rationals) -- (RN_1_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_1_3_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_3_2__Rationals) -- (RN_1_3_3__Rationals_repeated);
	\draw[red,->] (RN_1_3_3__Rationals) -- (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_3_3__Rationals) -- (RN_1_3_4__Rationals);
	\draw[gray,dashed,->] (RN_1_3_3__Rationals) -- (RN_1_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_3_4__Rationals) -- (RN_1_1_3__Rationals);
	\draw[gray,dashed,->] (RN_1_3_4__Rationals) -- (RN_1_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_3__Rationals) -- (RN_1_2_2__Rationals);
	\draw[blue,->] (RN_1_1_3__Rationals) -- (RN_1_1_4__Rationals);
	\draw[gray,dashed,->] (RN_1_1_3__Rationals) -- (RN_1_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_4__Rationals) -- (RN_1_2_3__Rationals);
	\draw[gray,dashed,->] (RN_1_1_4__Rationals) -- (RN_1_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_3__Rationals) -- (RN_1_3_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_3__Rationals) -- (RN_1_3_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_3__Rationals) -- (RN_1_2_4__Rationals);
	\draw[red,->] (RN_1_2_4__Rationals) -- (RN_1_3_3__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_1_2_4__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_3_4__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals) -- (RN_1_3_3__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals_repeated) -- (RN_1_3_3__Rationals_repeated);
	\node (LeftTopPhantom_1) at (4,6) {};
	\draw[dashed,-] (RN_1_3_3__Rationals) -- (LeftTopPhantom_1);
	\node (RightTopPhantom_1) at (16,6) {};
	\draw[dashed,-] (RN_1_3_3__Rationals_repeated) -- (RightTopPhantom_1);
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_2_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&1\\0&&&0\\&0&0\end{smallmatrix}$};
	\node[seltwoAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{\infty}^{2}(1)$}] (RN_2_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&0\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[seltwoAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_2_1_1__Rationals_repeated) at (12,0) {$\begin{smallmatrix}&1\\0&&&0\\&0&0\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{\infty}^{1}(2)$}] (RN_2_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&1\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{\infty}^{2}(2)$}] (RN_2_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&1\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_2_2_3__Rationals) at (4,4) {$\begin{smallmatrix}&1\\2&&&2\\&2&2\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{\infty}^{1}(3)$}] (RN_2_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&2\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAlAAA, label={[shift={\ARRshiftAAlAAA}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_2_2_3__Rationals_repeated) at (12,4) {$\begin{smallmatrix}&1\\2&&&2\\&2&2\end{smallmatrix}$};
	\draw[blue,->] (RN_2_1_1__Rationals) -- (RN_2_1_2__Rationals);
	\draw[gray,dashed,->] (RN_2_1_1__Rationals) -- (RN_2_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_2__Rationals) -- (RN_2_2_1__Rationals);
	\draw[gray,dashed,->] (RN_2_1_2__Rationals) -- (RN_2_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_1_2__Rationals) -- (RN_2_1_3__Rationals);
	\draw[gray,dashed,->] (RN_2_2_1__Rationals) -- (RN_2_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_2_1__Rationals) -- (RN_2_2_2__Rationals);
	\draw[red,->] (RN_2_2_2__Rationals) -- (RN_2_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=219,in=-39] (RN_2_2_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_2_1_2__Rationals);
	\draw[blue,->] (RN_2_2_2__Rationals) -- (RN_2_2_3__Rationals_repeated);
	\draw[red,->] (RN_2_2_3__Rationals) -- (RN_2_1_2__Rationals);
	\draw[gray,dashed,->] (RN_2_2_3__Rationals) -- (RN_2_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_3__Rationals) -- (RN_2_2_2__Rationals);
	\draw[gray,dashed,->] (RN_2_1_3__Rationals) -- (RN_2_2_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_2_1_1__Rationals) -- (RN_2_2_3__Rationals);
	\draw[dashed,-] (RN_2_1_1__Rationals_repeated) -- (RN_2_2_3__Rationals_repeated);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}
%\newpage
%\end{document}

\end{figure}
\begin{fleqn}
\begin{align*}
R_{\infty}^{1}(1):\ & - \\
R_{\infty}^{2}(1):\ & \bigl(I(0,3),P(0,1)\bigr),\ \bigl(I(0,4),P(0,3)\bigr),\ \bigl(I(0,5),P(0,4)\bigr)\\
\end{align*}
\end{fleqn}
\clearpage

\begin{lrbox}{\boxAAlAAAA}$\delta =\begin{smallmatrix}&1\\1&&&&1\\&1&1&1\end{smallmatrix}
\begin{bmatrix}1 & 1 & 1 & 1 & 1 & 2\\
0 & 1 & 0 & 0 & 0 & 1\\
0 & 0 & 1 & 1 & 1 & 1\\
0 & 0 & 0 & 1 & 1 & 1\\
0 & 0 & 0 & 0 & 1 & 1\\
0 & 0 & 0 & 0 & 0 & 1\end{bmatrix}\quad\Phi_{\Delta(\widetilde{\mathbb{A}}_{2,4})} = \begin{bmatrix}-1 & 1 & 1 & 0 & 0 & 0\\
-1 & 0 & 1 & 0 & 0 & 1\\
-1 & 1 & 0 & 1 & 0 & 0\\
-1 & 1 & 0 & 0 & 1 & 0\\
-1 & 1 & 0 & 0 & 0 & 1\\
-2 & 1 & 1 & 0 & 0 & 1\end{bmatrix}

==> (inline-17) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(0,1)$}] (P_0_1__Rationals) at (0,0) {$\begin{smallmatrix}&0\\1&&&&0\\&0&0&0\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(0,2)$}] (P_0_2__Rationals) at (0,-1) {$\begin{smallmatrix}&1\\1&&&&0\\&0&0&0\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(0,3)$}] (P_0_3__Rationals) at (0,-5) {$\begin{smallmatrix}&0\\1&&&&0\\&1&0&0\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(0,4)$}] (P_0_4__Rationals) at (0,-4) {$\begin{smallmatrix}&0\\1&&&&0\\&1&1&0\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(0,5)$}] (P_0_5__Rationals) at (0,-3) {$\begin{smallmatrix}&0\\1&&&&0\\&1&1&1\end{smallmatrix}$};
	\node[seloneAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(0,6)$}] (P_0_6__Rationals) at (0,-2) {$\begin{smallmatrix}&1\\2&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(1,1)$}] (P_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&1\\1&&&&0\\&1&0&0\end{smallmatrix}$};
	\node[seloneAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(1,2)$}] (P_1_2__Rationals) at (4,-1) {$\begin{smallmatrix}&1\\2&&&&1\\&2&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(1,3)$}] (P_1_3__Rationals) at (4,-5) {$\begin{smallmatrix}&1\\1&&&&0\\&1&1&0\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(1,4)$}] (P_1_4__Rationals) at (4,-4) {$\begin{smallmatrix}&1\\1&&&&0\\&1&1&1\end{smallmatrix}$};
	\node[seloneAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(1,5)$}] (P_1_5__Rationals) at (4,-3) {$\begin{smallmatrix}&2\\2&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(1,6)$}] (P_1_6__Rationals) at (4,-2) {$\begin{smallmatrix}&2\\2&&&&1\\&2&1&1\end{smallmatrix}$};
	\node[seloneAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(2,1)$}] (P_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&1\\2&&&&1\\&2&2&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(2,2)$}] (P_2_2__Rationals) at (8,-1) {$\begin{smallmatrix}&2\\2&&&&1\\&2&2&1\end{smallmatrix}$};
	\node[seloneAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(2,3)$}] (P_2_3__Rationals) at (8,-5) {$\begin{smallmatrix}&1\\2&&&&1\\&2&2&2\end{smallmatrix}$};
	\node[seloneAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(2,4)$}] (P_2_4__Rationals) at (8,-4) {$\begin{smallmatrix}&2\\3&&&&2\\&2&2&2\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(2,5)$}] (P_2_5__Rationals) at (8,-3) {$\begin{smallmatrix}&2\\3&&&&2\\&3&2&2\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(2,6)$}] (P_2_6__Rationals) at (8,-2) {$\begin{smallmatrix}&2\\3&&&&2\\&3&3&2\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(3,1)$}] (P_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&2\\2&&&&1\\&2&2&2\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(3,2)$}] (P_3_2__Rationals) at (12,-1) {$\begin{smallmatrix}&2\\3&&&&2\\&3&3&3\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(3,3)$}] (P_3_3__Rationals) at (12,-5) {$\begin{smallmatrix}&3\\3&&&&2\\&2&2&2\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(3,4)$}] (P_3_4__Rationals) at (12,-4) {$\begin{smallmatrix}&3\\3&&&&2\\&3&2&2\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(3,5)$}] (P_3_5__Rationals) at (12,-3) {$\begin{smallmatrix}&3\\3&&&&2\\&3&3&2\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARPshiftAAlAAAA}, brown]\tiny $P(3,6)$}] (P_3_6__Rationals) at (12,-2) {$\begin{smallmatrix}&3\\3&&&&2\\&3&3&3\end{smallmatrix}$};
	\node at (13,-2.5) {\ARDots};
	\draw[blue,->] (P_0_1__Rationals) -- (P_0_2__Rationals);
	\draw[blue,->] (P_0_1__Rationals) to [out=135,in=-135] (P_0_3__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_0_4__Rationals);
	\draw[blue,->] (P_0_4__Rationals) -- (P_0_5__Rationals);
	\draw[blue,->] (P_0_2__Rationals) -- (P_0_6__Rationals);
	\draw[blue,->] (P_0_5__Rationals) -- (P_0_6__Rationals);
	\draw[gray,dashed,->] (P_0_1__Rationals) -- (P_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_2__Rationals) -- (P_1_1__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_1_1__Rationals);
	\draw[gray,dashed,->] (P_0_2__Rationals) -- (P_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_6__Rationals) -- (P_1_2__Rationals);
	\draw[blue,->] (P_1_1__Rationals) -- (P_1_2__Rationals);
	\draw[gray,dashed,->] (P_0_3__Rationals) -- (P_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_4__Rationals) -- (P_1_3__Rationals);
	\draw[blue,->] (P_1_1__Rationals) to [out=135,in=-135] (P_1_3__Rationals);
	\draw[gray,dashed,->] (P_0_4__Rationals) -- (P_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_5__Rationals) -- (P_1_4__Rationals);
	\draw[blue,->] (P_1_3__Rationals) -- (P_1_4__Rationals);
	\draw[gray,dashed,->] (P_0_5__Rationals) -- (P_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_6__Rationals) -- (P_1_5__Rationals);
	\draw[blue,->] (P_1_4__Rationals) -- (P_1_5__Rationals);
	\draw[gray,dashed,->] (P_0_6__Rationals) -- (P_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_2__Rationals) -- (P_1_6__Rationals);
	\draw[blue,->] (P_1_5__Rationals) -- (P_1_6__Rationals);
	\draw[gray,dashed,->] (P_1_1__Rationals) -- (P_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_2__Rationals) -- (P_2_1__Rationals);
	\draw[blue,->] (P_1_3__Rationals) -- (P_2_1__Rationals);
	\draw[gray,dashed,->] (P_1_2__Rationals) -- (P_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_6__Rationals) -- (P_2_2__Rationals);
	\draw[blue,->] (P_2_1__Rationals) -- (P_2_2__Rationals);
	\draw[gray,dashed,->] (P_1_3__Rationals) -- (P_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_4__Rationals) -- (P_2_3__Rationals);
	\draw[blue,->] (P_2_1__Rationals) to [out=135,in=-135] (P_2_3__Rationals);
	\draw[gray,dashed,->] (P_1_4__Rationals) -- (P_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_5__Rationals) -- (P_2_4__Rationals);
	\draw[blue,->] (P_2_3__Rationals) -- (P_2_4__Rationals);
	\draw[gray,dashed,->] (P_1_5__Rationals) -- (P_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_6__Rationals) -- (P_2_5__Rationals);
	\draw[blue,->] (P_2_4__Rationals) -- (P_2_5__Rationals);
	\draw[gray,dashed,->] (P_1_6__Rationals) -- (P_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_2__Rationals) -- (P_2_6__Rationals);
	\draw[blue,->] (P_2_5__Rationals) -- (P_2_6__Rationals);
	\draw[gray,dashed,->] (P_2_1__Rationals) -- (P_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_2__Rationals) -- (P_3_1__Rationals);
	\draw[blue,->] (P_2_3__Rationals) -- (P_3_1__Rationals);
	\draw[gray,dashed,->] (P_2_2__Rationals) -- (P_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_6__Rationals) -- (P_3_2__Rationals);
	\draw[blue,->] (P_3_1__Rationals) -- (P_3_2__Rationals);
	\draw[gray,dashed,->] (P_2_3__Rationals) -- (P_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_4__Rationals) -- (P_3_3__Rationals);
	\draw[blue,->] (P_3_1__Rationals) to [out=135,in=-135] (P_3_3__Rationals);
	\draw[gray,dashed,->] (P_2_4__Rationals) -- (P_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_5__Rationals) -- (P_3_4__Rationals);
	\draw[blue,->] (P_3_3__Rationals) -- (P_3_4__Rationals);
	\draw[gray,dashed,->] (P_2_5__Rationals) -- (P_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_6__Rationals) -- (P_3_5__Rationals);
	\draw[blue,->] (P_3_4__Rationals) -- (P_3_5__Rationals);
	\draw[gray,dashed,->] (P_2_6__Rationals) -- (P_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_2__Rationals) -- (P_3_6__Rationals);
	\draw[blue,->] (P_3_5__Rationals) -- (P_3_6__Rationals);
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seloneAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(0,1)$}] (I_0_1__Rationals) at (0,0) {$\begin{smallmatrix}&1\\1&&&&2\\&1&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(0,2)$}] (I_0_2__Rationals) at (0,-1) {$\begin{smallmatrix}&1\\0&&&&1\\&0&0&0\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(0,3)$}] (I_0_3__Rationals) at (0,-5) {$\begin{smallmatrix}&0\\0&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(0,4)$}] (I_0_4__Rationals) at (0,-4) {$\begin{smallmatrix}&0\\0&&&&1\\&0&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(0,5)$}] (I_0_5__Rationals) at (0,-3) {$\begin{smallmatrix}&0\\0&&&&1\\&0&0&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(0,6)$}] (I_0_6__Rationals) at (0,-2) {$\begin{smallmatrix}&0\\0&&&&1\\&0&0&0\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(1,1)$}] (I_1_1__Rationals) at (-4,0) {$\begin{smallmatrix}&2\\1&&&&2\\&1&1&2\end{smallmatrix}$};
	\node[seloneAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(1,2)$}] (I_1_2__Rationals) at (-4,-1) {$\begin{smallmatrix}&1\\1&&&&2\\&1&1&2\end{smallmatrix}$};
	\node[seloneAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(1,3)$}] (I_1_3__Rationals) at (-4,-5) {$\begin{smallmatrix}&2\\1&&&&2\\&1&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(1,4)$}] (I_1_4__Rationals) at (-4,-4) {$\begin{smallmatrix}&1\\0&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(1,5)$}] (I_1_5__Rationals) at (-4,-3) {$\begin{smallmatrix}&1\\0&&&&1\\&0&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(1,6)$}] (I_1_6__Rationals) at (-4,-2) {$\begin{smallmatrix}&1\\0&&&&1\\&0&0&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(2,1)$}] (I_2_1__Rationals) at (-8,0) {$\begin{smallmatrix}&2\\2&&&&3\\&2&3&3\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(2,2)$}] (I_2_2__Rationals) at (-8,-1) {$\begin{smallmatrix}&2\\1&&&&2\\&1&2&2\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(2,3)$}] (I_2_3__Rationals) at (-8,-5) {$\begin{smallmatrix}&2\\2&&&&3\\&2&2&3\end{smallmatrix}$};
	\node[seloneAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(2,4)$}] (I_2_4__Rationals) at (-8,-4) {$\begin{smallmatrix}&2\\2&&&&3\\&2&2&2\end{smallmatrix}$};
	\node[seloneAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(2,5)$}] (I_2_5__Rationals) at (-8,-3) {$\begin{smallmatrix}&1\\1&&&&2\\&2&2&2\end{smallmatrix}$};
	\node[seloneAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(2,6)$}] (I_2_6__Rationals) at (-8,-2) {$\begin{smallmatrix}&1\\1&&&&2\\&1&2&2\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(3,1)$}] (I_3_1__Rationals) at (-12,0) {$\begin{smallmatrix}&3\\2&&&&3\\&3&3&3\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(3,2)$}] (I_3_2__Rationals) at (-12,-1) {$\begin{smallmatrix}&2\\2&&&&3\\&3&3&3\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(3,3)$}] (I_3_3__Rationals) at (-12,-5) {$\begin{smallmatrix}&3\\2&&&&3\\&2&3&3\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(3,4)$}] (I_3_4__Rationals) at (-12,-4) {$\begin{smallmatrix}&3\\2&&&&3\\&2&2&3\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(3,5)$}] (I_3_5__Rationals) at (-12,-3) {$\begin{smallmatrix}&3\\2&&&&3\\&2&2&2\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARIshiftAAlAAAA}, brown]\tiny $I(3,6)$}] (I_3_6__Rationals) at (-12,-2) {$\begin{smallmatrix}&2\\1&&&&2\\&2&2&2\end{smallmatrix}$};
	\node at (-13,-2.5) {\ARDots};
	\draw[red,->] (I_1_2__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_1_3__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_0_1__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_1_6__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_0_1__Rationals) to [out=135,in=-135] (I_0_3__Rationals);
	\draw[red,->] (I_1_4__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_0_3__Rationals) -- (I_0_4__Rationals);
	\draw[red,->] (I_1_5__Rationals) -- (I_0_4__Rationals);
	\draw[red,->] (I_0_4__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_1_6__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_0_2__Rationals) -- (I_0_6__Rationals);
	\draw[red,->] (I_0_5__Rationals) -- (I_0_6__Rationals);
	\draw[gray,dashed,->] (I_0_1__Rationals) -- (I_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_1_1__Rationals);
	\draw[red,->] (I_2_3__Rationals) -- (I_1_1__Rationals);
	\draw[gray,dashed,->] (I_0_2__Rationals) -- (I_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_1__Rationals) -- (I_1_2__Rationals);
	\draw[red,->] (I_2_6__Rationals) -- (I_1_2__Rationals);
	\draw[gray,dashed,->] (I_0_3__Rationals) -- (I_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_1__Rationals) to [out=135,in=-135] (I_1_3__Rationals);
	\draw[red,->] (I_2_4__Rationals) -- (I_1_3__Rationals);
	\draw[gray,dashed,->] (I_0_4__Rationals) -- (I_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_3__Rationals) -- (I_1_4__Rationals);
	\draw[red,->] (I_2_5__Rationals) -- (I_1_4__Rationals);
	\draw[gray,dashed,->] (I_0_5__Rationals) -- (I_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_4__Rationals) -- (I_1_5__Rationals);
	\draw[red,->] (I_2_6__Rationals) -- (I_1_5__Rationals);
	\draw[gray,dashed,->] (I_0_6__Rationals) -- (I_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_2__Rationals) -- (I_1_6__Rationals);
	\draw[red,->] (I_1_5__Rationals) -- (I_1_6__Rationals);
	\draw[gray,dashed,->] (I_1_1__Rationals) -- (I_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_2_1__Rationals);
	\draw[red,->] (I_3_3__Rationals) -- (I_2_1__Rationals);
	\draw[gray,dashed,->] (I_1_2__Rationals) -- (I_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_1__Rationals) -- (I_2_2__Rationals);
	\draw[red,->] (I_3_6__Rationals) -- (I_2_2__Rationals);
	\draw[gray,dashed,->] (I_1_3__Rationals) -- (I_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_1__Rationals) to [out=135,in=-135] (I_2_3__Rationals);
	\draw[red,->] (I_3_4__Rationals) -- (I_2_3__Rationals);
	\draw[gray,dashed,->] (I_1_4__Rationals) -- (I_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_3__Rationals) -- (I_2_4__Rationals);
	\draw[red,->] (I_3_5__Rationals) -- (I_2_4__Rationals);
	\draw[gray,dashed,->] (I_1_5__Rationals) -- (I_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_4__Rationals) -- (I_2_5__Rationals);
	\draw[red,->] (I_3_6__Rationals) -- (I_2_5__Rationals);
	\draw[gray,dashed,->] (I_1_6__Rationals) -- (I_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_2_6__Rationals);
	\draw[red,->] (I_2_5__Rationals) -- (I_2_6__Rationals);
	\draw[gray,dashed,->] (I_2_1__Rationals) -- (I_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_2_2__Rationals) -- (I_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_1__Rationals) -- (I_3_2__Rationals);
	\draw[gray,dashed,->] (I_2_3__Rationals) -- (I_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_1__Rationals) to [out=135,in=-135] (I_3_3__Rationals);
	\draw[gray,dashed,->] (I_2_4__Rationals) -- (I_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_3__Rationals) -- (I_3_4__Rationals);
	\draw[gray,dashed,->] (I_2_5__Rationals) -- (I_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_4__Rationals) -- (I_3_5__Rationals);
	\draw[gray,dashed,->] (I_2_6__Rationals) -- (I_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_3_6__Rationals);
	\draw[red,->] (I_3_5__Rationals) -- (I_3_6__Rationals);
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{1}(1)$}] (RN_1_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&0\\0&&&&0\\&0&0&1\end{smallmatrix}$};
	\node[seltwoAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{2}(1)$}] (RN_1_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&1\\1&&&&1\\&0&0&0\end{smallmatrix}$};
	\node[seltwoAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{3}(1)$}] (RN_1_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&0\\0&&&&0\\&1&0&0\end{smallmatrix}$};
	\node[seltwoAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{4}(1)$}] (RN_1_4_1__Rationals) at (16,0) {$\begin{smallmatrix}&0\\0&&&&0\\&0&1&0\end{smallmatrix}$};
	\node[seltwoAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{1}(1)$}] (RN_1_1_1__Rationals_repeated) at (20,0) {$\begin{smallmatrix}&0\\0&&&&0\\&0&0&1\end{smallmatrix}$};
	\node[seltwoAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{1}(2)$}] (RN_1_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&1\\1&&&&1\\&0&0&1\end{smallmatrix}$};
	\node[seltwoAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{2}(2)$}] (RN_1_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&1\\1&&&&1\\&1&0&0\end{smallmatrix}$};
	\node[seltwoAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{3}(2)$}] (RN_1_3_2__Rationals) at (14,2) {$\begin{smallmatrix}&0\\0&&&&0\\&1&1&0\end{smallmatrix}$};
	\node[seltwoAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{4}(2)$}] (RN_1_4_2__Rationals) at (18,2) {$\begin{smallmatrix}&0\\0&&&&0\\&0&1&1\end{smallmatrix}$};
	\node[seltwoAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{4}(3)$}] (RN_1_4_3__Rationals) at (4,4) {$\begin{smallmatrix}&1\\1&&&&1\\&0&1&1\end{smallmatrix}$};
	\node[seltwoAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{1}(3)$}] (RN_1_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&1\\1&&&&1\\&1&0&1\end{smallmatrix}$};
	\node[seltwoAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{2}(3)$}] (RN_1_2_3__Rationals) at (12,4) {$\begin{smallmatrix}&1\\1&&&&1\\&1&1&0\end{smallmatrix}$};
	\node[seltwoAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{3}(3)$}] (RN_1_3_3__Rationals) at (16,4) {$\begin{smallmatrix}&0\\0&&&&0\\&1&1&1\end{smallmatrix}$};
	\node[seltwoAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{4}(3)$}] (RN_1_4_3__Rationals_repeated) at (20,4) {$\begin{smallmatrix}&1\\1&&&&1\\&0&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{4}(4)$}] (RN_1_4_4__Rationals) at (6,6) {$\begin{smallmatrix}&1\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{1}(4)$}] (RN_1_1_4__Rationals) at (10,6) {$\begin{smallmatrix}&1\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{2}(4)$}] (RN_1_2_4__Rationals) at (14,6) {$\begin{smallmatrix}&1\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{3}(4)$}] (RN_1_3_4__Rationals) at (18,6) {$\begin{smallmatrix}&1\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{3}(5)$}] (RN_1_3_5__Rationals) at (4,8) {$\begin{smallmatrix}&1\\1&&&&1\\&2&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{4}(5)$}] (RN_1_4_5__Rationals) at (8,8) {$\begin{smallmatrix}&1\\1&&&&1\\&1&2&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{1}(5)$}] (RN_1_1_5__Rationals) at (12,8) {$\begin{smallmatrix}&1\\1&&&&1\\&1&1&2\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{2}(5)$}] (RN_1_2_5__Rationals) at (16,8) {$\begin{smallmatrix}&2\\2&&&&2\\&1&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{0}^{3}(5)$}] (RN_1_3_5__Rationals_repeated) at (20,8) {$\begin{smallmatrix}&1\\1&&&&1\\&2&1&1\end{smallmatrix}$};
	\draw[blue,->] (RN_1_1_1__Rationals) -- (RN_1_1_2__Rationals);
	\draw[gray,dashed,->] (RN_1_1_1__Rationals) -- (RN_1_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_2__Rationals) -- (RN_1_2_1__Rationals);
	\draw[gray,dashed,->] (RN_1_1_2__Rationals) -- (RN_1_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_2__Rationals) -- (RN_1_1_3__Rationals);
	\draw[blue,->] (RN_1_2_1__Rationals) -- (RN_1_2_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_1__Rationals) -- (RN_1_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_2__Rationals) -- (RN_1_3_1__Rationals);
	\draw[gray,dashed,->] (RN_1_2_2__Rationals) -- (RN_1_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_2__Rationals) -- (RN_1_2_3__Rationals);
	\draw[blue,->] (RN_1_3_1__Rationals) -- (RN_1_3_2__Rationals);
	\draw[gray,dashed,->] (RN_1_3_1__Rationals) -- (RN_1_4_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_3_2__Rationals) -- (RN_1_4_1__Rationals);
	\draw[gray,dashed,->] (RN_1_3_2__Rationals) -- (RN_1_4_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_2__Rationals) -- (RN_1_3_3__Rationals);
	\draw[gray,dashed,->] (RN_1_4_1__Rationals) -- (RN_1_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_4_1__Rationals) -- (RN_1_4_2__Rationals);
	\draw[red,->] (RN_1_4_2__Rationals) -- (RN_1_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=193,in=-13] (RN_1_4_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_4_2__Rationals) -- (RN_1_4_3__Rationals_repeated);
	\draw[red,->] (RN_1_4_3__Rationals) -- (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_4_3__Rationals) -- (RN_1_4_4__Rationals);
	\draw[gray,dashed,->] (RN_1_4_3__Rationals) -- (RN_1_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_4_4__Rationals) -- (RN_1_1_3__Rationals);
	\draw[gray,dashed,->] (RN_1_4_4__Rationals) -- (RN_1_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_4_4__Rationals) -- (RN_1_4_5__Rationals);
	\draw[red,->] (RN_1_1_3__Rationals) -- (RN_1_2_2__Rationals);
	\draw[blue,->] (RN_1_1_3__Rationals) -- (RN_1_1_4__Rationals);
	\draw[gray,dashed,->] (RN_1_1_3__Rationals) -- (RN_1_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_4__Rationals) -- (RN_1_2_3__Rationals);
	\draw[gray,dashed,->] (RN_1_1_4__Rationals) -- (RN_1_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_4__Rationals) -- (RN_1_1_5__Rationals);
	\draw[red,->] (RN_1_2_3__Rationals) -- (RN_1_3_2__Rationals);
	\draw[blue,->] (RN_1_2_3__Rationals) -- (RN_1_2_4__Rationals);
	\draw[gray,dashed,->] (RN_1_2_3__Rationals) -- (RN_1_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_4__Rationals) -- (RN_1_3_3__Rationals);
	\draw[gray,dashed,->] (RN_1_2_4__Rationals) -- (RN_1_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_4__Rationals) -- (RN_1_2_5__Rationals);
	\draw[red,->] (RN_1_3_3__Rationals) -- (RN_1_4_2__Rationals);
	\draw[gray,dashed,->] (RN_1_3_3__Rationals) -- (RN_1_4_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_3__Rationals) -- (RN_1_3_4__Rationals);
	\draw[red,->] (RN_1_3_4__Rationals) -- (RN_1_4_3__Rationals_repeated);
	\draw[gray,dashed,->,out=193,in=-13] (RN_1_3_4__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_4_4__Rationals);
	\draw[blue,->] (RN_1_3_4__Rationals) -- (RN_1_3_5__Rationals_repeated);
	\draw[red,->] (RN_1_3_5__Rationals) -- (RN_1_4_4__Rationals);
	\draw[gray,dashed,->] (RN_1_3_5__Rationals) -- (RN_1_4_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_4_5__Rationals) -- (RN_1_1_4__Rationals);
	\draw[gray,dashed,->] (RN_1_4_5__Rationals) -- (RN_1_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_5__Rationals) -- (RN_1_2_4__Rationals);
	\draw[gray,dashed,->] (RN_1_1_5__Rationals) -- (RN_1_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_5__Rationals) -- (RN_1_3_4__Rationals);
	\draw[gray,dashed,->] (RN_1_2_5__Rationals) -- (RN_1_3_5__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_1_1_1__Rationals) -- (RN_1_4_3__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals_repeated) -- (RN_1_4_3__Rationals_repeated);
	\draw[dashed,-] (RN_1_4_3__Rationals) -- (RN_1_3_5__Rationals);
	\draw[dashed,-] (RN_1_4_3__Rationals_repeated) -- (RN_1_3_5__Rationals_repeated);
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_2_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&1\\0&&&&0\\&0&0&0\end{smallmatrix}$};
	\node[seltwoAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{\infty}^{2}(1)$}] (RN_2_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&0\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[seltwoAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_2_1_1__Rationals_repeated) at (12,0) {$\begin{smallmatrix}&1\\0&&&&0\\&0&0&0\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{\infty}^{1}(2)$}] (RN_2_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&1\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{\infty}^{2}(2)$}] (RN_2_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&1\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_2_2_3__Rationals) at (4,4) {$\begin{smallmatrix}&1\\2&&&&2\\&2&2&2\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{\infty}^{1}(3)$}] (RN_2_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&2\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAlAAAA, label={[shift={\ARRshiftAAlAAAA}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_2_2_3__Rationals_repeated) at (12,4) {$\begin{smallmatrix}&1\\2&&&&2\\&2&2&2\end{smallmatrix}$};
	\draw[blue,->] (RN_2_1_1__Rationals) -- (RN_2_1_2__Rationals);
	\draw[gray,dashed,->] (RN_2_1_1__Rationals) -- (RN_2_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_2__Rationals) -- (RN_2_2_1__Rationals);
	\draw[gray,dashed,->] (RN_2_1_2__Rationals) -- (RN_2_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_1_2__Rationals) -- (RN_2_1_3__Rationals);
	\draw[gray,dashed,->] (RN_2_2_1__Rationals) -- (RN_2_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_2_1__Rationals) -- (RN_2_2_2__Rationals);
	\draw[red,->] (RN_2_2_2__Rationals) -- (RN_2_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=219,in=-39] (RN_2_2_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_2_1_2__Rationals);
	\draw[blue,->] (RN_2_2_2__Rationals) -- (RN_2_2_3__Rationals_repeated);
	\draw[red,->] (RN_2_2_3__Rationals) -- (RN_2_1_2__Rationals);
	\draw[gray,dashed,->] (RN_2_2_3__Rationals) -- (RN_2_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_3__Rationals) -- (RN_2_2_2__Rationals);
	\draw[gray,dashed,->] (RN_2_1_3__Rationals) -- (RN_2_2_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_2_1_1__Rationals) -- (RN_2_2_3__Rationals);
	\draw[dashed,-] (RN_2_1_1__Rationals_repeated) -- (RN_2_2_3__Rationals_repeated);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}
%\newpage
%\end{document}

\end{figure}
\begin{fleqn}
\begin{align*}
R_{\infty}^{1}(1):\ & - \\
R_{\infty}^{2}(1):\ & \bigl(I(0,3),P(0,1)\bigr),\ \bigl(I(0,4),P(0,3)\bigr),\ \bigl(I(0,5),P(0,4)\bigr),\ \bigl(I(0,6),P(0,5)\bigr)\\
\end{align*}
\end{fleqn}
\clearpage

\begin{lrbox}{\boxAAAlAAA}$\delta =\begin{smallmatrix}&1&1\\1&&&1\\&1&1\end{smallmatrix}
\begin{bmatrix}1 & 1 & 1 & 1 & 1 & 2\\
0 & 1 & 1 & 0 & 0 & 1\\
0 & 0 & 1 & 0 & 0 & 1\\
0 & 0 & 0 & 1 & 1 & 1\\
0 & 0 & 0 & 0 & 1 & 1\\
0 & 0 & 0 & 0 & 0 & 1\end{bmatrix}\quad\Phi_{\Delta(\widetilde{\mathbb{A}}_{3,3})} = \begin{bmatrix}-1 & 1 & 0 & 1 & 0 & 0\\
-1 & 0 & 1 & 1 & 0 & 0\\
-1 & 0 & 0 & 1 & 0 & 1\\
-1 & 1 & 0 & 0 & 1 & 0\\
-1 & 1 & 0 & 0 & 0 & 1\\
-2 & 1 & 0 & 1 & 0 & 1\end{bmatrix}

==> (inline-21) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(0,1)$}] (P_0_1__Rationals) at (0,0) {$\begin{smallmatrix}&0&0\\1&&&0\\&0&0\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(0,2)$}] (P_0_2__Rationals) at (0,-1) {$\begin{smallmatrix}&1&0\\1&&&0\\&0&0\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(0,3)$}] (P_0_3__Rationals) at (0,-2) {$\begin{smallmatrix}&1&1\\1&&&0\\&0&0\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(0,4)$}] (P_0_4__Rationals) at (0,-5) {$\begin{smallmatrix}&0&0\\1&&&0\\&1&0\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(0,5)$}] (P_0_5__Rationals) at (0,-4) {$\begin{smallmatrix}&0&0\\1&&&0\\&1&1\end{smallmatrix}$};
	\node[seloneAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(0,6)$}] (P_0_6__Rationals) at (0,-3) {$\begin{smallmatrix}&1&1\\2&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(1,1)$}] (P_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&1&0\\1&&&0\\&1&0\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(1,2)$}] (P_1_2__Rationals) at (4,-1) {$\begin{smallmatrix}&1&1\\1&&&0\\&1&0\end{smallmatrix}$};
	\node[seloneAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(1,3)$}] (P_1_3__Rationals) at (4,-2) {$\begin{smallmatrix}&1&1\\2&&&1\\&2&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(1,4)$}] (P_1_4__Rationals) at (4,-5) {$\begin{smallmatrix}&1&0\\1&&&0\\&1&1\end{smallmatrix}$};
	\node[seloneAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(1,5)$}] (P_1_5__Rationals) at (4,-4) {$\begin{smallmatrix}&2&1\\2&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(1,6)$}] (P_1_6__Rationals) at (4,-3) {$\begin{smallmatrix}&2&1\\2&&&1\\&2&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(2,1)$}] (P_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&1&1\\1&&&0\\&1&1\end{smallmatrix}$};
	\node[seloneAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(2,2)$}] (P_2_2__Rationals) at (8,-1) {$\begin{smallmatrix}&1&1\\2&&&1\\&2&2\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(2,3)$}] (P_2_3__Rationals) at (8,-2) {$\begin{smallmatrix}&2&1\\2&&&1\\&2&2\end{smallmatrix}$};
	\node[seloneAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(2,4)$}] (P_2_4__Rationals) at (8,-5) {$\begin{smallmatrix}&2&2\\2&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(2,5)$}] (P_2_5__Rationals) at (8,-4) {$\begin{smallmatrix}&2&2\\2&&&1\\&2&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(2,6)$}] (P_2_6__Rationals) at (8,-3) {$\begin{smallmatrix}&2&2\\2&&&1\\&2&2\end{smallmatrix}$};
	\node[seloneAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(3,1)$}] (P_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&2&2\\3&&&2\\&2&2\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(3,2)$}] (P_3_2__Rationals) at (12,-1) {$\begin{smallmatrix}&3&2\\3&&&2\\&2&2\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(3,3)$}] (P_3_3__Rationals) at (12,-2) {$\begin{smallmatrix}&3&3\\3&&&2\\&2&2\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(3,4)$}] (P_3_4__Rationals) at (12,-5) {$\begin{smallmatrix}&2&2\\3&&&2\\&3&2\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(3,5)$}] (P_3_5__Rationals) at (12,-4) {$\begin{smallmatrix}&2&2\\3&&&2\\&3&3\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARPshiftAAAlAAA}, brown]\tiny $P(3,6)$}] (P_3_6__Rationals) at (12,-3) {$\begin{smallmatrix}&3&3\\4&&&3\\&3&3\end{smallmatrix}$};
	\node at (13,-2.5) {\ARDots};
	\draw[blue,->] (P_0_1__Rationals) -- (P_0_2__Rationals);
	\draw[blue,->] (P_0_2__Rationals) -- (P_0_3__Rationals);
	\draw[blue,->] (P_0_1__Rationals) to [out=135,in=-135] (P_0_4__Rationals);
	\draw[blue,->] (P_0_4__Rationals) -- (P_0_5__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_0_6__Rationals);
	\draw[blue,->] (P_0_5__Rationals) -- (P_0_6__Rationals);
	\draw[gray,dashed,->] (P_0_1__Rationals) -- (P_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_2__Rationals) -- (P_1_1__Rationals);
	\draw[blue,->] (P_0_4__Rationals) -- (P_1_1__Rationals);
	\draw[gray,dashed,->] (P_0_2__Rationals) -- (P_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_3__Rationals) -- (P_1_2__Rationals);
	\draw[blue,->] (P_1_1__Rationals) -- (P_1_2__Rationals);
	\draw[gray,dashed,->] (P_0_3__Rationals) -- (P_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_6__Rationals) -- (P_1_3__Rationals);
	\draw[blue,->] (P_1_2__Rationals) -- (P_1_3__Rationals);
	\draw[gray,dashed,->] (P_0_4__Rationals) -- (P_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_5__Rationals) -- (P_1_4__Rationals);
	\draw[blue,->] (P_1_1__Rationals) to [out=135,in=-135] (P_1_4__Rationals);
	\draw[gray,dashed,->] (P_0_5__Rationals) -- (P_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_6__Rationals) -- (P_1_5__Rationals);
	\draw[blue,->] (P_1_4__Rationals) -- (P_1_5__Rationals);
	\draw[gray,dashed,->] (P_0_6__Rationals) -- (P_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_3__Rationals) -- (P_1_6__Rationals);
	\draw[blue,->] (P_1_5__Rationals) -- (P_1_6__Rationals);
	\draw[gray,dashed,->] (P_1_1__Rationals) -- (P_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_2__Rationals) -- (P_2_1__Rationals);
	\draw[blue,->] (P_1_4__Rationals) -- (P_2_1__Rationals);
	\draw[gray,dashed,->] (P_1_2__Rationals) -- (P_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_3__Rationals) -- (P_2_2__Rationals);
	\draw[blue,->] (P_2_1__Rationals) -- (P_2_2__Rationals);
	\draw[gray,dashed,->] (P_1_3__Rationals) -- (P_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_6__Rationals) -- (P_2_3__Rationals);
	\draw[blue,->] (P_2_2__Rationals) -- (P_2_3__Rationals);
	\draw[gray,dashed,->] (P_1_4__Rationals) -- (P_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_5__Rationals) -- (P_2_4__Rationals);
	\draw[blue,->] (P_2_1__Rationals) to [out=135,in=-135] (P_2_4__Rationals);
	\draw[gray,dashed,->] (P_1_5__Rationals) -- (P_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_6__Rationals) -- (P_2_5__Rationals);
	\draw[blue,->] (P_2_4__Rationals) -- (P_2_5__Rationals);
	\draw[gray,dashed,->] (P_1_6__Rationals) -- (P_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_3__Rationals) -- (P_2_6__Rationals);
	\draw[blue,->] (P_2_5__Rationals) -- (P_2_6__Rationals);
	\draw[gray,dashed,->] (P_2_1__Rationals) -- (P_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_2__Rationals) -- (P_3_1__Rationals);
	\draw[blue,->] (P_2_4__Rationals) -- (P_3_1__Rationals);
	\draw[gray,dashed,->] (P_2_2__Rationals) -- (P_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_3__Rationals) -- (P_3_2__Rationals);
	\draw[blue,->] (P_3_1__Rationals) -- (P_3_2__Rationals);
	\draw[gray,dashed,->] (P_2_3__Rationals) -- (P_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_6__Rationals) -- (P_3_3__Rationals);
	\draw[blue,->] (P_3_2__Rationals) -- (P_3_3__Rationals);
	\draw[gray,dashed,->] (P_2_4__Rationals) -- (P_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_5__Rationals) -- (P_3_4__Rationals);
	\draw[blue,->] (P_3_1__Rationals) to [out=135,in=-135] (P_3_4__Rationals);
	\draw[gray,dashed,->] (P_2_5__Rationals) -- (P_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_6__Rationals) -- (P_3_5__Rationals);
	\draw[blue,->] (P_3_4__Rationals) -- (P_3_5__Rationals);
	\draw[gray,dashed,->] (P_2_6__Rationals) -- (P_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_3__Rationals) -- (P_3_6__Rationals);
	\draw[blue,->] (P_3_5__Rationals) -- (P_3_6__Rationals);
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seloneAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(0,1)$}] (I_0_1__Rationals) at (0,0) {$\begin{smallmatrix}&1&1\\1&&&2\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(0,2)$}] (I_0_2__Rationals) at (0,-1) {$\begin{smallmatrix}&1&1\\0&&&1\\&0&0\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(0,3)$}] (I_0_3__Rationals) at (0,-2) {$\begin{smallmatrix}&0&1\\0&&&1\\&0&0\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(0,4)$}] (I_0_4__Rationals) at (0,-5) {$\begin{smallmatrix}&0&0\\0&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(0,5)$}] (I_0_5__Rationals) at (0,-4) {$\begin{smallmatrix}&0&0\\0&&&1\\&0&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(0,6)$}] (I_0_6__Rationals) at (0,-3) {$\begin{smallmatrix}&0&0\\0&&&1\\&0&0\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(1,1)$}] (I_1_1__Rationals) at (-4,0) {$\begin{smallmatrix}&1&2\\1&&&2\\&1&2\end{smallmatrix}$};
	\node[seloneAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(1,2)$}] (I_1_2__Rationals) at (-4,-1) {$\begin{smallmatrix}&1&1\\1&&&2\\&1&2\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(1,3)$}] (I_1_3__Rationals) at (-4,-2) {$\begin{smallmatrix}&1&1\\0&&&1\\&0&1\end{smallmatrix}$};
	\node[seloneAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(1,4)$}] (I_1_4__Rationals) at (-4,-5) {$\begin{smallmatrix}&1&2\\1&&&2\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(1,5)$}] (I_1_5__Rationals) at (-4,-4) {$\begin{smallmatrix}&0&1\\0&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(1,6)$}] (I_1_6__Rationals) at (-4,-3) {$\begin{smallmatrix}&0&1\\0&&&1\\&0&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(2,1)$}] (I_2_1__Rationals) at (-8,0) {$\begin{smallmatrix}&2&2\\1&&&2\\&2&2\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(2,2)$}] (I_2_2__Rationals) at (-8,-1) {$\begin{smallmatrix}&1&2\\1&&&2\\&2&2\end{smallmatrix}$};
	\node[seloneAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(2,3)$}] (I_2_3__Rationals) at (-8,-2) {$\begin{smallmatrix}&1&1\\1&&&2\\&2&2\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(2,4)$}] (I_2_4__Rationals) at (-8,-5) {$\begin{smallmatrix}&2&2\\1&&&2\\&1&2\end{smallmatrix}$};
	\node[seloneAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(2,5)$}] (I_2_5__Rationals) at (-8,-4) {$\begin{smallmatrix}&2&2\\1&&&2\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(2,6)$}] (I_2_6__Rationals) at (-8,-3) {$\begin{smallmatrix}&1&1\\0&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(3,1)$}] (I_3_1__Rationals) at (-12,0) {$\begin{smallmatrix}&3&3\\3&&&4\\&3&3\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(3,2)$}] (I_3_2__Rationals) at (-12,-1) {$\begin{smallmatrix}&3&3\\2&&&3\\&2&2\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(3,3)$}] (I_3_3__Rationals) at (-12,-2) {$\begin{smallmatrix}&2&3\\2&&&3\\&2&2\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(3,4)$}] (I_3_4__Rationals) at (-12,-5) {$\begin{smallmatrix}&2&2\\2&&&3\\&3&3\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(3,5)$}] (I_3_5__Rationals) at (-12,-4) {$\begin{smallmatrix}&2&2\\2&&&3\\&2&3\end{smallmatrix}$};
	\node[seloneAAAlAAA, label={[shift={\ARIshiftAAAlAAA}, brown]\tiny $I(3,6)$}] (I_3_6__Rationals) at (-12,-3) {$\begin{smallmatrix}&2&2\\2&&&3\\&2&2\end{smallmatrix}$};
	\node at (-13,-2.5) {\ARDots};
	\draw[red,->] (I_1_2__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_1_4__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_0_1__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_1_3__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_0_2__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_1_6__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_0_1__Rationals) to [out=135,in=-135] (I_0_4__Rationals);
	\draw[red,->] (I_1_5__Rationals) -- (I_0_4__Rationals);
	\draw[red,->] (I_0_4__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_1_6__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_0_3__Rationals) -- (I_0_6__Rationals);
	\draw[red,->] (I_0_5__Rationals) -- (I_0_6__Rationals);
	\draw[gray,dashed,->] (I_0_1__Rationals) -- (I_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_1_1__Rationals);
	\draw[red,->] (I_2_4__Rationals) -- (I_1_1__Rationals);
	\draw[gray,dashed,->] (I_0_2__Rationals) -- (I_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_1__Rationals) -- (I_1_2__Rationals);
	\draw[red,->] (I_2_3__Rationals) -- (I_1_2__Rationals);
	\draw[gray,dashed,->] (I_0_3__Rationals) -- (I_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_2__Rationals) -- (I_1_3__Rationals);
	\draw[red,->] (I_2_6__Rationals) -- (I_1_3__Rationals);
	\draw[gray,dashed,->] (I_0_4__Rationals) -- (I_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_1__Rationals) to [out=135,in=-135] (I_1_4__Rationals);
	\draw[red,->] (I_2_5__Rationals) -- (I_1_4__Rationals);
	\draw[gray,dashed,->] (I_0_5__Rationals) -- (I_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_4__Rationals) -- (I_1_5__Rationals);
	\draw[red,->] (I_2_6__Rationals) -- (I_1_5__Rationals);
	\draw[gray,dashed,->] (I_0_6__Rationals) -- (I_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_3__Rationals) -- (I_1_6__Rationals);
	\draw[red,->] (I_1_5__Rationals) -- (I_1_6__Rationals);
	\draw[gray,dashed,->] (I_1_1__Rationals) -- (I_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_2_1__Rationals);
	\draw[red,->] (I_3_4__Rationals) -- (I_2_1__Rationals);
	\draw[gray,dashed,->] (I_1_2__Rationals) -- (I_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_1__Rationals) -- (I_2_2__Rationals);
	\draw[red,->] (I_3_3__Rationals) -- (I_2_2__Rationals);
	\draw[gray,dashed,->] (I_1_3__Rationals) -- (I_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_2_3__Rationals);
	\draw[red,->] (I_3_6__Rationals) -- (I_2_3__Rationals);
	\draw[gray,dashed,->] (I_1_4__Rationals) -- (I_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_1__Rationals) to [out=135,in=-135] (I_2_4__Rationals);
	\draw[red,->] (I_3_5__Rationals) -- (I_2_4__Rationals);
	\draw[gray,dashed,->] (I_1_5__Rationals) -- (I_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_4__Rationals) -- (I_2_5__Rationals);
	\draw[red,->] (I_3_6__Rationals) -- (I_2_5__Rationals);
	\draw[gray,dashed,->] (I_1_6__Rationals) -- (I_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_3__Rationals) -- (I_2_6__Rationals);
	\draw[red,->] (I_2_5__Rationals) -- (I_2_6__Rationals);
	\draw[gray,dashed,->] (I_2_1__Rationals) -- (I_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_2_2__Rationals) -- (I_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_1__Rationals) -- (I_3_2__Rationals);
	\draw[gray,dashed,->] (I_2_3__Rationals) -- (I_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_3_3__Rationals);
	\draw[gray,dashed,->] (I_2_4__Rationals) -- (I_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_1__Rationals) to [out=135,in=-135] (I_3_4__Rationals);
	\draw[gray,dashed,->] (I_2_5__Rationals) -- (I_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_4__Rationals) -- (I_3_5__Rationals);
	\draw[gray,dashed,->] (I_2_6__Rationals) -- (I_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_3__Rationals) -- (I_3_6__Rationals);
	\draw[red,->] (I_3_5__Rationals) -- (I_3_6__Rationals);
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{0}^{1}(1)$}] (RN_1_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&0&0\\0&&&0\\&0&1\end{smallmatrix}$};
	\node[seltwoAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{0}^{2}(1)$}] (RN_1_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&1&1\\1&&&1\\&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{0}^{3}(1)$}] (RN_1_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&0&0\\0&&&0\\&1&0\end{smallmatrix}$};
	\node[seltwoAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{0}^{1}(1)$}] (RN_1_1_1__Rationals_repeated) at (16,0) {$\begin{smallmatrix}&0&0\\0&&&0\\&0&1\end{smallmatrix}$};
	\node[seltwoAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{0}^{1}(2)$}] (RN_1_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&1&1\\1&&&1\\&0&1\end{smallmatrix}$};
	\node[seltwoAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{0}^{2}(2)$}] (RN_1_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&1&1\\1&&&1\\&1&0\end{smallmatrix}$};
	\node[seltwoAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{0}^{3}(2)$}] (RN_1_3_2__Rationals) at (14,2) {$\begin{smallmatrix}&0&0\\0&&&0\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{0}^{3}(3)$}] (RN_1_3_3__Rationals) at (4,4) {$\begin{smallmatrix}&1&1\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{0}^{1}(3)$}] (RN_1_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&1&1\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{0}^{2}(3)$}] (RN_1_2_3__Rationals) at (12,4) {$\begin{smallmatrix}&1&1\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{0}^{3}(3)$}] (RN_1_3_3__Rationals_repeated) at (16,4) {$\begin{smallmatrix}&1&1\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{0}^{3}(4)$}] (RN_1_3_4__Rationals) at (6,6) {$\begin{smallmatrix}&1&1\\1&&&1\\&2&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{0}^{1}(4)$}] (RN_1_1_4__Rationals) at (10,6) {$\begin{smallmatrix}&1&1\\1&&&1\\&1&2\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{0}^{2}(4)$}] (RN_1_2_4__Rationals) at (14,6) {$\begin{smallmatrix}&2&2\\2&&&2\\&1&1\end{smallmatrix}$};
	\draw[blue,->] (RN_1_1_1__Rationals) -- (RN_1_1_2__Rationals);
	\draw[gray,dashed,->] (RN_1_1_1__Rationals) -- (RN_1_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_2__Rationals) -- (RN_1_2_1__Rationals);
	\draw[gray,dashed,->] (RN_1_1_2__Rationals) -- (RN_1_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_2__Rationals) -- (RN_1_1_3__Rationals);
	\draw[blue,->] (RN_1_2_1__Rationals) -- (RN_1_2_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_1__Rationals) -- (RN_1_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_2__Rationals) -- (RN_1_3_1__Rationals);
	\draw[gray,dashed,->] (RN_1_2_2__Rationals) -- (RN_1_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_2__Rationals) -- (RN_1_2_3__Rationals);
	\draw[gray,dashed,->] (RN_1_3_1__Rationals) -- (RN_1_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_1__Rationals) -- (RN_1_3_2__Rationals);
	\draw[red,->] (RN_1_3_2__Rationals) -- (RN_1_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_1_3_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_3_2__Rationals) -- (RN_1_3_3__Rationals_repeated);
	\draw[red,->] (RN_1_3_3__Rationals) -- (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_3_3__Rationals) -- (RN_1_3_4__Rationals);
	\draw[gray,dashed,->] (RN_1_3_3__Rationals) -- (RN_1_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_3_4__Rationals) -- (RN_1_1_3__Rationals);
	\draw[gray,dashed,->] (RN_1_3_4__Rationals) -- (RN_1_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_3__Rationals) -- (RN_1_2_2__Rationals);
	\draw[blue,->] (RN_1_1_3__Rationals) -- (RN_1_1_4__Rationals);
	\draw[gray,dashed,->] (RN_1_1_3__Rationals) -- (RN_1_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_4__Rationals) -- (RN_1_2_3__Rationals);
	\draw[gray,dashed,->] (RN_1_1_4__Rationals) -- (RN_1_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_3__Rationals) -- (RN_1_3_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_3__Rationals) -- (RN_1_3_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_3__Rationals) -- (RN_1_2_4__Rationals);
	\draw[red,->] (RN_1_2_4__Rationals) -- (RN_1_3_3__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_1_2_4__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_3_4__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals) -- (RN_1_3_3__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals_repeated) -- (RN_1_3_3__Rationals_repeated);
	\node (LeftTopPhantom_1) at (4,6) {};
	\draw[dashed,-] (RN_1_3_3__Rationals) -- (LeftTopPhantom_1);
	\node (RightTopPhantom_1) at (16,6) {};
	\draw[dashed,-] (RN_1_3_3__Rationals_repeated) -- (RightTopPhantom_1);
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_2_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&0&1\\0&&&0\\&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{\infty}^{2}(1)$}] (RN_2_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&0&0\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[seltwoAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{\infty}^{3}(1)$}] (RN_2_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&1&0\\0&&&0\\&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_2_1_1__Rationals_repeated) at (16,0) {$\begin{smallmatrix}&0&1\\0&&&0\\&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{\infty}^{1}(2)$}] (RN_2_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&0&1\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[seltwoAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{\infty}^{2}(2)$}] (RN_2_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&1&0\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[seltwoAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{\infty}^{3}(2)$}] (RN_2_3_2__Rationals) at (14,2) {$\begin{smallmatrix}&1&1\\0&&&0\\&0&0\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{\infty}^{3}(3)$}] (RN_2_3_3__Rationals) at (4,4) {$\begin{smallmatrix}&1&1\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{\infty}^{1}(3)$}] (RN_2_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&1&1\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_2_2_3__Rationals) at (12,4) {$\begin{smallmatrix}&1&1\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{\infty}^{3}(3)$}] (RN_2_3_3__Rationals_repeated) at (16,4) {$\begin{smallmatrix}&1&1\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{\infty}^{3}(4)$}] (RN_2_3_4__Rationals) at (6,6) {$\begin{smallmatrix}&2&1\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{\infty}^{1}(4)$}] (RN_2_1_4__Rationals) at (10,6) {$\begin{smallmatrix}&1&2\\1&&&1\\&1&1\end{smallmatrix}$};
	\node[noselAAAlAAA, label={[shift={\ARRshiftAAAlAAA}, brown]\tiny $R_{\infty}^{2}(4)$}] (RN_2_2_4__Rationals) at (14,6) {$\begin{smallmatrix}&1&1\\2&&&2\\&2&2\end{smallmatrix}$};
	\draw[blue,->] (RN_2_1_1__Rationals) -- (RN_2_1_2__Rationals);
	\draw[gray,dashed,->] (RN_2_1_1__Rationals) -- (RN_2_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_2__Rationals) -- (RN_2_2_1__Rationals);
	\draw[gray,dashed,->] (RN_2_1_2__Rationals) -- (RN_2_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_1_2__Rationals) -- (RN_2_1_3__Rationals);
	\draw[blue,->] (RN_2_2_1__Rationals) -- (RN_2_2_2__Rationals);
	\draw[gray,dashed,->] (RN_2_2_1__Rationals) -- (RN_2_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_2_2__Rationals) -- (RN_2_3_1__Rationals);
	\draw[gray,dashed,->] (RN_2_2_2__Rationals) -- (RN_2_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_2_2__Rationals) -- (RN_2_2_3__Rationals);
	\draw[gray,dashed,->] (RN_2_3_1__Rationals) -- (RN_2_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_3_1__Rationals) -- (RN_2_3_2__Rationals);
	\draw[red,->] (RN_2_3_2__Rationals) -- (RN_2_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_2_3_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_2_1_2__Rationals);
	\draw[blue,->] (RN_2_3_2__Rationals) -- (RN_2_3_3__Rationals_repeated);
	\draw[red,->] (RN_2_3_3__Rationals) -- (RN_2_1_2__Rationals);
	\draw[blue,->] (RN_2_3_3__Rationals) -- (RN_2_3_4__Rationals);
	\draw[gray,dashed,->] (RN_2_3_3__Rationals) -- (RN_2_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_3_4__Rationals) -- (RN_2_1_3__Rationals);
	\draw[gray,dashed,->] (RN_2_3_4__Rationals) -- (RN_2_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_3__Rationals) -- (RN_2_2_2__Rationals);
	\draw[blue,->] (RN_2_1_3__Rationals) -- (RN_2_1_4__Rationals);
	\draw[gray,dashed,->] (RN_2_1_3__Rationals) -- (RN_2_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_4__Rationals) -- (RN_2_2_3__Rationals);
	\draw[gray,dashed,->] (RN_2_1_4__Rationals) -- (RN_2_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_2_3__Rationals) -- (RN_2_3_2__Rationals);
	\draw[gray,dashed,->] (RN_2_2_3__Rationals) -- (RN_2_3_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_2_3__Rationals) -- (RN_2_2_4__Rationals);
	\draw[red,->] (RN_2_2_4__Rationals) -- (RN_2_3_3__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_2_2_4__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_2_3_4__Rationals);
	\draw[dashed,-] (RN_2_1_1__Rationals) -- (RN_2_3_3__Rationals);
	\draw[dashed,-] (RN_2_1_1__Rationals_repeated) -- (RN_2_3_3__Rationals_repeated);
	\node (LeftTopPhantom_2) at (4,6) {};
	\draw[dashed,-] (RN_2_3_3__Rationals) -- (LeftTopPhantom_2);
	\node (RightTopPhantom_2) at (16,6) {};
	\draw[dashed,-] (RN_2_3_3__Rationals_repeated) -- (RightTopPhantom_2);
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(0,1)$}] (P_0_1__Rationals) at (0,0) {$\begin{smallmatrix}&0&0\\1&&&&0\\&0&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(0,2)$}] (P_0_2__Rationals) at (0,-1) {$\begin{smallmatrix}&1&0\\1&&&&0\\&0&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(0,3)$}] (P_0_3__Rationals) at (0,-2) {$\begin{smallmatrix}&1&1\\1&&&&0\\&0&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(0,4)$}] (P_0_4__Rationals) at (0,-6) {$\begin{smallmatrix}&0&0\\1&&&&0\\&1&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(0,5)$}] (P_0_5__Rationals) at (0,-5) {$\begin{smallmatrix}&0&0\\1&&&&0\\&1&1&0\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(0,6)$}] (P_0_6__Rationals) at (0,-4) {$\begin{smallmatrix}&0&0\\1&&&&0\\&1&1&1\end{smallmatrix}$};
	\node[seloneAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(0,7)$}] (P_0_7__Rationals) at (0,-3) {$\begin{smallmatrix}&1&1\\2&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(1,1)$}] (P_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&1&0\\1&&&&0\\&1&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(1,2)$}] (P_1_2__Rationals) at (4,-1) {$\begin{smallmatrix}&1&1\\1&&&&0\\&1&0&0\end{smallmatrix}$};
	\node[seloneAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(1,3)$}] (P_1_3__Rationals) at (4,-2) {$\begin{smallmatrix}&1&1\\2&&&&1\\&2&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(1,4)$}] (P_1_4__Rationals) at (4,-6) {$\begin{smallmatrix}&1&0\\1&&&&0\\&1&1&0\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(1,5)$}] (P_1_5__Rationals) at (4,-5) {$\begin{smallmatrix}&1&0\\1&&&&0\\&1&1&1\end{smallmatrix}$};
	\node[seloneAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(1,6)$}] (P_1_6__Rationals) at (4,-4) {$\begin{smallmatrix}&2&1\\2&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(1,7)$}] (P_1_7__Rationals) at (4,-3) {$\begin{smallmatrix}&2&1\\2&&&&1\\&2&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(2,1)$}] (P_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&1&1\\1&&&&0\\&1&1&0\end{smallmatrix}$};
	\node[seloneAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(2,2)$}] (P_2_2__Rationals) at (8,-1) {$\begin{smallmatrix}&1&1\\2&&&&1\\&2&2&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(2,3)$}] (P_2_3__Rationals) at (8,-2) {$\begin{smallmatrix}&2&1\\2&&&&1\\&2&2&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(2,4)$}] (P_2_4__Rationals) at (8,-6) {$\begin{smallmatrix}&1&1\\1&&&&0\\&1&1&1\end{smallmatrix}$};
	\node[seloneAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(2,5)$}] (P_2_5__Rationals) at (8,-5) {$\begin{smallmatrix}&2&2\\2&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(2,6)$}] (P_2_6__Rationals) at (8,-4) {$\begin{smallmatrix}&2&2\\2&&&&1\\&2&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(2,7)$}] (P_2_7__Rationals) at (8,-3) {$\begin{smallmatrix}&2&2\\2&&&&1\\&2&2&1\end{smallmatrix}$};
	\node[seloneAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(3,1)$}] (P_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&1&1\\2&&&&1\\&2&2&2\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(3,2)$}] (P_3_2__Rationals) at (12,-1) {$\begin{smallmatrix}&2&1\\2&&&&1\\&2&2&2\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(3,3)$}] (P_3_3__Rationals) at (12,-2) {$\begin{smallmatrix}&2&2\\2&&&&1\\&2&2&2\end{smallmatrix}$};
	\node[seloneAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(3,4)$}] (P_3_4__Rationals) at (12,-6) {$\begin{smallmatrix}&2&2\\3&&&&2\\&2&2&2\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(3,5)$}] (P_3_5__Rationals) at (12,-5) {$\begin{smallmatrix}&2&2\\3&&&&2\\&3&2&2\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(3,6)$}] (P_3_6__Rationals) at (12,-4) {$\begin{smallmatrix}&2&2\\3&&&&2\\&3&3&2\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARPshiftAAAlAAAA}, brown]\tiny $P(3,7)$}] (P_3_7__Rationals) at (12,-3) {$\begin{smallmatrix}&2&2\\3&&&&2\\&3&3&3\end{smallmatrix}$};
	\node at (13,-3.) {\ARDots};
	\draw[blue,->] (P_0_1__Rationals) -- (P_0_2__Rationals);
	\draw[blue,->] (P_0_2__Rationals) -- (P_0_3__Rationals);
	\draw[blue,->] (P_0_1__Rationals) to [out=135,in=-135] (P_0_4__Rationals);
	\draw[blue,->] (P_0_4__Rationals) -- (P_0_5__Rationals);
	\draw[blue,->] (P_0_5__Rationals) -- (P_0_6__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_0_7__Rationals);
	\draw[blue,->] (P_0_6__Rationals) -- (P_0_7__Rationals);
	\draw[gray,dashed,->] (P_0_1__Rationals) -- (P_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_2__Rationals) -- (P_1_1__Rationals);
	\draw[blue,->] (P_0_4__Rationals) -- (P_1_1__Rationals);
	\draw[gray,dashed,->] (P_0_2__Rationals) -- (P_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_3__Rationals) -- (P_1_2__Rationals);
	\draw[blue,->] (P_1_1__Rationals) -- (P_1_2__Rationals);
	\draw[gray,dashed,->] (P_0_3__Rationals) -- (P_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_7__Rationals) -- (P_1_3__Rationals);
	\draw[blue,->] (P_1_2__Rationals) -- (P_1_3__Rationals);
	\draw[gray,dashed,->] (P_0_4__Rationals) -- (P_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_5__Rationals) -- (P_1_4__Rationals);
	\draw[blue,->] (P_1_1__Rationals) to [out=135,in=-135] (P_1_4__Rationals);
	\draw[gray,dashed,->] (P_0_5__Rationals) -- (P_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_6__Rationals) -- (P_1_5__Rationals);
	\draw[blue,->] (P_1_4__Rationals) -- (P_1_5__Rationals);
	\draw[gray,dashed,->] (P_0_6__Rationals) -- (P_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_7__Rationals) -- (P_1_6__Rationals);
	\draw[blue,->] (P_1_5__Rationals) -- (P_1_6__Rationals);
	\draw[gray,dashed,->] (P_0_7__Rationals) -- (P_1_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_3__Rationals) -- (P_1_7__Rationals);
	\draw[blue,->] (P_1_6__Rationals) -- (P_1_7__Rationals);
	\draw[gray,dashed,->] (P_1_1__Rationals) -- (P_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_2__Rationals) -- (P_2_1__Rationals);
	\draw[blue,->] (P_1_4__Rationals) -- (P_2_1__Rationals);
	\draw[gray,dashed,->] (P_1_2__Rationals) -- (P_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_3__Rationals) -- (P_2_2__Rationals);
	\draw[blue,->] (P_2_1__Rationals) -- (P_2_2__Rationals);
	\draw[gray,dashed,->] (P_1_3__Rationals) -- (P_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_7__Rationals) -- (P_2_3__Rationals);
	\draw[blue,->] (P_2_2__Rationals) -- (P_2_3__Rationals);
	\draw[gray,dashed,->] (P_1_4__Rationals) -- (P_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_5__Rationals) -- (P_2_4__Rationals);
	\draw[blue,->] (P_2_1__Rationals) to [out=135,in=-135] (P_2_4__Rationals);
	\draw[gray,dashed,->] (P_1_5__Rationals) -- (P_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_6__Rationals) -- (P_2_5__Rationals);
	\draw[blue,->] (P_2_4__Rationals) -- (P_2_5__Rationals);
	\draw[gray,dashed,->] (P_1_6__Rationals) -- (P_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_7__Rationals) -- (P_2_6__Rationals);
	\draw[blue,->] (P_2_5__Rationals) -- (P_2_6__Rationals);
	\draw[gray,dashed,->] (P_1_7__Rationals) -- (P_2_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_3__Rationals) -- (P_2_7__Rationals);
	\draw[blue,->] (P_2_6__Rationals) -- (P_2_7__Rationals);
	\draw[gray,dashed,->] (P_2_1__Rationals) -- (P_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_2__Rationals) -- (P_3_1__Rationals);
	\draw[blue,->] (P_2_4__Rationals) -- (P_3_1__Rationals);
	\draw[gray,dashed,->] (P_2_2__Rationals) -- (P_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_3__Rationals) -- (P_3_2__Rationals);
	\draw[blue,->] (P_3_1__Rationals) -- (P_3_2__Rationals);
	\draw[gray,dashed,->] (P_2_3__Rationals) -- (P_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_7__Rationals) -- (P_3_3__Rationals);
	\draw[blue,->] (P_3_2__Rationals) -- (P_3_3__Rationals);
	\draw[gray,dashed,->] (P_2_4__Rationals) -- (P_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_5__Rationals) -- (P_3_4__Rationals);
	\draw[blue,->] (P_3_1__Rationals) to [out=135,in=-135] (P_3_4__Rationals);
	\draw[gray,dashed,->] (P_2_5__Rationals) -- (P_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_6__Rationals) -- (P_3_5__Rationals);
	\draw[blue,->] (P_3_4__Rationals) -- (P_3_5__Rationals);
	\draw[gray,dashed,->] (P_2_6__Rationals) -- (P_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_7__Rationals) -- (P_3_6__Rationals);
	\draw[blue,->] (P_3_5__Rationals) -- (P_3_6__Rationals);
	\draw[gray,dashed,->] (P_2_7__Rationals) -- (P_3_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_3__Rationals) -- (P_3_7__Rationals);
	\draw[blue,->] (P_3_6__Rationals) -- (P_3_7__Rationals);
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seloneAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(0,1)$}] (I_0_1__Rationals) at (0,0) {$\begin{smallmatrix}&1&1\\1&&&&2\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(0,2)$}] (I_0_2__Rationals) at (0,-1) {$\begin{smallmatrix}&1&1\\0&&&&1\\&0&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(0,3)$}] (I_0_3__Rationals) at (0,-2) {$\begin{smallmatrix}&0&1\\0&&&&1\\&0&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(0,4)$}] (I_0_4__Rationals) at (0,-6) {$\begin{smallmatrix}&0&0\\0&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(0,5)$}] (I_0_5__Rationals) at (0,-5) {$\begin{smallmatrix}&0&0\\0&&&&1\\&0&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(0,6)$}] (I_0_6__Rationals) at (0,-4) {$\begin{smallmatrix}&0&0\\0&&&&1\\&0&0&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(0,7)$}] (I_0_7__Rationals) at (0,-3) {$\begin{smallmatrix}&0&0\\0&&&&1\\&0&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(1,1)$}] (I_1_1__Rationals) at (-4,0) {$\begin{smallmatrix}&1&2\\1&&&&2\\&1&1&2\end{smallmatrix}$};
	\node[seloneAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(1,2)$}] (I_1_2__Rationals) at (-4,-1) {$\begin{smallmatrix}&1&1\\1&&&&2\\&1&1&2\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(1,3)$}] (I_1_3__Rationals) at (-4,-2) {$\begin{smallmatrix}&1&1\\0&&&&1\\&0&0&1\end{smallmatrix}$};
	\node[seloneAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(1,4)$}] (I_1_4__Rationals) at (-4,-6) {$\begin{smallmatrix}&1&2\\1&&&&2\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(1,5)$}] (I_1_5__Rationals) at (-4,-5) {$\begin{smallmatrix}&0&1\\0&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(1,6)$}] (I_1_6__Rationals) at (-4,-4) {$\begin{smallmatrix}&0&1\\0&&&&1\\&0&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(1,7)$}] (I_1_7__Rationals) at (-4,-3) {$\begin{smallmatrix}&0&1\\0&&&&1\\&0&0&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(2,1)$}] (I_2_1__Rationals) at (-8,0) {$\begin{smallmatrix}&2&2\\1&&&&2\\&1&2&2\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(2,2)$}] (I_2_2__Rationals) at (-8,-1) {$\begin{smallmatrix}&1&2\\1&&&&2\\&1&2&2\end{smallmatrix}$};
	\node[seloneAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(2,3)$}] (I_2_3__Rationals) at (-8,-2) {$\begin{smallmatrix}&1&1\\1&&&&2\\&1&2&2\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(2,4)$}] (I_2_4__Rationals) at (-8,-6) {$\begin{smallmatrix}&2&2\\1&&&&2\\&1&1&2\end{smallmatrix}$};
	\node[seloneAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(2,5)$}] (I_2_5__Rationals) at (-8,-5) {$\begin{smallmatrix}&2&2\\1&&&&2\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(2,6)$}] (I_2_6__Rationals) at (-8,-4) {$\begin{smallmatrix}&1&1\\0&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(2,7)$}] (I_2_7__Rationals) at (-8,-3) {$\begin{smallmatrix}&1&1\\0&&&&1\\&0&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(3,1)$}] (I_3_1__Rationals) at (-12,0) {$\begin{smallmatrix}&2&2\\2&&&&3\\&3&3&3\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(3,2)$}] (I_3_2__Rationals) at (-12,-1) {$\begin{smallmatrix}&2&2\\1&&&&2\\&2&2&2\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(3,3)$}] (I_3_3__Rationals) at (-12,-2) {$\begin{smallmatrix}&1&2\\1&&&&2\\&2&2&2\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(3,4)$}] (I_3_4__Rationals) at (-12,-6) {$\begin{smallmatrix}&2&2\\2&&&&3\\&2&3&3\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(3,5)$}] (I_3_5__Rationals) at (-12,-5) {$\begin{smallmatrix}&2&2\\2&&&&3\\&2&2&3\end{smallmatrix}$};
	\node[seloneAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(3,6)$}] (I_3_6__Rationals) at (-12,-4) {$\begin{smallmatrix}&2&2\\2&&&&3\\&2&2&2\end{smallmatrix}$};
	\node[seloneAAAlAAAA, label={[shift={\ARIshiftAAAlAAAA}, brown]\tiny $I(3,7)$}] (I_3_7__Rationals) at (-12,-3) {$\begin{smallmatrix}&1&1\\1&&&&2\\&2&2&2\end{smallmatrix}$};
	\node at (-13,-3.) {\ARDots};
	\draw[red,->] (I_1_2__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_1_4__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_0_1__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_1_3__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_0_2__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_1_7__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_0_1__Rationals) to [out=135,in=-135] (I_0_4__Rationals);
	\draw[red,->] (I_1_5__Rationals) -- (I_0_4__Rationals);
	\draw[red,->] (I_0_4__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_1_6__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_0_5__Rationals) -- (I_0_6__Rationals);
	\draw[red,->] (I_1_7__Rationals) -- (I_0_6__Rationals);
	\draw[red,->] (I_0_3__Rationals) -- (I_0_7__Rationals);
	\draw[red,->] (I_0_6__Rationals) -- (I_0_7__Rationals);
	\draw[gray,dashed,->] (I_0_1__Rationals) -- (I_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_1_1__Rationals);
	\draw[red,->] (I_2_4__Rationals) -- (I_1_1__Rationals);
	\draw[gray,dashed,->] (I_0_2__Rationals) -- (I_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_1__Rationals) -- (I_1_2__Rationals);
	\draw[red,->] (I_2_3__Rationals) -- (I_1_2__Rationals);
	\draw[gray,dashed,->] (I_0_3__Rationals) -- (I_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_2__Rationals) -- (I_1_3__Rationals);
	\draw[red,->] (I_2_7__Rationals) -- (I_1_3__Rationals);
	\draw[gray,dashed,->] (I_0_4__Rationals) -- (I_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_1__Rationals) to [out=135,in=-135] (I_1_4__Rationals);
	\draw[red,->] (I_2_5__Rationals) -- (I_1_4__Rationals);
	\draw[gray,dashed,->] (I_0_5__Rationals) -- (I_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_4__Rationals) -- (I_1_5__Rationals);
	\draw[red,->] (I_2_6__Rationals) -- (I_1_5__Rationals);
	\draw[gray,dashed,->] (I_0_6__Rationals) -- (I_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_5__Rationals) -- (I_1_6__Rationals);
	\draw[red,->] (I_2_7__Rationals) -- (I_1_6__Rationals);
	\draw[gray,dashed,->] (I_0_7__Rationals) -- (I_1_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_3__Rationals) -- (I_1_7__Rationals);
	\draw[red,->] (I_1_6__Rationals) -- (I_1_7__Rationals);
	\draw[gray,dashed,->] (I_1_1__Rationals) -- (I_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_2_1__Rationals);
	\draw[red,->] (I_3_4__Rationals) -- (I_2_1__Rationals);
	\draw[gray,dashed,->] (I_1_2__Rationals) -- (I_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_1__Rationals) -- (I_2_2__Rationals);
	\draw[red,->] (I_3_3__Rationals) -- (I_2_2__Rationals);
	\draw[gray,dashed,->] (I_1_3__Rationals) -- (I_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_2_3__Rationals);
	\draw[red,->] (I_3_7__Rationals) -- (I_2_3__Rationals);
	\draw[gray,dashed,->] (I_1_4__Rationals) -- (I_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_1__Rationals) to [out=135,in=-135] (I_2_4__Rationals);
	\draw[red,->] (I_3_5__Rationals) -- (I_2_4__Rationals);
	\draw[gray,dashed,->] (I_1_5__Rationals) -- (I_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_4__Rationals) -- (I_2_5__Rationals);
	\draw[red,->] (I_3_6__Rationals) -- (I_2_5__Rationals);
	\draw[gray,dashed,->] (I_1_6__Rationals) -- (I_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_5__Rationals) -- (I_2_6__Rationals);
	\draw[red,->] (I_3_7__Rationals) -- (I_2_6__Rationals);
	\draw[gray,dashed,->] (I_1_7__Rationals) -- (I_2_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_3__Rationals) -- (I_2_7__Rationals);
	\draw[red,->] (I_2_6__Rationals) -- (I_2_7__Rationals);
	\draw[gray,dashed,->] (I_2_1__Rationals) -- (I_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_2_2__Rationals) -- (I_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_1__Rationals) -- (I_3_2__Rationals);
	\draw[gray,dashed,->] (I_2_3__Rationals) -- (I_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_3_3__Rationals);
	\draw[gray,dashed,->] (I_2_4__Rationals) -- (I_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_1__Rationals) to [out=135,in=-135] (I_3_4__Rationals);
	\draw[gray,dashed,->] (I_2_5__Rationals) -- (I_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_4__Rationals) -- (I_3_5__Rationals);
	\draw[gray,dashed,->] (I_2_6__Rationals) -- (I_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_5__Rationals) -- (I_3_6__Rationals);
	\draw[gray,dashed,->] (I_2_7__Rationals) -- (I_3_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_3__Rationals) -- (I_3_7__Rationals);
	\draw[red,->] (I_3_6__Rationals) -- (I_3_7__Rationals);
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{1}(1)$}] (RN_1_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&0&0\\0&&&&0\\&0&0&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{2}(1)$}] (RN_1_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&1&1\\1&&&&1\\&0&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{3}(1)$}] (RN_1_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&0&0\\0&&&&0\\&1&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{4}(1)$}] (RN_1_4_1__Rationals) at (16,0) {$\begin{smallmatrix}&0&0\\0&&&&0\\&0&1&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{1}(1)$}] (RN_1_1_1__Rationals_repeated) at (20,0) {$\begin{smallmatrix}&0&0\\0&&&&0\\&0&0&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{1}(2)$}] (RN_1_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&1&1\\1&&&&1\\&0&0&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{2}(2)$}] (RN_1_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&1&1\\1&&&&1\\&1&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{3}(2)$}] (RN_1_3_2__Rationals) at (14,2) {$\begin{smallmatrix}&0&0\\0&&&&0\\&1&1&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{4}(2)$}] (RN_1_4_2__Rationals) at (18,2) {$\begin{smallmatrix}&0&0\\0&&&&0\\&0&1&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{4}(3)$}] (RN_1_4_3__Rationals) at (4,4) {$\begin{smallmatrix}&1&1\\1&&&&1\\&0&1&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{1}(3)$}] (RN_1_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&1&1\\1&&&&1\\&1&0&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{2}(3)$}] (RN_1_2_3__Rationals) at (12,4) {$\begin{smallmatrix}&1&1\\1&&&&1\\&1&1&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{3}(3)$}] (RN_1_3_3__Rationals) at (16,4) {$\begin{smallmatrix}&0&0\\0&&&&0\\&1&1&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{4}(3)$}] (RN_1_4_3__Rationals_repeated) at (20,4) {$\begin{smallmatrix}&1&1\\1&&&&1\\&0&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{4}(4)$}] (RN_1_4_4__Rationals) at (6,6) {$\begin{smallmatrix}&1&1\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{1}(4)$}] (RN_1_1_4__Rationals) at (10,6) {$\begin{smallmatrix}&1&1\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{2}(4)$}] (RN_1_2_4__Rationals) at (14,6) {$\begin{smallmatrix}&1&1\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{3}(4)$}] (RN_1_3_4__Rationals) at (18,6) {$\begin{smallmatrix}&1&1\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{3}(5)$}] (RN_1_3_5__Rationals) at (4,8) {$\begin{smallmatrix}&1&1\\1&&&&1\\&2&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{4}(5)$}] (RN_1_4_5__Rationals) at (8,8) {$\begin{smallmatrix}&1&1\\1&&&&1\\&1&2&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{1}(5)$}] (RN_1_1_5__Rationals) at (12,8) {$\begin{smallmatrix}&1&1\\1&&&&1\\&1&1&2\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{2}(5)$}] (RN_1_2_5__Rationals) at (16,8) {$\begin{smallmatrix}&2&2\\2&&&&2\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{0}^{3}(5)$}] (RN_1_3_5__Rationals_repeated) at (20,8) {$\begin{smallmatrix}&1&1\\1&&&&1\\&2&1&1\end{smallmatrix}$};
	\draw[blue,->] (RN_1_1_1__Rationals) -- (RN_1_1_2__Rationals);
	\draw[gray,dashed,->] (RN_1_1_1__Rationals) -- (RN_1_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_2__Rationals) -- (RN_1_2_1__Rationals);
	\draw[gray,dashed,->] (RN_1_1_2__Rationals) -- (RN_1_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_2__Rationals) -- (RN_1_1_3__Rationals);
	\draw[blue,->] (RN_1_2_1__Rationals) -- (RN_1_2_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_1__Rationals) -- (RN_1_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_2__Rationals) -- (RN_1_3_1__Rationals);
	\draw[gray,dashed,->] (RN_1_2_2__Rationals) -- (RN_1_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_2__Rationals) -- (RN_1_2_3__Rationals);
	\draw[blue,->] (RN_1_3_1__Rationals) -- (RN_1_3_2__Rationals);
	\draw[gray,dashed,->] (RN_1_3_1__Rationals) -- (RN_1_4_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_3_2__Rationals) -- (RN_1_4_1__Rationals);
	\draw[gray,dashed,->] (RN_1_3_2__Rationals) -- (RN_1_4_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_2__Rationals) -- (RN_1_3_3__Rationals);
	\draw[gray,dashed,->] (RN_1_4_1__Rationals) -- (RN_1_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_4_1__Rationals) -- (RN_1_4_2__Rationals);
	\draw[red,->] (RN_1_4_2__Rationals) -- (RN_1_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=193,in=-13] (RN_1_4_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_4_2__Rationals) -- (RN_1_4_3__Rationals_repeated);
	\draw[red,->] (RN_1_4_3__Rationals) -- (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_4_3__Rationals) -- (RN_1_4_4__Rationals);
	\draw[gray,dashed,->] (RN_1_4_3__Rationals) -- (RN_1_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_4_4__Rationals) -- (RN_1_1_3__Rationals);
	\draw[gray,dashed,->] (RN_1_4_4__Rationals) -- (RN_1_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_4_4__Rationals) -- (RN_1_4_5__Rationals);
	\draw[red,->] (RN_1_1_3__Rationals) -- (RN_1_2_2__Rationals);
	\draw[blue,->] (RN_1_1_3__Rationals) -- (RN_1_1_4__Rationals);
	\draw[gray,dashed,->] (RN_1_1_3__Rationals) -- (RN_1_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_4__Rationals) -- (RN_1_2_3__Rationals);
	\draw[gray,dashed,->] (RN_1_1_4__Rationals) -- (RN_1_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_4__Rationals) -- (RN_1_1_5__Rationals);
	\draw[red,->] (RN_1_2_3__Rationals) -- (RN_1_3_2__Rationals);
	\draw[blue,->] (RN_1_2_3__Rationals) -- (RN_1_2_4__Rationals);
	\draw[gray,dashed,->] (RN_1_2_3__Rationals) -- (RN_1_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_4__Rationals) -- (RN_1_3_3__Rationals);
	\draw[gray,dashed,->] (RN_1_2_4__Rationals) -- (RN_1_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_4__Rationals) -- (RN_1_2_5__Rationals);
	\draw[red,->] (RN_1_3_3__Rationals) -- (RN_1_4_2__Rationals);
	\draw[gray,dashed,->] (RN_1_3_3__Rationals) -- (RN_1_4_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_3__Rationals) -- (RN_1_3_4__Rationals);
	\draw[red,->] (RN_1_3_4__Rationals) -- (RN_1_4_3__Rationals_repeated);
	\draw[gray,dashed,->,out=193,in=-13] (RN_1_3_4__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_4_4__Rationals);
	\draw[blue,->] (RN_1_3_4__Rationals) -- (RN_1_3_5__Rationals_repeated);
	\draw[red,->] (RN_1_3_5__Rationals) -- (RN_1_4_4__Rationals);
	\draw[gray,dashed,->] (RN_1_3_5__Rationals) -- (RN_1_4_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_4_5__Rationals) -- (RN_1_1_4__Rationals);
	\draw[gray,dashed,->] (RN_1_4_5__Rationals) -- (RN_1_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_5__Rationals) -- (RN_1_2_4__Rationals);
	\draw[gray,dashed,->] (RN_1_1_5__Rationals) -- (RN_1_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_5__Rationals) -- (RN_1_3_4__Rationals);
	\draw[gray,dashed,->] (RN_1_2_5__Rationals) -- (RN_1_3_5__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_1_1_1__Rationals) -- (RN_1_4_3__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals_repeated) -- (RN_1_4_3__Rationals_repeated);
	\draw[dashed,-] (RN_1_4_3__Rationals) -- (RN_1_3_5__Rationals);
	\draw[dashed,-] (RN_1_4_3__Rationals_repeated) -- (RN_1_3_5__Rationals_repeated);
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_2_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&0&1\\0&&&&0\\&0&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{\infty}^{2}(1)$}] (RN_2_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&0&0\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{\infty}^{3}(1)$}] (RN_2_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&1&0\\0&&&&0\\&0&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_2_1_1__Rationals_repeated) at (16,0) {$\begin{smallmatrix}&0&1\\0&&&&0\\&0&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{\infty}^{1}(2)$}] (RN_2_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&0&1\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{\infty}^{2}(2)$}] (RN_2_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&1&0\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{\infty}^{3}(2)$}] (RN_2_3_2__Rationals) at (14,2) {$\begin{smallmatrix}&1&1\\0&&&&0\\&0&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{\infty}^{3}(3)$}] (RN_2_3_3__Rationals) at (4,4) {$\begin{smallmatrix}&1&1\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{\infty}^{1}(3)$}] (RN_2_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&1&1\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_2_2_3__Rationals) at (12,4) {$\begin{smallmatrix}&1&1\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{\infty}^{3}(3)$}] (RN_2_3_3__Rationals_repeated) at (16,4) {$\begin{smallmatrix}&1&1\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{\infty}^{3}(4)$}] (RN_2_3_4__Rationals) at (6,6) {$\begin{smallmatrix}&2&1\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{\infty}^{1}(4)$}] (RN_2_1_4__Rationals) at (10,6) {$\begin{smallmatrix}&1&2\\1&&&&1\\&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAA, label={[shift={\ARRshiftAAAlAAAA}, brown]\tiny $R_{\infty}^{2}(4)$}] (RN_2_2_4__Rationals) at (14,6) {$\begin{smallmatrix}&1&1\\2&&&&2\\&2&2&2\end{smallmatrix}$};
	\draw[blue,->] (RN_2_1_1__Rationals) -- (RN_2_1_2__Rationals);
	\draw[gray,dashed,->] (RN_2_1_1__Rationals) -- (RN_2_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_2__Rationals) -- (RN_2_2_1__Rationals);
	\draw[gray,dashed,->] (RN_2_1_2__Rationals) -- (RN_2_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_1_2__Rationals) -- (RN_2_1_3__Rationals);
	\draw[blue,->] (RN_2_2_1__Rationals) -- (RN_2_2_2__Rationals);
	\draw[gray,dashed,->] (RN_2_2_1__Rationals) -- (RN_2_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_2_2__Rationals) -- (RN_2_3_1__Rationals);
	\draw[gray,dashed,->] (RN_2_2_2__Rationals) -- (RN_2_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_2_2__Rationals) -- (RN_2_2_3__Rationals);
	\draw[gray,dashed,->] (RN_2_3_1__Rationals) -- (RN_2_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_3_1__Rationals) -- (RN_2_3_2__Rationals);
	\draw[red,->] (RN_2_3_2__Rationals) -- (RN_2_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_2_3_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_2_1_2__Rationals);
	\draw[blue,->] (RN_2_3_2__Rationals) -- (RN_2_3_3__Rationals_repeated);
	\draw[red,->] (RN_2_3_3__Rationals) -- (RN_2_1_2__Rationals);
	\draw[blue,->] (RN_2_3_3__Rationals) -- (RN_2_3_4__Rationals);
	\draw[gray,dashed,->] (RN_2_3_3__Rationals) -- (RN_2_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_3_4__Rationals) -- (RN_2_1_3__Rationals);
	\draw[gray,dashed,->] (RN_2_3_4__Rationals) -- (RN_2_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_3__Rationals) -- (RN_2_2_2__Rationals);
	\draw[blue,->] (RN_2_1_3__Rationals) -- (RN_2_1_4__Rationals);
	\draw[gray,dashed,->] (RN_2_1_3__Rationals) -- (RN_2_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_4__Rationals) -- (RN_2_2_3__Rationals);
	\draw[gray,dashed,->] (RN_2_1_4__Rationals) -- (RN_2_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_2_3__Rationals) -- (RN_2_3_2__Rationals);
	\draw[gray,dashed,->] (RN_2_2_3__Rationals) -- (RN_2_3_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_2_3__Rationals) -- (RN_2_2_4__Rationals);
	\draw[red,->] (RN_2_2_4__Rationals) -- (RN_2_3_3__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_2_2_4__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_2_3_4__Rationals);
	\draw[dashed,-] (RN_2_1_1__Rationals) -- (RN_2_3_3__Rationals);
	\draw[dashed,-] (RN_2_1_1__Rationals_repeated) -- (RN_2_3_3__Rationals_repeated);
	\node (LeftTopPhantom_2) at (4,6) {};
	\draw[dashed,-] (RN_2_3_3__Rationals) -- (LeftTopPhantom_2);
	\node (RightTopPhantom_2) at (16,6) {};
	\draw[dashed,-] (RN_2_3_3__Rationals_repeated) -- (RightTopPhantom_2);
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(0,1)$}] (P_0_1__Rationals) at (0,0) {$\begin{smallmatrix}&0&0\\1&&&&&0\\&0&0&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(0,2)$}] (P_0_2__Rationals) at (0,-1) {$\begin{smallmatrix}&1&0\\1&&&&&0\\&0&0&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(0,3)$}] (P_0_3__Rationals) at (0,-2) {$\begin{smallmatrix}&1&1\\1&&&&&0\\&0&0&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(0,4)$}] (P_0_4__Rationals) at (0,-7) {$\begin{smallmatrix}&0&0\\1&&&&&0\\&1&0&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(0,5)$}] (P_0_5__Rationals) at (0,-6) {$\begin{smallmatrix}&0&0\\1&&&&&0\\&1&1&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(0,6)$}] (P_0_6__Rationals) at (0,-5) {$\begin{smallmatrix}&0&0\\1&&&&&0\\&1&1&1&0\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(0,7)$}] (P_0_7__Rationals) at (0,-4) {$\begin{smallmatrix}&0&0\\1&&&&&0\\&1&1&1&1\end{smallmatrix}$};
	\node[seloneAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(0,8)$}] (P_0_8__Rationals) at (0,-3) {$\begin{smallmatrix}&1&1\\2&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(1,1)$}] (P_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&1&0\\1&&&&&0\\&1&0&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(1,2)$}] (P_1_2__Rationals) at (4,-1) {$\begin{smallmatrix}&1&1\\1&&&&&0\\&1&0&0&0\end{smallmatrix}$};
	\node[seloneAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(1,3)$}] (P_1_3__Rationals) at (4,-2) {$\begin{smallmatrix}&1&1\\2&&&&&1\\&2&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(1,4)$}] (P_1_4__Rationals) at (4,-7) {$\begin{smallmatrix}&1&0\\1&&&&&0\\&1&1&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(1,5)$}] (P_1_5__Rationals) at (4,-6) {$\begin{smallmatrix}&1&0\\1&&&&&0\\&1&1&1&0\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(1,6)$}] (P_1_6__Rationals) at (4,-5) {$\begin{smallmatrix}&1&0\\1&&&&&0\\&1&1&1&1\end{smallmatrix}$};
	\node[seloneAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(1,7)$}] (P_1_7__Rationals) at (4,-4) {$\begin{smallmatrix}&2&1\\2&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(1,8)$}] (P_1_8__Rationals) at (4,-3) {$\begin{smallmatrix}&2&1\\2&&&&&1\\&2&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(2,1)$}] (P_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&1&1\\1&&&&&0\\&1&1&0&0\end{smallmatrix}$};
	\node[seloneAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(2,2)$}] (P_2_2__Rationals) at (8,-1) {$\begin{smallmatrix}&1&1\\2&&&&&1\\&2&2&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(2,3)$}] (P_2_3__Rationals) at (8,-2) {$\begin{smallmatrix}&2&1\\2&&&&&1\\&2&2&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(2,4)$}] (P_2_4__Rationals) at (8,-7) {$\begin{smallmatrix}&1&1\\1&&&&&0\\&1&1&1&0\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(2,5)$}] (P_2_5__Rationals) at (8,-6) {$\begin{smallmatrix}&1&1\\1&&&&&0\\&1&1&1&1\end{smallmatrix}$};
	\node[seloneAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(2,6)$}] (P_2_6__Rationals) at (8,-5) {$\begin{smallmatrix}&2&2\\2&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(2,7)$}] (P_2_7__Rationals) at (8,-4) {$\begin{smallmatrix}&2&2\\2&&&&&1\\&2&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(2,8)$}] (P_2_8__Rationals) at (8,-3) {$\begin{smallmatrix}&2&2\\2&&&&&1\\&2&2&1&1\end{smallmatrix}$};
	\node[seloneAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(3,1)$}] (P_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&1&1\\2&&&&&1\\&2&2&2&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(3,2)$}] (P_3_2__Rationals) at (12,-1) {$\begin{smallmatrix}&2&1\\2&&&&&1\\&2&2&2&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(3,3)$}] (P_3_3__Rationals) at (12,-2) {$\begin{smallmatrix}&2&2\\2&&&&&1\\&2&2&2&1\end{smallmatrix}$};
	\node[seloneAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(3,4)$}] (P_3_4__Rationals) at (12,-7) {$\begin{smallmatrix}&1&1\\2&&&&&1\\&2&2&2&2\end{smallmatrix}$};
	\node[seloneAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(3,5)$}] (P_3_5__Rationals) at (12,-6) {$\begin{smallmatrix}&2&2\\3&&&&&2\\&2&2&2&2\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(3,6)$}] (P_3_6__Rationals) at (12,-5) {$\begin{smallmatrix}&2&2\\3&&&&&2\\&3&2&2&2\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(3,7)$}] (P_3_7__Rationals) at (12,-4) {$\begin{smallmatrix}&2&2\\3&&&&&2\\&3&3&2&2\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARPshiftAAAlAAAAA}, brown]\tiny $P(3,8)$}] (P_3_8__Rationals) at (12,-3) {$\begin{smallmatrix}&2&2\\3&&&&&2\\&3&3&3&2\end{smallmatrix}$};
	\node at (13,-3.5) {\ARDots};
	\draw[blue,->] (P_0_1__Rationals) -- (P_0_2__Rationals);
	\draw[blue,->] (P_0_2__Rationals) -- (P_0_3__Rationals);
	\draw[blue,->] (P_0_1__Rationals) to [out=135,in=-135] (P_0_4__Rationals);
	\draw[blue,->] (P_0_4__Rationals) -- (P_0_5__Rationals);
	\draw[blue,->] (P_0_5__Rationals) -- (P_0_6__Rationals);
	\draw[blue,->] (P_0_6__Rationals) -- (P_0_7__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_0_8__Rationals);
	\draw[blue,->] (P_0_7__Rationals) -- (P_0_8__Rationals);
	\draw[gray,dashed,->] (P_0_1__Rationals) -- (P_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_2__Rationals) -- (P_1_1__Rationals);
	\draw[blue,->] (P_0_4__Rationals) -- (P_1_1__Rationals);
	\draw[gray,dashed,->] (P_0_2__Rationals) -- (P_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_3__Rationals) -- (P_1_2__Rationals);
	\draw[blue,->] (P_1_1__Rationals) -- (P_1_2__Rationals);
	\draw[gray,dashed,->] (P_0_3__Rationals) -- (P_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_8__Rationals) -- (P_1_3__Rationals);
	\draw[blue,->] (P_1_2__Rationals) -- (P_1_3__Rationals);
	\draw[gray,dashed,->] (P_0_4__Rationals) -- (P_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_5__Rationals) -- (P_1_4__Rationals);
	\draw[blue,->] (P_1_1__Rationals) to [out=135,in=-135] (P_1_4__Rationals);
	\draw[gray,dashed,->] (P_0_5__Rationals) -- (P_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_6__Rationals) -- (P_1_5__Rationals);
	\draw[blue,->] (P_1_4__Rationals) -- (P_1_5__Rationals);
	\draw[gray,dashed,->] (P_0_6__Rationals) -- (P_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_7__Rationals) -- (P_1_6__Rationals);
	\draw[blue,->] (P_1_5__Rationals) -- (P_1_6__Rationals);
	\draw[gray,dashed,->] (P_0_7__Rationals) -- (P_1_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_8__Rationals) -- (P_1_7__Rationals);
	\draw[blue,->] (P_1_6__Rationals) -- (P_1_7__Rationals);
	\draw[gray,dashed,->] (P_0_8__Rationals) -- (P_1_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_3__Rationals) -- (P_1_8__Rationals);
	\draw[blue,->] (P_1_7__Rationals) -- (P_1_8__Rationals);
	\draw[gray,dashed,->] (P_1_1__Rationals) -- (P_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_2__Rationals) -- (P_2_1__Rationals);
	\draw[blue,->] (P_1_4__Rationals) -- (P_2_1__Rationals);
	\draw[gray,dashed,->] (P_1_2__Rationals) -- (P_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_3__Rationals) -- (P_2_2__Rationals);
	\draw[blue,->] (P_2_1__Rationals) -- (P_2_2__Rationals);
	\draw[gray,dashed,->] (P_1_3__Rationals) -- (P_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_8__Rationals) -- (P_2_3__Rationals);
	\draw[blue,->] (P_2_2__Rationals) -- (P_2_3__Rationals);
	\draw[gray,dashed,->] (P_1_4__Rationals) -- (P_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_5__Rationals) -- (P_2_4__Rationals);
	\draw[blue,->] (P_2_1__Rationals) to [out=135,in=-135] (P_2_4__Rationals);
	\draw[gray,dashed,->] (P_1_5__Rationals) -- (P_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_6__Rationals) -- (P_2_5__Rationals);
	\draw[blue,->] (P_2_4__Rationals) -- (P_2_5__Rationals);
	\draw[gray,dashed,->] (P_1_6__Rationals) -- (P_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_7__Rationals) -- (P_2_6__Rationals);
	\draw[blue,->] (P_2_5__Rationals) -- (P_2_6__Rationals);
	\draw[gray,dashed,->] (P_1_7__Rationals) -- (P_2_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_8__Rationals) -- (P_2_7__Rationals);
	\draw[blue,->] (P_2_6__Rationals) -- (P_2_7__Rationals);
	\draw[gray,dashed,->] (P_1_8__Rationals) -- (P_2_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_3__Rationals) -- (P_2_8__Rationals);
	\draw[blue,->] (P_2_7__Rationals) -- (P_2_8__Rationals);
	\draw[gray,dashed,->] (P_2_1__Rationals) -- (P_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_2__Rationals) -- (P_3_1__Rationals);
	\draw[blue,->] (P_2_4__Rationals) -- (P_3_1__Rationals);
	\draw[gray,dashed,->] (P_2_2__Rationals) -- (P_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_3__Rationals) -- (P_3_2__Rationals);
	\draw[blue,->] (P_3_1__Rationals) -- (P_3_2__Rationals);
	\draw[gray,dashed,->] (P_2_3__Rationals) -- (P_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_8__Rationals) -- (P_3_3__Rationals);
	\draw[blue,->] (P_3_2__Rationals) -- (P_3_3__Rationals);
	\draw[gray,dashed,->] (P_2_4__Rationals) -- (P_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_5__Rationals) -- (P_3_4__Rationals);
	\draw[blue,->] (P_3_1__Rationals) to [out=135,in=-135] (P_3_4__Rationals);
	\draw[gray,dashed,->] (P_2_5__Rationals) -- (P_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_6__Rationals) -- (P_3_5__Rationals);
	\draw[blue,->] (P_3_4__Rationals) -- (P_3_5__Rationals);
	\draw[gray,dashed,->] (P_2_6__Rationals) -- (P_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_7__Rationals) -- (P_3_6__Rationals);
	\draw[blue,->] (P_3_5__Rationals) -- (P_3_6__Rationals);
	\draw[gray,dashed,->] (P_2_7__Rationals) -- (P_3_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_8__Rationals) -- (P_3_7__Rationals);
	\draw[blue,->] (P_3_6__Rationals) -- (P_3_7__Rationals);
	\draw[gray,dashed,->] (P_2_8__Rationals) -- (P_3_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_3__Rationals) -- (P_3_8__Rationals);
	\draw[blue,->] (P_3_7__Rationals) -- (P_3_8__Rationals);
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seloneAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(0,1)$}] (I_0_1__Rationals) at (0,0) {$\begin{smallmatrix}&1&1\\1&&&&&2\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(0,2)$}] (I_0_2__Rationals) at (0,-1) {$\begin{smallmatrix}&1&1\\0&&&&&1\\&0&0&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(0,3)$}] (I_0_3__Rationals) at (0,-2) {$\begin{smallmatrix}&0&1\\0&&&&&1\\&0&0&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(0,4)$}] (I_0_4__Rationals) at (0,-7) {$\begin{smallmatrix}&0&0\\0&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(0,5)$}] (I_0_5__Rationals) at (0,-6) {$\begin{smallmatrix}&0&0\\0&&&&&1\\&0&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(0,6)$}] (I_0_6__Rationals) at (0,-5) {$\begin{smallmatrix}&0&0\\0&&&&&1\\&0&0&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(0,7)$}] (I_0_7__Rationals) at (0,-4) {$\begin{smallmatrix}&0&0\\0&&&&&1\\&0&0&0&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(0,8)$}] (I_0_8__Rationals) at (0,-3) {$\begin{smallmatrix}&0&0\\0&&&&&1\\&0&0&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(1,1)$}] (I_1_1__Rationals) at (-4,0) {$\begin{smallmatrix}&1&2\\1&&&&&2\\&1&1&1&2\end{smallmatrix}$};
	\node[seloneAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(1,2)$}] (I_1_2__Rationals) at (-4,-1) {$\begin{smallmatrix}&1&1\\1&&&&&2\\&1&1&1&2\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(1,3)$}] (I_1_3__Rationals) at (-4,-2) {$\begin{smallmatrix}&1&1\\0&&&&&1\\&0&0&0&1\end{smallmatrix}$};
	\node[seloneAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(1,4)$}] (I_1_4__Rationals) at (-4,-7) {$\begin{smallmatrix}&1&2\\1&&&&&2\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(1,5)$}] (I_1_5__Rationals) at (-4,-6) {$\begin{smallmatrix}&0&1\\0&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(1,6)$}] (I_1_6__Rationals) at (-4,-5) {$\begin{smallmatrix}&0&1\\0&&&&&1\\&0&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(1,7)$}] (I_1_7__Rationals) at (-4,-4) {$\begin{smallmatrix}&0&1\\0&&&&&1\\&0&0&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(1,8)$}] (I_1_8__Rationals) at (-4,-3) {$\begin{smallmatrix}&0&1\\0&&&&&1\\&0&0&0&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(2,1)$}] (I_2_1__Rationals) at (-8,0) {$\begin{smallmatrix}&2&2\\1&&&&&2\\&1&1&2&2\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(2,2)$}] (I_2_2__Rationals) at (-8,-1) {$\begin{smallmatrix}&1&2\\1&&&&&2\\&1&1&2&2\end{smallmatrix}$};
	\node[seloneAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(2,3)$}] (I_2_3__Rationals) at (-8,-2) {$\begin{smallmatrix}&1&1\\1&&&&&2\\&1&1&2&2\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(2,4)$}] (I_2_4__Rationals) at (-8,-7) {$\begin{smallmatrix}&2&2\\1&&&&&2\\&1&1&1&2\end{smallmatrix}$};
	\node[seloneAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(2,5)$}] (I_2_5__Rationals) at (-8,-6) {$\begin{smallmatrix}&2&2\\1&&&&&2\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(2,6)$}] (I_2_6__Rationals) at (-8,-5) {$\begin{smallmatrix}&1&1\\0&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(2,7)$}] (I_2_7__Rationals) at (-8,-4) {$\begin{smallmatrix}&1&1\\0&&&&&1\\&0&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(2,8)$}] (I_2_8__Rationals) at (-8,-3) {$\begin{smallmatrix}&1&1\\0&&&&&1\\&0&0&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(3,1)$}] (I_3_1__Rationals) at (-12,0) {$\begin{smallmatrix}&2&2\\2&&&&&3\\&2&3&3&3\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(3,2)$}] (I_3_2__Rationals) at (-12,-1) {$\begin{smallmatrix}&2&2\\1&&&&&2\\&1&2&2&2\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(3,3)$}] (I_3_3__Rationals) at (-12,-2) {$\begin{smallmatrix}&1&2\\1&&&&&2\\&1&2&2&2\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(3,4)$}] (I_3_4__Rationals) at (-12,-7) {$\begin{smallmatrix}&2&2\\2&&&&&3\\&2&2&3&3\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(3,5)$}] (I_3_5__Rationals) at (-12,-6) {$\begin{smallmatrix}&2&2\\2&&&&&3\\&2&2&2&3\end{smallmatrix}$};
	\node[seloneAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(3,6)$}] (I_3_6__Rationals) at (-12,-5) {$\begin{smallmatrix}&2&2\\2&&&&&3\\&2&2&2&2\end{smallmatrix}$};
	\node[seloneAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(3,7)$}] (I_3_7__Rationals) at (-12,-4) {$\begin{smallmatrix}&1&1\\1&&&&&2\\&2&2&2&2\end{smallmatrix}$};
	\node[seloneAAAlAAAAA, label={[shift={\ARIshiftAAAlAAAAA}, brown]\tiny $I(3,8)$}] (I_3_8__Rationals) at (-12,-3) {$\begin{smallmatrix}&1&1\\1&&&&&2\\&1&2&2&2\end{smallmatrix}$};
	\node at (-13,-3.5) {\ARDots};
	\draw[red,->] (I_1_2__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_1_4__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_0_1__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_1_3__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_0_2__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_1_8__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_0_1__Rationals) to [out=135,in=-135] (I_0_4__Rationals);
	\draw[red,->] (I_1_5__Rationals) -- (I_0_4__Rationals);
	\draw[red,->] (I_0_4__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_1_6__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_0_5__Rationals) -- (I_0_6__Rationals);
	\draw[red,->] (I_1_7__Rationals) -- (I_0_6__Rationals);
	\draw[red,->] (I_0_6__Rationals) -- (I_0_7__Rationals);
	\draw[red,->] (I_1_8__Rationals) -- (I_0_7__Rationals);
	\draw[red,->] (I_0_3__Rationals) -- (I_0_8__Rationals);
	\draw[red,->] (I_0_7__Rationals) -- (I_0_8__Rationals);
	\draw[gray,dashed,->] (I_0_1__Rationals) -- (I_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_1_1__Rationals);
	\draw[red,->] (I_2_4__Rationals) -- (I_1_1__Rationals);
	\draw[gray,dashed,->] (I_0_2__Rationals) -- (I_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_1__Rationals) -- (I_1_2__Rationals);
	\draw[red,->] (I_2_3__Rationals) -- (I_1_2__Rationals);
	\draw[gray,dashed,->] (I_0_3__Rationals) -- (I_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_2__Rationals) -- (I_1_3__Rationals);
	\draw[red,->] (I_2_8__Rationals) -- (I_1_3__Rationals);
	\draw[gray,dashed,->] (I_0_4__Rationals) -- (I_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_1__Rationals) to [out=135,in=-135] (I_1_4__Rationals);
	\draw[red,->] (I_2_5__Rationals) -- (I_1_4__Rationals);
	\draw[gray,dashed,->] (I_0_5__Rationals) -- (I_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_4__Rationals) -- (I_1_5__Rationals);
	\draw[red,->] (I_2_6__Rationals) -- (I_1_5__Rationals);
	\draw[gray,dashed,->] (I_0_6__Rationals) -- (I_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_5__Rationals) -- (I_1_6__Rationals);
	\draw[red,->] (I_2_7__Rationals) -- (I_1_6__Rationals);
	\draw[gray,dashed,->] (I_0_7__Rationals) -- (I_1_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_6__Rationals) -- (I_1_7__Rationals);
	\draw[red,->] (I_2_8__Rationals) -- (I_1_7__Rationals);
	\draw[gray,dashed,->] (I_0_8__Rationals) -- (I_1_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_3__Rationals) -- (I_1_8__Rationals);
	\draw[red,->] (I_1_7__Rationals) -- (I_1_8__Rationals);
	\draw[gray,dashed,->] (I_1_1__Rationals) -- (I_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_2_1__Rationals);
	\draw[red,->] (I_3_4__Rationals) -- (I_2_1__Rationals);
	\draw[gray,dashed,->] (I_1_2__Rationals) -- (I_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_1__Rationals) -- (I_2_2__Rationals);
	\draw[red,->] (I_3_3__Rationals) -- (I_2_2__Rationals);
	\draw[gray,dashed,->] (I_1_3__Rationals) -- (I_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_2_3__Rationals);
	\draw[red,->] (I_3_8__Rationals) -- (I_2_3__Rationals);
	\draw[gray,dashed,->] (I_1_4__Rationals) -- (I_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_1__Rationals) to [out=135,in=-135] (I_2_4__Rationals);
	\draw[red,->] (I_3_5__Rationals) -- (I_2_4__Rationals);
	\draw[gray,dashed,->] (I_1_5__Rationals) -- (I_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_4__Rationals) -- (I_2_5__Rationals);
	\draw[red,->] (I_3_6__Rationals) -- (I_2_5__Rationals);
	\draw[gray,dashed,->] (I_1_6__Rationals) -- (I_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_5__Rationals) -- (I_2_6__Rationals);
	\draw[red,->] (I_3_7__Rationals) -- (I_2_6__Rationals);
	\draw[gray,dashed,->] (I_1_7__Rationals) -- (I_2_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_6__Rationals) -- (I_2_7__Rationals);
	\draw[red,->] (I_3_8__Rationals) -- (I_2_7__Rationals);
	\draw[gray,dashed,->] (I_1_8__Rationals) -- (I_2_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_3__Rationals) -- (I_2_8__Rationals);
	\draw[red,->] (I_2_7__Rationals) -- (I_2_8__Rationals);
	\draw[gray,dashed,->] (I_2_1__Rationals) -- (I_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_2_2__Rationals) -- (I_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_1__Rationals) -- (I_3_2__Rationals);
	\draw[gray,dashed,->] (I_2_3__Rationals) -- (I_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_3_3__Rationals);
	\draw[gray,dashed,->] (I_2_4__Rationals) -- (I_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_1__Rationals) to [out=135,in=-135] (I_3_4__Rationals);
	\draw[gray,dashed,->] (I_2_5__Rationals) -- (I_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_4__Rationals) -- (I_3_5__Rationals);
	\draw[gray,dashed,->] (I_2_6__Rationals) -- (I_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_5__Rationals) -- (I_3_6__Rationals);
	\draw[gray,dashed,->] (I_2_7__Rationals) -- (I_3_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_6__Rationals) -- (I_3_7__Rationals);
	\draw[gray,dashed,->] (I_2_8__Rationals) -- (I_3_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_3__Rationals) -- (I_3_8__Rationals);
	\draw[red,->] (I_3_7__Rationals) -- (I_3_8__Rationals);
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{1}(1)$}] (RN_1_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&0&0\\0&&&&&0\\&0&0&0&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{2}(1)$}] (RN_1_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&0&0&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{3}(1)$}] (RN_1_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&0&0\\0&&&&&0\\&1&0&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{4}(1)$}] (RN_1_4_1__Rationals) at (16,0) {$\begin{smallmatrix}&0&0\\0&&&&&0\\&0&1&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{5}(1)$}] (RN_1_5_1__Rationals) at (20,0) {$\begin{smallmatrix}&0&0\\0&&&&&0\\&0&0&1&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{1}(1)$}] (RN_1_1_1__Rationals_repeated) at (24,0) {$\begin{smallmatrix}&0&0\\0&&&&&0\\&0&0&0&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{1}(2)$}] (RN_1_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&0&0&0&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{2}(2)$}] (RN_1_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&0&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{3}(2)$}] (RN_1_3_2__Rationals) at (14,2) {$\begin{smallmatrix}&0&0\\0&&&&&0\\&1&1&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{4}(2)$}] (RN_1_4_2__Rationals) at (18,2) {$\begin{smallmatrix}&0&0\\0&&&&&0\\&0&1&1&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{5}(2)$}] (RN_1_5_2__Rationals) at (22,2) {$\begin{smallmatrix}&0&0\\0&&&&&0\\&0&0&1&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{5}(3)$}] (RN_1_5_3__Rationals) at (4,4) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&0&0&1&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{1}(3)$}] (RN_1_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&0&0&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{2}(3)$}] (RN_1_2_3__Rationals) at (12,4) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&1&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{3}(3)$}] (RN_1_3_3__Rationals) at (16,4) {$\begin{smallmatrix}&0&0\\0&&&&&0\\&1&1&1&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{4}(3)$}] (RN_1_4_3__Rationals) at (20,4) {$\begin{smallmatrix}&0&0\\0&&&&&0\\&0&1&1&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{5}(3)$}] (RN_1_5_3__Rationals_repeated) at (24,4) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&0&0&1&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{5}(4)$}] (RN_1_5_4__Rationals) at (6,6) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&0&1&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{1}(4)$}] (RN_1_1_4__Rationals) at (10,6) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&1&0&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{2}(4)$}] (RN_1_2_4__Rationals) at (14,6) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&1&1&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{3}(4)$}] (RN_1_3_4__Rationals) at (18,6) {$\begin{smallmatrix}&0&0\\0&&&&&0\\&1&1&1&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{4}(4)$}] (RN_1_4_4__Rationals) at (22,6) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&0&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{4}(5)$}] (RN_1_4_5__Rationals) at (4,8) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{5}(5)$}] (RN_1_5_5__Rationals) at (8,8) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{1}(5)$}] (RN_1_1_5__Rationals) at (12,8) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{2}(5)$}] (RN_1_2_5__Rationals) at (16,8) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{3}(5)$}] (RN_1_3_5__Rationals) at (20,8) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{4}(5)$}] (RN_1_4_5__Rationals_repeated) at (24,8) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{4}(6)$}] (RN_1_4_6__Rationals) at (6,10) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&2&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{5}(6)$}] (RN_1_5_6__Rationals) at (10,10) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&1&2&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{1}(6)$}] (RN_1_1_6__Rationals) at (14,10) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&1&1&2\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{2}(6)$}] (RN_1_2_6__Rationals) at (18,10) {$\begin{smallmatrix}&2&2\\2&&&&&2\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{0}^{3}(6)$}] (RN_1_3_6__Rationals) at (22,10) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&2&1&1&1\end{smallmatrix}$};
	\draw[blue,->] (RN_1_1_1__Rationals) -- (RN_1_1_2__Rationals);
	\draw[gray,dashed,->] (RN_1_1_1__Rationals) -- (RN_1_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_2__Rationals) -- (RN_1_2_1__Rationals);
	\draw[gray,dashed,->] (RN_1_1_2__Rationals) -- (RN_1_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_2__Rationals) -- (RN_1_1_3__Rationals);
	\draw[blue,->] (RN_1_2_1__Rationals) -- (RN_1_2_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_1__Rationals) -- (RN_1_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_2__Rationals) -- (RN_1_3_1__Rationals);
	\draw[gray,dashed,->] (RN_1_2_2__Rationals) -- (RN_1_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_2__Rationals) -- (RN_1_2_3__Rationals);
	\draw[blue,->] (RN_1_3_1__Rationals) -- (RN_1_3_2__Rationals);
	\draw[gray,dashed,->] (RN_1_3_1__Rationals) -- (RN_1_4_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_3_2__Rationals) -- (RN_1_4_1__Rationals);
	\draw[gray,dashed,->] (RN_1_3_2__Rationals) -- (RN_1_4_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_2__Rationals) -- (RN_1_3_3__Rationals);
	\draw[blue,->] (RN_1_4_1__Rationals) -- (RN_1_4_2__Rationals);
	\draw[gray,dashed,->] (RN_1_4_1__Rationals) -- (RN_1_5_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_4_2__Rationals) -- (RN_1_5_1__Rationals);
	\draw[gray,dashed,->] (RN_1_4_2__Rationals) -- (RN_1_5_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_4_2__Rationals) -- (RN_1_4_3__Rationals);
	\draw[gray,dashed,->] (RN_1_5_1__Rationals) -- (RN_1_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_5_1__Rationals) -- (RN_1_5_2__Rationals);
	\draw[red,->] (RN_1_5_2__Rationals) -- (RN_1_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=190,in=-10] (RN_1_5_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_5_2__Rationals) -- (RN_1_5_3__Rationals_repeated);
	\draw[red,->] (RN_1_5_3__Rationals) -- (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_5_3__Rationals) -- (RN_1_5_4__Rationals);
	\draw[gray,dashed,->] (RN_1_5_3__Rationals) -- (RN_1_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_5_4__Rationals) -- (RN_1_1_3__Rationals);
	\draw[gray,dashed,->] (RN_1_5_4__Rationals) -- (RN_1_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_5_4__Rationals) -- (RN_1_5_5__Rationals);
	\draw[red,->] (RN_1_1_3__Rationals) -- (RN_1_2_2__Rationals);
	\draw[blue,->] (RN_1_1_3__Rationals) -- (RN_1_1_4__Rationals);
	\draw[gray,dashed,->] (RN_1_1_3__Rationals) -- (RN_1_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_4__Rationals) -- (RN_1_2_3__Rationals);
	\draw[gray,dashed,->] (RN_1_1_4__Rationals) -- (RN_1_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_4__Rationals) -- (RN_1_1_5__Rationals);
	\draw[red,->] (RN_1_2_3__Rationals) -- (RN_1_3_2__Rationals);
	\draw[blue,->] (RN_1_2_3__Rationals) -- (RN_1_2_4__Rationals);
	\draw[gray,dashed,->] (RN_1_2_3__Rationals) -- (RN_1_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_4__Rationals) -- (RN_1_3_3__Rationals);
	\draw[gray,dashed,->] (RN_1_2_4__Rationals) -- (RN_1_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_4__Rationals) -- (RN_1_2_5__Rationals);
	\draw[red,->] (RN_1_3_3__Rationals) -- (RN_1_4_2__Rationals);
	\draw[blue,->] (RN_1_3_3__Rationals) -- (RN_1_3_4__Rationals);
	\draw[gray,dashed,->] (RN_1_3_3__Rationals) -- (RN_1_4_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_3_4__Rationals) -- (RN_1_4_3__Rationals);
	\draw[gray,dashed,->] (RN_1_3_4__Rationals) -- (RN_1_4_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_4__Rationals) -- (RN_1_3_5__Rationals);
	\draw[red,->] (RN_1_4_3__Rationals) -- (RN_1_5_2__Rationals);
	\draw[gray,dashed,->] (RN_1_4_3__Rationals) -- (RN_1_5_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_4_3__Rationals) -- (RN_1_4_4__Rationals);
	\draw[red,->] (RN_1_4_4__Rationals) -- (RN_1_5_3__Rationals_repeated);
	\draw[gray,dashed,->,out=190,in=-10] (RN_1_4_4__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_5_4__Rationals);
	\draw[blue,->] (RN_1_4_4__Rationals) -- (RN_1_4_5__Rationals_repeated);
	\draw[red,->] (RN_1_4_5__Rationals) -- (RN_1_5_4__Rationals);
	\draw[blue,->] (RN_1_4_5__Rationals) -- (RN_1_4_6__Rationals);
	\draw[gray,dashed,->] (RN_1_4_5__Rationals) -- (RN_1_5_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_4_6__Rationals) -- (RN_1_5_5__Rationals);
	\draw[gray,dashed,->] (RN_1_4_6__Rationals) -- (RN_1_5_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_5_5__Rationals) -- (RN_1_1_4__Rationals);
	\draw[blue,->] (RN_1_5_5__Rationals) -- (RN_1_5_6__Rationals);
	\draw[gray,dashed,->] (RN_1_5_5__Rationals) -- (RN_1_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_5_6__Rationals) -- (RN_1_1_5__Rationals);
	\draw[gray,dashed,->] (RN_1_5_6__Rationals) -- (RN_1_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_5__Rationals) -- (RN_1_2_4__Rationals);
	\draw[blue,->] (RN_1_1_5__Rationals) -- (RN_1_1_6__Rationals);
	\draw[gray,dashed,->] (RN_1_1_5__Rationals) -- (RN_1_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_6__Rationals) -- (RN_1_2_5__Rationals);
	\draw[gray,dashed,->] (RN_1_1_6__Rationals) -- (RN_1_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_5__Rationals) -- (RN_1_3_4__Rationals);
	\draw[blue,->] (RN_1_2_5__Rationals) -- (RN_1_2_6__Rationals);
	\draw[gray,dashed,->] (RN_1_2_5__Rationals) -- (RN_1_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_6__Rationals) -- (RN_1_3_5__Rationals);
	\draw[gray,dashed,->] (RN_1_2_6__Rationals) -- (RN_1_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_3_5__Rationals) -- (RN_1_4_4__Rationals);
	\draw[gray,dashed,->] (RN_1_3_5__Rationals) -- (RN_1_4_5__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_5__Rationals) -- (RN_1_3_6__Rationals);
	\draw[red,->] (RN_1_3_6__Rationals) -- (RN_1_4_5__Rationals_repeated);
	\draw[gray,dashed,->,out=190,in=-10] (RN_1_3_6__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_4_6__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals) -- (RN_1_5_3__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals_repeated) -- (RN_1_5_3__Rationals_repeated);
	\draw[dashed,-] (RN_1_5_3__Rationals) -- (RN_1_4_5__Rationals);
	\draw[dashed,-] (RN_1_5_3__Rationals_repeated) -- (RN_1_4_5__Rationals_repeated);
	\node (LeftTopPhantom_1) at (4,10) {};
	\draw[dashed,-] (RN_1_4_5__Rationals) -- (LeftTopPhantom_1);
	\node (RightTopPhantom_1) at (24,10) {};
	\draw[dashed,-] (RN_1_4_5__Rationals_repeated) -- (RightTopPhantom_1);
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_2_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&0&1\\0&&&&&0\\&0&0&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{\infty}^{2}(1)$}] (RN_2_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&0&0\\1&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{\infty}^{3}(1)$}] (RN_2_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&1&0\\0&&&&&0\\&0&0&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_2_1_1__Rationals_repeated) at (16,0) {$\begin{smallmatrix}&0&1\\0&&&&&0\\&0&0&0&0\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{\infty}^{1}(2)$}] (RN_2_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&0&1\\1&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{\infty}^{2}(2)$}] (RN_2_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&1&0\\1&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[seltwoAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{\infty}^{3}(2)$}] (RN_2_3_2__Rationals) at (14,2) {$\begin{smallmatrix}&1&1\\0&&&&&0\\&0&0&0&0\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{\infty}^{3}(3)$}] (RN_2_3_3__Rationals) at (4,4) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{\infty}^{1}(3)$}] (RN_2_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_2_2_3__Rationals) at (12,4) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{\infty}^{3}(3)$}] (RN_2_3_3__Rationals_repeated) at (16,4) {$\begin{smallmatrix}&1&1\\1&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{\infty}^{3}(4)$}] (RN_2_3_4__Rationals) at (6,6) {$\begin{smallmatrix}&2&1\\1&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{\infty}^{1}(4)$}] (RN_2_1_4__Rationals) at (10,6) {$\begin{smallmatrix}&1&2\\1&&&&&1\\&1&1&1&1\end{smallmatrix}$};
	\node[noselAAAlAAAAA, label={[shift={\ARRshiftAAAlAAAAA}, brown]\tiny $R_{\infty}^{2}(4)$}] (RN_2_2_4__Rationals) at (14,6) {$\begin{smallmatrix}&1&1\\2&&&&&2\\&2&2&2&2\end{smallmatrix}$};
	\draw[blue,->] (RN_2_1_1__Rationals) -- (RN_2_1_2__Rationals);
	\draw[gray,dashed,->] (RN_2_1_1__Rationals) -- (RN_2_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_2__Rationals) -- (RN_2_2_1__Rationals);
	\draw[gray,dashed,->] (RN_2_1_2__Rationals) -- (RN_2_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_1_2__Rationals) -- (RN_2_1_3__Rationals);
	\draw[blue,->] (RN_2_2_1__Rationals) -- (RN_2_2_2__Rationals);
	\draw[gray,dashed,->] (RN_2_2_1__Rationals) -- (RN_2_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_2_2__Rationals) -- (RN_2_3_1__Rationals);
	\draw[gray,dashed,->] (RN_2_2_2__Rationals) -- (RN_2_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_2_2__Rationals) -- (RN_2_2_3__Rationals);
	\draw[gray,dashed,->] (RN_2_3_1__Rationals) -- (RN_2_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_3_1__Rationals) -- (RN_2_3_2__Rationals);
	\draw[red,->] (RN_2_3_2__Rationals) -- (RN_2_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_2_3_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_2_1_2__Rationals);
	\draw[blue,->] (RN_2_3_2__Rationals) -- (RN_2_3_3__Rationals_repeated);
	\draw[red,->] (RN_2_3_3__Rationals) -- (RN_2_1_2__Rationals);
	\draw[blue,->] (RN_2_3_3__Rationals) -- (RN_2_3_4__Rationals);
	\draw[gray,dashed,->] (RN_2_3_3__Rationals) -- (RN_2_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_3_4__Rationals) -- (RN_2_1_3__Rationals);
	\draw[gray,dashed,->] (RN_2_3_4__Rationals) -- (RN_2_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_3__Rationals) -- (RN_2_2_2__Rationals);
	\draw[blue,->] (RN_2_1_3__Rationals) -- (RN_2_1_4__Rationals);
	\draw[gray,dashed,->] (RN_2_1_3__Rationals) -- (RN_2_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_4__Rationals) -- (RN_2_2_3__Rationals);
	\draw[gray,dashed,->] (RN_2_1_4__Rationals) -- (RN_2_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_2_3__Rationals) -- (RN_2_3_2__Rationals);
	\draw[gray,dashed,->] (RN_2_2_3__Rationals) -- (RN_2_3_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_2_3__Rationals) -- (RN_2_2_4__Rationals);
	\draw[red,->] (RN_2_2_4__Rationals) -- (RN_2_3_3__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_2_2_4__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_2_3_4__Rationals);
	\draw[dashed,-] (RN_2_1_1__Rationals) -- (RN_2_3_3__Rationals);
	\draw[dashed,-] (RN_2_1_1__Rationals_repeated) -- (RN_2_3_3__Rationals_repeated);
	\node (LeftTopPhantom_2) at (4,6) {};
	\draw[dashed,-] (RN_2_3_3__Rationals) -- (LeftTopPhantom_2);
	\node (RightTopPhantom_2) at (16,6) {};
	\draw[dashed,-] (RN_2_3_3__Rationals_repeated) -- (RightTopPhantom_2);
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(0,1)$}] (P_0_1__Rationals) at (0,0) {$\begin{smallmatrix}0&&0\\&0\\1&&0\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(0,2)$}] (P_0_2__Rationals) at (0,1) {$\begin{smallmatrix}1&&0\\&0\\0&&0\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(0,3)$}] (P_0_3__Rationals) at (4,4) {$\begin{smallmatrix}1&&1\\&1\\1&&0\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(0,4)$}] (P_0_4__Rationals) at (4,3) {$\begin{smallmatrix}1&&0\\&1\\1&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(0,5)$}] (P_0_5__Rationals) at (2,2) {$\begin{smallmatrix}1&&0\\&1\\1&&0\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(1,1)$}] (P_1_1__Rationals) at (4,0) {$\begin{smallmatrix}1&&0\\&1\\0&&0\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(1,2)$}] (P_1_2__Rationals) at (4,1) {$\begin{smallmatrix}0&&0\\&1\\1&&0\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(1,3)$}] (P_1_3__Rationals) at (8,4) {$\begin{smallmatrix}1&&0\\&2\\1&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(1,4)$}] (P_1_4__Rationals) at (8,3) {$\begin{smallmatrix}1&&1\\&2\\1&&0\end{smallmatrix}$};
	\node[seloneDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(1,5)$}] (P_1_5__Rationals) at (6,2) {$\begin{smallmatrix}2&&1\\&3\\2&&1\end{smallmatrix}$};
	\node[seloneDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(2,1)$}] (P_2_1__Rationals) at (8,0) {$\begin{smallmatrix}1&&1\\&2\\2&&1\end{smallmatrix}$};
	\node[seloneDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(2,2)$}] (P_2_2__Rationals) at (8,1) {$\begin{smallmatrix}2&&1\\&2\\1&&1\end{smallmatrix}$};
	\node[seloneDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(2,3)$}] (P_2_3__Rationals) at (12,4) {$\begin{smallmatrix}2&&2\\&3\\2&&1\end{smallmatrix}$};
	\node[seloneDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(2,4)$}] (P_2_4__Rationals) at (12,3) {$\begin{smallmatrix}2&&1\\&3\\2&&2\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(2,5)$}] (P_2_5__Rationals) at (10,2) {$\begin{smallmatrix}3&&2\\&5\\3&&2\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(3,1)$}] (P_3_1__Rationals) at (12,0) {$\begin{smallmatrix}2&&1\\&3\\1&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(3,2)$}] (P_3_2__Rationals) at (12,1) {$\begin{smallmatrix}1&&1\\&3\\2&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(3,3)$}] (P_3_3__Rationals) at (16,4) {$\begin{smallmatrix}2&&1\\&4\\2&&2\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(3,4)$}] (P_3_4__Rationals) at (16,3) {$\begin{smallmatrix}2&&2\\&4\\2&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARPshiftDDDDD}, brown]\tiny $P(3,5)$}] (P_3_5__Rationals) at (14,2) {$\begin{smallmatrix}4&&3\\&7\\4&&3\end{smallmatrix}$};
	\node at (16,2) {\ARDots};
	\draw[blue,->] (P_0_5__Rationals) -- (P_0_3__Rationals);
	\draw[blue,->] (P_0_5__Rationals) -- (P_0_4__Rationals);
	\draw[blue,->] (P_0_1__Rationals) -- (P_0_5__Rationals);
	\draw[blue,->] (P_0_2__Rationals) -- (P_0_5__Rationals);
	\draw[gray,dashed,->] (P_0_1__Rationals) -- (P_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_0_5__Rationals) -- (P_1_1__Rationals);
	\draw[gray,dashed,->] (P_0_2__Rationals) -- (P_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_0_5__Rationals) -- (P_1_2__Rationals);
	\draw[gray,dashed,->] (P_0_3__Rationals) -- (P_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_5__Rationals) -- (P_1_3__Rationals);
	\draw[gray,dashed,->] (P_0_4__Rationals) -- (P_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_5__Rationals) -- (P_1_4__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_1_5__Rationals);
	\draw[blue,->] (P_0_4__Rationals) -- (P_1_5__Rationals);
	\draw[gray,dashed,->] (P_0_5__Rationals) -- (P_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_1__Rationals) -- (P_1_5__Rationals);
	\draw[blue,->] (P_1_2__Rationals) -- (P_1_5__Rationals);
	\draw[gray,dashed,->] (P_1_1__Rationals) -- (P_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_5__Rationals) -- (P_2_1__Rationals);
	\draw[gray,dashed,->] (P_1_2__Rationals) -- (P_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_5__Rationals) -- (P_2_2__Rationals);
	\draw[gray,dashed,->] (P_1_3__Rationals) -- (P_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_5__Rationals) -- (P_2_3__Rationals);
	\draw[gray,dashed,->] (P_1_4__Rationals) -- (P_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_5__Rationals) -- (P_2_4__Rationals);
	\draw[blue,->] (P_1_3__Rationals) -- (P_2_5__Rationals);
	\draw[blue,->] (P_1_4__Rationals) -- (P_2_5__Rationals);
	\draw[gray,dashed,->] (P_1_5__Rationals) -- (P_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_1__Rationals) -- (P_2_5__Rationals);
	\draw[blue,->] (P_2_2__Rationals) -- (P_2_5__Rationals);
	\draw[gray,dashed,->] (P_2_1__Rationals) -- (P_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_5__Rationals) -- (P_3_1__Rationals);
	\draw[gray,dashed,->] (P_2_2__Rationals) -- (P_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_5__Rationals) -- (P_3_2__Rationals);
	\draw[gray,dashed,->] (P_2_3__Rationals) -- (P_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_5__Rationals) -- (P_3_3__Rationals);
	\draw[gray,dashed,->] (P_2_4__Rationals) -- (P_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_5__Rationals) -- (P_3_4__Rationals);
	\draw[blue,->] (P_2_3__Rationals) -- (P_3_5__Rationals);
	\draw[blue,->] (P_2_4__Rationals) -- (P_3_5__Rationals);
	\draw[gray,dashed,->] (P_2_5__Rationals) -- (P_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_1__Rationals) -- (P_3_5__Rationals);
	\draw[blue,->] (P_3_2__Rationals) -- (P_3_5__Rationals);
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(0,1)$}] (I_0_1__Rationals) at (0,0) {$\begin{smallmatrix}0&&1\\&1\\1&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(0,2)$}] (I_0_2__Rationals) at (0,1) {$\begin{smallmatrix}1&&1\\&1\\0&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(0,3)$}] (I_0_3__Rationals) at (4,4) {$\begin{smallmatrix}0&&1\\&0\\0&&0\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(0,4)$}] (I_0_4__Rationals) at (4,3) {$\begin{smallmatrix}0&&0\\&0\\0&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(0,5)$}] (I_0_5__Rationals) at (2,2) {$\begin{smallmatrix}0&&1\\&1\\0&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(1,1)$}] (I_1_1__Rationals) at (-4,0) {$\begin{smallmatrix}1&&1\\&2\\0&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(1,2)$}] (I_1_2__Rationals) at (-4,1) {$\begin{smallmatrix}0&&1\\&2\\1&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(1,3)$}] (I_1_3__Rationals) at (0,4) {$\begin{smallmatrix}0&&0\\&1\\0&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(1,4)$}] (I_1_4__Rationals) at (0,3) {$\begin{smallmatrix}0&&1\\&1\\0&&0\end{smallmatrix}$};
	\node[seloneDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(1,5)$}] (I_1_5__Rationals) at (-2,2) {$\begin{smallmatrix}1&&2\\&3\\1&&2\end{smallmatrix}$};
	\node[seloneDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(2,1)$}] (I_2_1__Rationals) at (-8,0) {$\begin{smallmatrix}1&&2\\&3\\2&&2\end{smallmatrix}$};
	\node[seloneDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(2,2)$}] (I_2_2__Rationals) at (-8,1) {$\begin{smallmatrix}2&&2\\&3\\1&&2\end{smallmatrix}$};
	\node[seloneDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(2,3)$}] (I_2_3__Rationals) at (-4,4) {$\begin{smallmatrix}1&&2\\&2\\1&&1\end{smallmatrix}$};
	\node[seloneDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(2,4)$}] (I_2_4__Rationals) at (-4,3) {$\begin{smallmatrix}1&&1\\&2\\1&&2\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(2,5)$}] (I_2_5__Rationals) at (-6,2) {$\begin{smallmatrix}2&&3\\&5\\2&&3\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(3,1)$}] (I_3_1__Rationals) at (-12,0) {$\begin{smallmatrix}2&&2\\&4\\1&&2\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(3,2)$}] (I_3_2__Rationals) at (-12,1) {$\begin{smallmatrix}1&&2\\&4\\2&&2\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(3,3)$}] (I_3_3__Rationals) at (-8,4) {$\begin{smallmatrix}1&&1\\&3\\1&&2\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(3,4)$}] (I_3_4__Rationals) at (-8,3) {$\begin{smallmatrix}1&&2\\&3\\1&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARIshiftDDDDD}, brown]\tiny $I(3,5)$}] (I_3_5__Rationals) at (-10,2) {$\begin{smallmatrix}3&&4\\&7\\3&&4\end{smallmatrix}$};
	\node at (-12,2) {\ARDots};
	\draw[red,->] (I_1_5__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_1_5__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_0_5__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_0_5__Rationals) -- (I_0_4__Rationals);
	\draw[red,->] (I_0_1__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_0_2__Rationals) -- (I_0_5__Rationals);
	\draw[blue,->] (I_1_3__Rationals) -- (I_0_5__Rationals);
	\draw[blue,->] (I_1_4__Rationals) -- (I_0_5__Rationals);
	\draw[gray,dashed,->] (I_0_1__Rationals) -- (I_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_5__Rationals) -- (I_1_1__Rationals);
	\draw[gray,dashed,->] (I_0_2__Rationals) -- (I_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_5__Rationals) -- (I_1_2__Rationals);
	\draw[gray,dashed,->] (I_0_3__Rationals) -- (I_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_5__Rationals) -- (I_1_3__Rationals);
	\draw[gray,dashed,->] (I_0_4__Rationals) -- (I_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_5__Rationals) -- (I_1_4__Rationals);
	\draw[gray,dashed,->] (I_0_5__Rationals) -- (I_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_1_1__Rationals) -- (I_1_5__Rationals);
	\draw[blue,->] (I_1_2__Rationals) -- (I_1_5__Rationals);
	\draw[blue,->] (I_2_3__Rationals) -- (I_1_5__Rationals);
	\draw[blue,->] (I_2_4__Rationals) -- (I_1_5__Rationals);
	\draw[gray,dashed,->] (I_1_1__Rationals) -- (I_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_5__Rationals) -- (I_2_1__Rationals);
	\draw[gray,dashed,->] (I_1_2__Rationals) -- (I_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_5__Rationals) -- (I_2_2__Rationals);
	\draw[gray,dashed,->] (I_1_3__Rationals) -- (I_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_5__Rationals) -- (I_2_3__Rationals);
	\draw[gray,dashed,->] (I_1_4__Rationals) -- (I_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_5__Rationals) -- (I_2_4__Rationals);
	\draw[gray,dashed,->] (I_1_5__Rationals) -- (I_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_2_1__Rationals) -- (I_2_5__Rationals);
	\draw[blue,->] (I_2_2__Rationals) -- (I_2_5__Rationals);
	\draw[blue,->] (I_3_3__Rationals) -- (I_2_5__Rationals);
	\draw[blue,->] (I_3_4__Rationals) -- (I_2_5__Rationals);
	\draw[gray,dashed,->] (I_2_1__Rationals) -- (I_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_2_2__Rationals) -- (I_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_2_3__Rationals) -- (I_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_5__Rationals) -- (I_3_3__Rationals);
	\draw[gray,dashed,->] (I_2_4__Rationals) -- (I_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_5__Rationals) -- (I_3_4__Rationals);
	\draw[gray,dashed,->] (I_2_5__Rationals) -- (I_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_3_1__Rationals) -- (I_3_5__Rationals);
	\draw[blue,->] (I_3_2__Rationals) -- (I_3_5__Rationals);
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{1}^{1}(1)$}] (RN_1_1_1__Rationals) at (4,0) {$\begin{smallmatrix}0&&0\\&1\\0&&0\end{smallmatrix}$};
	\node[seltwoDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{1}^{2}(1)$}] (RN_1_2_1__Rationals) at (8,0) {$\begin{smallmatrix}1&&1\\&1\\1&&1\end{smallmatrix}$};
	\node[seltwoDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{1}^{1}(1)$}] (RN_1_1_1__Rationals_repeated) at (12,0) {$\begin{smallmatrix}0&&0\\&1\\0&&0\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{1}^{1}(2)$}] (RN_1_1_2__Rationals) at (6,2) {$\begin{smallmatrix}1&&1\\&2\\1&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{1}^{2}(2)$}] (RN_1_2_2__Rationals) at (10,2) {$\begin{smallmatrix}1&&1\\&2\\1&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{1}^{2}(3)$}] (RN_1_2_3__Rationals) at (4,4) {$\begin{smallmatrix}2&&2\\&3\\2&&2\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{1}^{1}(3)$}] (RN_1_1_3__Rationals) at (8,4) {$\begin{smallmatrix}1&&1\\&3\\1&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{1}^{2}(3)$}] (RN_1_2_3__Rationals_repeated) at (12,4) {$\begin{smallmatrix}2&&2\\&3\\2&&2\end{smallmatrix}$};
	\draw[blue,->] (RN_1_1_1__Rationals) -- (RN_1_1_2__Rationals);
	\draw[gray,dashed,->] (RN_1_1_1__Rationals) -- (RN_1_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_2__Rationals) -- (RN_1_2_1__Rationals);
	\draw[gray,dashed,->] (RN_1_1_2__Rationals) -- (RN_1_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_2__Rationals) -- (RN_1_1_3__Rationals);
	\draw[gray,dashed,->] (RN_1_2_1__Rationals) -- (RN_1_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_1__Rationals) -- (RN_1_2_2__Rationals);
	\draw[red,->] (RN_1_2_2__Rationals) -- (RN_1_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=219,in=-39] (RN_1_2_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_2_2__Rationals) -- (RN_1_2_3__Rationals_repeated);
	\draw[red,->] (RN_1_2_3__Rationals) -- (RN_1_1_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_3__Rationals) -- (RN_1_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_3__Rationals) -- (RN_1_2_2__Rationals);
	\draw[gray,dashed,->] (RN_1_1_3__Rationals) -- (RN_1_2_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_1_1_1__Rationals) -- (RN_1_2_3__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals_repeated) -- (RN_1_2_3__Rationals_repeated);
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_2_1_1__Rationals) at (4,0) {$\begin{smallmatrix}1&&0\\&1\\0&&1\end{smallmatrix}$};
	\node[seltwoDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{\infty}^{2}(1)$}] (RN_2_2_1__Rationals) at (8,0) {$\begin{smallmatrix}0&&1\\&1\\1&&0\end{smallmatrix}$};
	\node[seltwoDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_2_1_1__Rationals_repeated) at (12,0) {$\begin{smallmatrix}1&&0\\&1\\0&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{\infty}^{1}(2)$}] (RN_2_1_2__Rationals) at (6,2) {$\begin{smallmatrix}1&&1\\&2\\1&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{\infty}^{2}(2)$}] (RN_2_2_2__Rationals) at (10,2) {$\begin{smallmatrix}1&&1\\&2\\1&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_2_2_3__Rationals) at (4,4) {$\begin{smallmatrix}1&&2\\&3\\2&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{\infty}^{1}(3)$}] (RN_2_1_3__Rationals) at (8,4) {$\begin{smallmatrix}2&&1\\&3\\1&&2\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_2_2_3__Rationals_repeated) at (12,4) {$\begin{smallmatrix}1&&2\\&3\\2&&1\end{smallmatrix}$};
	\draw[blue,->] (RN_2_1_1__Rationals) -- (RN_2_1_2__Rationals);
	\draw[gray,dashed,->] (RN_2_1_1__Rationals) -- (RN_2_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_2__Rationals) -- (RN_2_2_1__Rationals);
	\draw[gray,dashed,->] (RN_2_1_2__Rationals) -- (RN_2_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_1_2__Rationals) -- (RN_2_1_3__Rationals);
	\draw[gray,dashed,->] (RN_2_2_1__Rationals) -- (RN_2_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_2_1__Rationals) -- (RN_2_2_2__Rationals);
	\draw[red,->] (RN_2_2_2__Rationals) -- (RN_2_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=219,in=-39] (RN_2_2_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_2_1_2__Rationals);
	\draw[blue,->] (RN_2_2_2__Rationals) -- (RN_2_2_3__Rationals_repeated);
	\draw[red,->] (RN_2_2_3__Rationals) -- (RN_2_1_2__Rationals);
	\draw[gray,dashed,->] (RN_2_2_3__Rationals) -- (RN_2_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_3__Rationals) -- (RN_2_2_2__Rationals);
	\draw[gray,dashed,->] (RN_2_1_3__Rationals) -- (RN_2_2_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_2_1_1__Rationals) -- (RN_2_2_3__Rationals);
	\draw[dashed,-] (RN_2_1_1__Rationals_repeated) -- (RN_2_2_3__Rationals_repeated);
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{0}^{1}(1)$}] (RN_3_1_1__Rationals) at (4,0) {$\begin{smallmatrix}1&&1\\&1\\0&&0\end{smallmatrix}$};
	\node[seltwoDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{0}^{2}(1)$}] (RN_3_2_1__Rationals) at (8,0) {$\begin{smallmatrix}0&&0\\&1\\1&&1\end{smallmatrix}$};
	\node[seltwoDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{0}^{1}(1)$}] (RN_3_1_1__Rationals_repeated) at (12,0) {$\begin{smallmatrix}1&&1\\&1\\0&&0\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{0}^{1}(2)$}] (RN_3_1_2__Rationals) at (6,2) {$\begin{smallmatrix}1&&1\\&2\\1&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{0}^{2}(2)$}] (RN_3_2_2__Rationals) at (10,2) {$\begin{smallmatrix}1&&1\\&2\\1&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{0}^{2}(3)$}] (RN_3_2_3__Rationals) at (4,4) {$\begin{smallmatrix}1&&1\\&3\\2&&2\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{0}^{1}(3)$}] (RN_3_1_3__Rationals) at (8,4) {$\begin{smallmatrix}2&&2\\&3\\1&&1\end{smallmatrix}$};
	\node[noselDDDDD, label={[shift={\ARRshiftDDDDD}, brown]\tiny $R_{0}^{2}(3)$}] (RN_3_2_3__Rationals_repeated) at (12,4) {$\begin{smallmatrix}1&&1\\&3\\2&&2\end{smallmatrix}$};
	\draw[blue,->] (RN_3_1_1__Rationals) -- (RN_3_1_2__Rationals);
	\draw[gray,dashed,->] (RN_3_1_1__Rationals) -- (RN_3_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_3_1_2__Rationals) -- (RN_3_2_1__Rationals);
	\draw[gray,dashed,->] (RN_3_1_2__Rationals) -- (RN_3_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_3_1_2__Rationals) -- (RN_3_1_3__Rationals);
	\draw[gray,dashed,->] (RN_3_2_1__Rationals) -- (RN_3_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_3_2_1__Rationals) -- (RN_3_2_2__Rationals);
	\draw[red,->] (RN_3_2_2__Rationals) -- (RN_3_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=219,in=-39] (RN_3_2_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_3_1_2__Rationals);
	\draw[blue,->] (RN_3_2_2__Rationals) -- (RN_3_2_3__Rationals_repeated);
	\draw[red,->] (RN_3_2_3__Rationals) -- (RN_3_1_2__Rationals);
	\draw[gray,dashed,->] (RN_3_2_3__Rationals) -- (RN_3_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_3_1_3__Rationals) -- (RN_3_2_2__Rationals);
	\draw[gray,dashed,->] (RN_3_1_3__Rationals) -- (RN_3_2_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_3_1_1__Rationals) -- (RN_3_2_3__Rationals);
	\draw[dashed,-] (RN_3_1_1__Rationals_repeated) -- (RN_3_2_3__Rationals_repeated);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}
%\newpage
%\end{document}

\end{figure}
\begin{fleqn}
\begin{align*}
R_{0}^{1}(1):\ & \bigl(I(1,4),P(0,2)\bigr),\ \bigl(I(0,3),P(1,1)\bigr)\\
R_{0}^{2}(1):\ & \bigl(I(1,3),P(0,1)\bigr),\ \bigl(I(0,4),P(1,2)\bigr)\\
\end{align*}
\end{fleqn}
\clearpage

\begin{lrbox}{\boxDDDDDD}$\delta =\begin{smallmatrix}1&&&1\\&2&2\\1&&&1\end{smallmatrix}
\begin{bmatrix}1 & 0 & 1 & 1 & 1 & 1\\
0 & 1 & 1 & 1 & 1 & 1\\
0 & 0 & 1 & 0 & 0 & 0\\
0 & 0 & 0 & 1 & 0 & 0\\
0 & 0 & 1 & 1 & 1 & 1\\
0 & 0 & 1 & 1 & 0 & 1\end{bmatrix}\quad\Phi_{\Delta(\widetilde{\mathbb{D}}_{5})} = \begin{bmatrix}-1 & 0 & 0 & 0 & 1 & 0\\
0 & -1 & 0 & 0 & 1 & 0\\
-1 & -1 & 0 & 1 & 1 & 0\\
-1 & -1 & 1 & 0 & 1 & 0\\
-1 & -1 & 0 & 0 & 1 & 1\\
-1 & -1 & 1 & 1 & 1 & 0\end{bmatrix}

==> (inline-38) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(0,1)$}] (P_0_1__Rationals) at (0,0) {$\begin{smallmatrix}0&&&0\\&0&0\\1&&&0\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(0,2)$}] (P_0_2__Rationals) at (0,1) {$\begin{smallmatrix}1&&&0\\&0&0\\0&&&0\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(0,3)$}] (P_0_3__Rationals) at (6,6) {$\begin{smallmatrix}1&&&1\\&1&1\\1&&&0\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(0,4)$}] (P_0_4__Rationals) at (6,5) {$\begin{smallmatrix}1&&&0\\&1&1\\1&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(0,5)$}] (P_0_5__Rationals) at (2,2) {$\begin{smallmatrix}1&&&0\\&1&0\\1&&&0\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(0,6)$}] (P_0_6__Rationals) at (4,4) {$\begin{smallmatrix}1&&&0\\&1&1\\1&&&0\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(1,1)$}] (P_1_1__Rationals) at (4,0) {$\begin{smallmatrix}1&&&0\\&1&0\\0&&&0\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(1,2)$}] (P_1_2__Rationals) at (4,1) {$\begin{smallmatrix}0&&&0\\&1&0\\1&&&0\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(1,3)$}] (P_1_3__Rationals) at (10,6) {$\begin{smallmatrix}1&&&0\\&2&1\\1&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(1,4)$}] (P_1_4__Rationals) at (10,5) {$\begin{smallmatrix}1&&&1\\&2&1\\1&&&0\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(1,5)$}] (P_1_5__Rationals) at (6,2) {$\begin{smallmatrix}1&&&0\\&2&1\\1&&&0\end{smallmatrix}$};
	\node[seloneDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(1,6)$}] (P_1_6__Rationals) at (8,4) {$\begin{smallmatrix}2&&&1\\&3&2\\2&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(2,1)$}] (P_2_1__Rationals) at (8,0) {$\begin{smallmatrix}0&&&0\\&1&1\\1&&&0\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(2,2)$}] (P_2_2__Rationals) at (8,1) {$\begin{smallmatrix}1&&&0\\&1&1\\0&&&0\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(2,3)$}] (P_2_3__Rationals) at (14,6) {$\begin{smallmatrix}1&&&1\\&2&2\\1&&&0\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(2,4)$}] (P_2_4__Rationals) at (14,5) {$\begin{smallmatrix}1&&&0\\&2&2\\1&&&1\end{smallmatrix}$};
	\node[seloneDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(2,5)$}] (P_2_5__Rationals) at (10,2) {$\begin{smallmatrix}2&&&1\\&3&3\\2&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(2,6)$}] (P_2_6__Rationals) at (12,4) {$\begin{smallmatrix}2&&&1\\&4&3\\2&&&1\end{smallmatrix}$};
	\node[seloneDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(3,1)$}] (P_3_1__Rationals) at (12,0) {$\begin{smallmatrix}2&&&1\\&2&2\\1&&&1\end{smallmatrix}$};
	\node[seloneDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(3,2)$}] (P_3_2__Rationals) at (12,1) {$\begin{smallmatrix}1&&&1\\&2&2\\2&&&1\end{smallmatrix}$};
	\node[seloneDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(3,3)$}] (P_3_3__Rationals) at (18,6) {$\begin{smallmatrix}2&&&1\\&3&3\\2&&&2\end{smallmatrix}$};
	\node[seloneDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(3,4)$}] (P_3_4__Rationals) at (18,5) {$\begin{smallmatrix}2&&&2\\&3&3\\2&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(3,5)$}] (P_3_5__Rationals) at (14,2) {$\begin{smallmatrix}3&&&2\\&5&4\\3&&&2\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARPshiftDDDDDD}, brown]\tiny $P(3,6)$}] (P_3_6__Rationals) at (16,4) {$\begin{smallmatrix}3&&&2\\&5&5\\3&&&2\end{smallmatrix}$};
	\node at (18,4) {\ARDots};
	\draw[blue,->] (P_0_6__Rationals) -- (P_0_3__Rationals);
	\draw[blue,->] (P_0_6__Rationals) -- (P_0_4__Rationals);
	\draw[blue,->] (P_0_1__Rationals) -- (P_0_5__Rationals);
	\draw[blue,->] (P_0_2__Rationals) -- (P_0_5__Rationals);
	\draw[blue,->] (P_0_5__Rationals) -- (P_0_6__Rationals);
	\draw[gray,dashed,->] (P_0_1__Rationals) -- (P_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_0_5__Rationals) -- (P_1_1__Rationals);
	\draw[gray,dashed,->] (P_0_2__Rationals) -- (P_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_0_5__Rationals) -- (P_1_2__Rationals);
	\draw[gray,dashed,->] (P_0_3__Rationals) -- (P_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_6__Rationals) -- (P_1_3__Rationals);
	\draw[gray,dashed,->] (P_0_4__Rationals) -- (P_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_6__Rationals) -- (P_1_4__Rationals);
	\draw[gray,dashed,->] (P_0_5__Rationals) -- (P_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_6__Rationals) -- (P_1_5__Rationals);
	\draw[blue,->] (P_1_1__Rationals) -- (P_1_5__Rationals);
	\draw[blue,->] (P_1_2__Rationals) -- (P_1_5__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_1_6__Rationals);
	\draw[blue,->] (P_0_4__Rationals) -- (P_1_6__Rationals);
	\draw[gray,dashed,->] (P_0_6__Rationals) -- (P_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_5__Rationals) -- (P_1_6__Rationals);
	\draw[gray,dashed,->] (P_1_1__Rationals) -- (P_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_5__Rationals) -- (P_2_1__Rationals);
	\draw[gray,dashed,->] (P_1_2__Rationals) -- (P_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_5__Rationals) -- (P_2_2__Rationals);
	\draw[gray,dashed,->] (P_1_3__Rationals) -- (P_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_6__Rationals) -- (P_2_3__Rationals);
	\draw[gray,dashed,->] (P_1_4__Rationals) -- (P_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_6__Rationals) -- (P_2_4__Rationals);
	\draw[gray,dashed,->] (P_1_5__Rationals) -- (P_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_6__Rationals) -- (P_2_5__Rationals);
	\draw[blue,->] (P_2_1__Rationals) -- (P_2_5__Rationals);
	\draw[blue,->] (P_2_2__Rationals) -- (P_2_5__Rationals);
	\draw[blue,->] (P_1_3__Rationals) -- (P_2_6__Rationals);
	\draw[blue,->] (P_1_4__Rationals) -- (P_2_6__Rationals);
	\draw[gray,dashed,->] (P_1_6__Rationals) -- (P_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_5__Rationals) -- (P_2_6__Rationals);
	\draw[gray,dashed,->] (P_2_1__Rationals) -- (P_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_5__Rationals) -- (P_3_1__Rationals);
	\draw[gray,dashed,->] (P_2_2__Rationals) -- (P_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_5__Rationals) -- (P_3_2__Rationals);
	\draw[gray,dashed,->] (P_2_3__Rationals) -- (P_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_6__Rationals) -- (P_3_3__Rationals);
	\draw[gray,dashed,->] (P_2_4__Rationals) -- (P_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_6__Rationals) -- (P_3_4__Rationals);
	\draw[gray,dashed,->] (P_2_5__Rationals) -- (P_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_6__Rationals) -- (P_3_5__Rationals);
	\draw[blue,->] (P_3_1__Rationals) -- (P_3_5__Rationals);
	\draw[blue,->] (P_3_2__Rationals) -- (P_3_5__Rationals);
	\draw[blue,->] (P_2_3__Rationals) -- (P_3_6__Rationals);
	\draw[blue,->] (P_2_4__Rationals) -- (P_3_6__Rationals);
	\draw[gray,dashed,->] (P_2_6__Rationals) -- (P_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_5__Rationals) -- (P_3_6__Rationals);
\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(0,1)$}] (I_0_1__Rationals) at (0,0) {$\begin{smallmatrix}0&&&1\\&1&1\\1&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(0,2)$}] (I_0_2__Rationals) at (0,1) {$\begin{smallmatrix}1&&&1\\&1&1\\0&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(0,3)$}] (I_0_3__Rationals) at (6,6) {$\begin{smallmatrix}0&&&1\\&0&0\\0&&&0\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(0,4)$}] (I_0_4__Rationals) at (6,5) {$\begin{smallmatrix}0&&&0\\&0&0\\0&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(0,5)$}] (I_0_5__Rationals) at (2,2) {$\begin{smallmatrix}0&&&1\\&1&1\\0&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(0,6)$}] (I_0_6__Rationals) at (4,4) {$\begin{smallmatrix}0&&&1\\&0&1\\0&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(1,1)$}] (I_1_1__Rationals) at (-4,0) {$\begin{smallmatrix}1&&&1\\&1&2\\0&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(1,2)$}] (I_1_2__Rationals) at (-4,1) {$\begin{smallmatrix}0&&&1\\&1&2\\1&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(1,3)$}] (I_1_3__Rationals) at (2,6) {$\begin{smallmatrix}0&&&0\\&0&1\\0&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(1,4)$}] (I_1_4__Rationals) at (2,5) {$\begin{smallmatrix}0&&&1\\&0&1\\0&&&0\end{smallmatrix}$};
	\node[seloneDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(1,5)$}] (I_1_5__Rationals) at (-2,2) {$\begin{smallmatrix}1&&&2\\&2&3\\1&&&2\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(1,6)$}] (I_1_6__Rationals) at (0,4) {$\begin{smallmatrix}0&&&1\\&1&2\\0&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(2,1)$}] (I_2_1__Rationals) at (-8,0) {$\begin{smallmatrix}0&&&1\\&2&2\\1&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(2,2)$}] (I_2_2__Rationals) at (-8,1) {$\begin{smallmatrix}1&&&1\\&2&2\\0&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(2,3)$}] (I_2_3__Rationals) at (-2,6) {$\begin{smallmatrix}0&&&1\\&1&1\\0&&&0\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(2,4)$}] (I_2_4__Rationals) at (-2,5) {$\begin{smallmatrix}0&&&0\\&1&1\\0&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(2,5)$}] (I_2_5__Rationals) at (-6,2) {$\begin{smallmatrix}1&&&2\\&3&4\\1&&&2\end{smallmatrix}$};
	\node[seloneDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(2,6)$}] (I_2_6__Rationals) at (-4,4) {$\begin{smallmatrix}1&&&2\\&3&3\\1&&&2\end{smallmatrix}$};
	\node[seloneDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(3,1)$}] (I_3_1__Rationals) at (-12,0) {$\begin{smallmatrix}2&&&2\\&3&3\\1&&&2\end{smallmatrix}$};
	\node[seloneDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(3,2)$}] (I_3_2__Rationals) at (-12,1) {$\begin{smallmatrix}1&&&2\\&3&3\\2&&&2\end{smallmatrix}$};
	\node[seloneDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(3,3)$}] (I_3_3__Rationals) at (-6,6) {$\begin{smallmatrix}1&&&1\\&2&2\\1&&&2\end{smallmatrix}$};
	\node[seloneDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(3,4)$}] (I_3_4__Rationals) at (-6,5) {$\begin{smallmatrix}1&&&2\\&2&2\\1&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(3,5)$}] (I_3_5__Rationals) at (-10,2) {$\begin{smallmatrix}2&&&3\\&5&5\\2&&&3\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARIshiftDDDDDD}, brown]\tiny $I(3,6)$}] (I_3_6__Rationals) at (-8,4) {$\begin{smallmatrix}2&&&3\\&4&5\\2&&&3\end{smallmatrix}$};
	\node at (-12,2) {\ARDots};
	\draw[red,->] (I_1_5__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_1_5__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_0_6__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_0_6__Rationals) -- (I_0_4__Rationals);
	\draw[red,->] (I_0_1__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_0_2__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_1_6__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_0_5__Rationals) -- (I_0_6__Rationals);
	\draw[blue,->] (I_1_3__Rationals) -- (I_0_6__Rationals);
	\draw[blue,->] (I_1_4__Rationals) -- (I_0_6__Rationals);
	\draw[gray,dashed,->] (I_0_1__Rationals) -- (I_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_5__Rationals) -- (I_1_1__Rationals);
	\draw[gray,dashed,->] (I_0_2__Rationals) -- (I_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_5__Rationals) -- (I_1_2__Rationals);
	\draw[gray,dashed,->] (I_0_3__Rationals) -- (I_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_6__Rationals) -- (I_1_3__Rationals);
	\draw[gray,dashed,->] (I_0_4__Rationals) -- (I_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_6__Rationals) -- (I_1_4__Rationals);
	\draw[gray,dashed,->] (I_0_5__Rationals) -- (I_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_1_1__Rationals) -- (I_1_5__Rationals);
	\draw[blue,->] (I_1_2__Rationals) -- (I_1_5__Rationals);
	\draw[red,->] (I_2_6__Rationals) -- (I_1_5__Rationals);
	\draw[gray,dashed,->] (I_0_6__Rationals) -- (I_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_5__Rationals) -- (I_1_6__Rationals);
	\draw[blue,->] (I_2_3__Rationals) -- (I_1_6__Rationals);
	\draw[blue,->] (I_2_4__Rationals) -- (I_1_6__Rationals);
	\draw[gray,dashed,->] (I_1_1__Rationals) -- (I_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_5__Rationals) -- (I_2_1__Rationals);
	\draw[gray,dashed,->] (I_1_2__Rationals) -- (I_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_5__Rationals) -- (I_2_2__Rationals);
	\draw[gray,dashed,->] (I_1_3__Rationals) -- (I_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_6__Rationals) -- (I_2_3__Rationals);
	\draw[gray,dashed,->] (I_1_4__Rationals) -- (I_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_6__Rationals) -- (I_2_4__Rationals);
	\draw[gray,dashed,->] (I_1_5__Rationals) -- (I_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_2_1__Rationals) -- (I_2_5__Rationals);
	\draw[blue,->] (I_2_2__Rationals) -- (I_2_5__Rationals);
	\draw[red,->] (I_3_6__Rationals) -- (I_2_5__Rationals);
	\draw[gray,dashed,->] (I_1_6__Rationals) -- (I_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_5__Rationals) -- (I_2_6__Rationals);
	\draw[blue,->] (I_3_3__Rationals) -- (I_2_6__Rationals);
	\draw[blue,->] (I_3_4__Rationals) -- (I_2_6__Rationals);
	\draw[gray,dashed,->] (I_2_1__Rationals) -- (I_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_2_2__Rationals) -- (I_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_2_3__Rationals) -- (I_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_6__Rationals) -- (I_3_3__Rationals);
	\draw[gray,dashed,->] (I_2_4__Rationals) -- (I_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_6__Rationals) -- (I_3_4__Rationals);
	\draw[gray,dashed,->] (I_2_5__Rationals) -- (I_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_3_1__Rationals) -- (I_3_5__Rationals);
	\draw[blue,->] (I_3_2__Rationals) -- (I_3_5__Rationals);
	\draw[gray,dashed,->] (I_2_6__Rationals) -- (I_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_5__Rationals) -- (I_3_6__Rationals);
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{1}^{1}(1)$}] (RN_1_1_1__Rationals) at (4,0) {$\begin{smallmatrix}0&&&0\\&0&1\\0&&&0\end{smallmatrix}$};
	\node[seltwoDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{1}^{2}(1)$}] (RN_1_2_1__Rationals) at (8,0) {$\begin{smallmatrix}1&&&1\\&1&1\\1&&&1\end{smallmatrix}$};
	\node[seltwoDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{1}^{3}(1)$}] (RN_1_3_1__Rationals) at (12,0) {$\begin{smallmatrix}0&&&0\\&1&0\\0&&&0\end{smallmatrix}$};
	\node[seltwoDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{1}^{1}(1)$}] (RN_1_1_1__Rationals_repeated) at (16,0) {$\begin{smallmatrix}0&&&0\\&0&1\\0&&&0\end{smallmatrix}$};
	\node[seltwoDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{1}^{1}(2)$}] (RN_1_1_2__Rationals) at (6,2) {$\begin{smallmatrix}1&&&1\\&1&2\\1&&&1\end{smallmatrix}$};
	\node[seltwoDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{1}^{2}(2)$}] (RN_1_2_2__Rationals) at (10,2) {$\begin{smallmatrix}1&&&1\\&2&1\\1&&&1\end{smallmatrix}$};
	\node[seltwoDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{1}^{3}(2)$}] (RN_1_3_2__Rationals) at (14,2) {$\begin{smallmatrix}0&&&0\\&1&1\\0&&&0\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{1}^{3}(3)$}] (RN_1_3_3__Rationals) at (4,4) {$\begin{smallmatrix}1&&&1\\&2&2\\1&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{1}^{1}(3)$}] (RN_1_1_3__Rationals) at (8,4) {$\begin{smallmatrix}1&&&1\\&2&2\\1&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{1}^{2}(3)$}] (RN_1_2_3__Rationals) at (12,4) {$\begin{smallmatrix}1&&&1\\&2&2\\1&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{1}^{3}(3)$}] (RN_1_3_3__Rationals_repeated) at (16,4) {$\begin{smallmatrix}1&&&1\\&2&2\\1&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{1}^{3}(4)$}] (RN_1_3_4__Rationals) at (6,6) {$\begin{smallmatrix}1&&&1\\&3&2\\1&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{1}^{1}(4)$}] (RN_1_1_4__Rationals) at (10,6) {$\begin{smallmatrix}1&&&1\\&2&3\\1&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{1}^{2}(4)$}] (RN_1_2_4__Rationals) at (14,6) {$\begin{smallmatrix}2&&&2\\&3&3\\2&&&2\end{smallmatrix}$};
	\draw[blue,->] (RN_1_1_1__Rationals) -- (RN_1_1_2__Rationals);
	\draw[gray,dashed,->] (RN_1_1_1__Rationals) -- (RN_1_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_2__Rationals) -- (RN_1_2_1__Rationals);
	\draw[gray,dashed,->] (RN_1_1_2__Rationals) -- (RN_1_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_2__Rationals) -- (RN_1_1_3__Rationals);
	\draw[blue,->] (RN_1_2_1__Rationals) -- (RN_1_2_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_1__Rationals) -- (RN_1_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_2__Rationals) -- (RN_1_3_1__Rationals);
	\draw[gray,dashed,->] (RN_1_2_2__Rationals) -- (RN_1_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_2__Rationals) -- (RN_1_2_3__Rationals);
	\draw[gray,dashed,->] (RN_1_3_1__Rationals) -- (RN_1_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_1__Rationals) -- (RN_1_3_2__Rationals);
	\draw[red,->] (RN_1_3_2__Rationals) -- (RN_1_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_1_3_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_3_2__Rationals) -- (RN_1_3_3__Rationals_repeated);
	\draw[red,->] (RN_1_3_3__Rationals) -- (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_3_3__Rationals) -- (RN_1_3_4__Rationals);
	\draw[gray,dashed,->] (RN_1_3_3__Rationals) -- (RN_1_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_3_4__Rationals) -- (RN_1_1_3__Rationals);
	\draw[gray,dashed,->] (RN_1_3_4__Rationals) -- (RN_1_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_3__Rationals) -- (RN_1_2_2__Rationals);
	\draw[blue,->] (RN_1_1_3__Rationals) -- (RN_1_1_4__Rationals);
	\draw[gray,dashed,->] (RN_1_1_3__Rationals) -- (RN_1_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_4__Rationals) -- (RN_1_2_3__Rationals);
	\draw[gray,dashed,->] (RN_1_1_4__Rationals) -- (RN_1_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_3__Rationals) -- (RN_1_3_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_3__Rationals) -- (RN_1_3_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_3__Rationals) -- (RN_1_2_4__Rationals);
	\draw[red,->] (RN_1_2_4__Rationals) -- (RN_1_3_3__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_1_2_4__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_3_4__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals) -- (RN_1_3_3__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals_repeated) -- (RN_1_3_3__Rationals_repeated);
	\node (LeftTopPhantom_1) at (4,6) {};
	\draw[dashed,-] (RN_1_3_3__Rationals) -- (LeftTopPhantom_1);
	\node (RightTopPhantom_1) at (16,6) {};
	\draw[dashed,-] (RN_1_3_3__Rationals_repeated) -- (RightTopPhantom_1);
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_2_1_1__Rationals) at (4,0) {$\begin{smallmatrix}1&&&0\\&1&1\\0&&&1\end{smallmatrix}$};
	\node[seltwoDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{\infty}^{2}(1)$}] (RN_2_2_1__Rationals) at (8,0) {$\begin{smallmatrix}0&&&1\\&1&1\\1&&&0\end{smallmatrix}$};
	\node[seltwoDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_2_1_1__Rationals_repeated) at (12,0) {$\begin{smallmatrix}1&&&0\\&1&1\\0&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{\infty}^{1}(2)$}] (RN_2_1_2__Rationals) at (6,2) {$\begin{smallmatrix}1&&&1\\&2&2\\1&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{\infty}^{2}(2)$}] (RN_2_2_2__Rationals) at (10,2) {$\begin{smallmatrix}1&&&1\\&2&2\\1&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_2_2_3__Rationals) at (4,4) {$\begin{smallmatrix}1&&&2\\&3&3\\2&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{\infty}^{1}(3)$}] (RN_2_1_3__Rationals) at (8,4) {$\begin{smallmatrix}2&&&1\\&3&3\\1&&&2\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_2_2_3__Rationals_repeated) at (12,4) {$\begin{smallmatrix}1&&&2\\&3&3\\2&&&1\end{smallmatrix}$};
	\draw[blue,->] (RN_2_1_1__Rationals) -- (RN_2_1_2__Rationals);
	\draw[gray,dashed,->] (RN_2_1_1__Rationals) -- (RN_2_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_2__Rationals) -- (RN_2_2_1__Rationals);
	\draw[gray,dashed,->] (RN_2_1_2__Rationals) -- (RN_2_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_1_2__Rationals) -- (RN_2_1_3__Rationals);
	\draw[gray,dashed,->] (RN_2_2_1__Rationals) -- (RN_2_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_2_1__Rationals) -- (RN_2_2_2__Rationals);
	\draw[red,->] (RN_2_2_2__Rationals) -- (RN_2_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=219,in=-39] (RN_2_2_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_2_1_2__Rationals);
	\draw[blue,->] (RN_2_2_2__Rationals) -- (RN_2_2_3__Rationals_repeated);
	\draw[red,->] (RN_2_2_3__Rationals) -- (RN_2_1_2__Rationals);
	\draw[gray,dashed,->] (RN_2_2_3__Rationals) -- (RN_2_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_3__Rationals) -- (RN_2_2_2__Rationals);
	\draw[gray,dashed,->] (RN_2_1_3__Rationals) -- (RN_2_2_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_2_1_1__Rationals) -- (RN_2_2_3__Rationals);
	\draw[dashed,-] (RN_2_1_1__Rationals_repeated) -- (RN_2_2_3__Rationals_repeated);
\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{0}^{1}(1)$}] (RN_3_1_1__Rationals) at (4,0) {$\begin{smallmatrix}1&&&1\\&1&1\\0&&&0\end{smallmatrix}$};
	\node[seltwoDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{0}^{2}(1)$}] (RN_3_2_1__Rationals) at (8,0) {$\begin{smallmatrix}0&&&0\\&1&1\\1&&&1\end{smallmatrix}$};
	\node[seltwoDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{0}^{1}(1)$}] (RN_3_1_1__Rationals_repeated) at (12,0) {$\begin{smallmatrix}1&&&1\\&1&1\\0&&&0\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{0}^{1}(2)$}] (RN_3_1_2__Rationals) at (6,2) {$\begin{smallmatrix}1&&&1\\&2&2\\1&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{0}^{2}(2)$}] (RN_3_2_2__Rationals) at (10,2) {$\begin{smallmatrix}1&&&1\\&2&2\\1&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{0}^{2}(3)$}] (RN_3_2_3__Rationals) at (4,4) {$\begin{smallmatrix}1&&&1\\&3&3\\2&&&2\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{0}^{1}(3)$}] (RN_3_1_3__Rationals) at (8,4) {$\begin{smallmatrix}2&&&2\\&3&3\\1&&&1\end{smallmatrix}$};
	\node[noselDDDDDD, label={[shift={\ARRshiftDDDDDD}, brown]\tiny $R_{0}^{2}(3)$}] (RN_3_2_3__Rationals_repeated) at (12,4) {$\begin{smallmatrix}1&&&1\\&3&3\\2&&&2\end{smallmatrix}$};
	\draw[blue,->] (RN_3_1_1__Rationals) -- (RN_3_1_2__Rationals);
	\draw[gray,dashed,->] (RN_3_1_1__Rationals) -- (RN_3_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_3_1_2__Rationals) -- (RN_3_2_1__Rationals);
	\draw[gray,dashed,->] (RN_3_1_2__Rationals) -- (RN_3_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_3_1_2__Rationals) -- (RN_3_1_3__Rationals);
	\draw[gray,dashed,->] (RN_3_2_1__Rationals) -- (RN_3_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_3_2_1__Rationals) -- (RN_3_2_2__Rationals);
	\draw[red,->] (RN_3_2_2__Rationals) -- (RN_3_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=219,in=-39] (RN_3_2_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_3_1_2__Rationals);
	\draw[blue,->] (RN_3_2_2__Rationals) -- (RN_3_2_3__Rationals_repeated);
	\draw[red,->] (RN_3_2_3__Rationals) -- (RN_3_1_2__Rationals);
	\draw[gray,dashed,->] (RN_3_2_3__Rationals) -- (RN_3_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_3_1_3__Rationals) -- (RN_3_2_2__Rationals);
	\draw[gray,dashed,->] (RN_3_1_3__Rationals) -- (RN_3_2_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_3_1_1__Rationals) -- (RN_3_2_3__Rationals);
	\draw[dashed,-] (RN_3_1_1__Rationals_repeated) -- (RN_3_2_3__Rationals_repeated);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}
%\newpage
%\end{document}

\end{figure}
\begin{fleqn}
\begin{align*}
R_{0}^{1}(1):\ & \bigl(I(2,3),P(0,2)\bigr),\ \bigl(I(1,4),P(1,1)\bigr),\ \bigl(I(0,3),P(2,2)\bigr)\\
R_{0}^{2}(1):\ & \bigl(I(2,4),P(0,1)\bigr),\ \bigl(I(1,3),P(1,2)\bigr),\ \bigl(I(0,4),P(2,1)\bigr)\\
\end{align*}
\end{fleqn}
\clearpage

\begin{lrbox}{\boxDDDDDDD}$\delta =\begin{smallmatrix}1&&&&1\\&2&2&2\\1&&&&1\end{smallmatrix}
\begin{bmatrix}1 & 0 & 1 & 1 & 1 & 1 & 1\\
0 & 1 & 1 & 1 & 1 & 1 & 1\\
0 & 0 & 1 & 0 & 0 & 0 & 0\\
0 & 0 & 0 & 1 & 0 & 0 & 0\\
0 & 0 & 1 & 1 & 1 & 1 & 1\\
0 & 0 & 1 & 1 & 0 & 1 & 1\\
0 & 0 & 1 & 1 & 0 & 0 & 1\end{bmatrix}\quad\Phi_{\Delta(\widetilde{\mathbb{D}}_{6})} = \begin{bmatrix}-1 & 0 & 0 & 0 & 1 & 0 & 0\\
0 & -1 & 0 & 0 & 1 & 0 & 0\\
-1 & -1 & 0 & 1 & 1 & 0 & 0\\
-1 & -1 & 1 & 0 & 1 & 0 & 0\\
-1 & -1 & 0 & 0 & 1 & 1 & 0\\
-1 & -1 & 0 & 0 & 1 & 0 & 1\\
-1 & -1 & 1 & 1 & 1 & 0 & 0\end{bmatrix}

==> (inline-43) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(0,1)$}] (P_0_1__Rationals) at (0,0) {$\begin{smallmatrix}0&&&&0\\&0&0&0\\1&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(0,2)$}] (P_0_2__Rationals) at (0,1) {$\begin{smallmatrix}1&&&&0\\&0&0&0\\0&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(0,3)$}] (P_0_3__Rationals) at (8,8) {$\begin{smallmatrix}1&&&&1\\&1&1&1\\1&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(0,4)$}] (P_0_4__Rationals) at (8,7) {$\begin{smallmatrix}1&&&&0\\&1&1&1\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(0,5)$}] (P_0_5__Rationals) at (2,2) {$\begin{smallmatrix}1&&&&0\\&1&0&0\\1&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(0,6)$}] (P_0_6__Rationals) at (4,4) {$\begin{smallmatrix}1&&&&0\\&1&1&0\\1&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(0,7)$}] (P_0_7__Rationals) at (6,6) {$\begin{smallmatrix}1&&&&0\\&1&1&1\\1&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(1,1)$}] (P_1_1__Rationals) at (4,0) {$\begin{smallmatrix}1&&&&0\\&1&0&0\\0&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(1,2)$}] (P_1_2__Rationals) at (4,1) {$\begin{smallmatrix}0&&&&0\\&1&0&0\\1&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(1,3)$}] (P_1_3__Rationals) at (12,8) {$\begin{smallmatrix}1&&&&0\\&2&1&1\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(1,4)$}] (P_1_4__Rationals) at (12,7) {$\begin{smallmatrix}1&&&&1\\&2&1&1\\1&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(1,5)$}] (P_1_5__Rationals) at (6,2) {$\begin{smallmatrix}1&&&&0\\&2&1&0\\1&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(1,6)$}] (P_1_6__Rationals) at (8,4) {$\begin{smallmatrix}1&&&&0\\&2&1&1\\1&&&&0\end{smallmatrix}$};
	\node[seloneDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(1,7)$}] (P_1_7__Rationals) at (10,6) {$\begin{smallmatrix}2&&&&1\\&3&2&2\\2&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(2,1)$}] (P_2_1__Rationals) at (8,0) {$\begin{smallmatrix}0&&&&0\\&1&1&0\\1&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(2,2)$}] (P_2_2__Rationals) at (8,1) {$\begin{smallmatrix}1&&&&0\\&1&1&0\\0&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(2,3)$}] (P_2_3__Rationals) at (16,8) {$\begin{smallmatrix}1&&&&1\\&2&2&1\\1&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(2,4)$}] (P_2_4__Rationals) at (16,7) {$\begin{smallmatrix}1&&&&0\\&2&2&1\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(2,5)$}] (P_2_5__Rationals) at (10,2) {$\begin{smallmatrix}1&&&&0\\&2&2&1\\1&&&&0\end{smallmatrix}$};
	\node[seloneDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(2,6)$}] (P_2_6__Rationals) at (12,4) {$\begin{smallmatrix}2&&&&1\\&3&3&2\\2&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(2,7)$}] (P_2_7__Rationals) at (14,6) {$\begin{smallmatrix}2&&&&1\\&4&3&2\\2&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(3,1)$}] (P_3_1__Rationals) at (12,0) {$\begin{smallmatrix}1&&&&0\\&1&1&1\\0&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(3,2)$}] (P_3_2__Rationals) at (12,1) {$\begin{smallmatrix}0&&&&0\\&1&1&1\\1&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(3,3)$}] (P_3_3__Rationals) at (20,8) {$\begin{smallmatrix}1&&&&0\\&2&2&2\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(3,4)$}] (P_3_4__Rationals) at (20,7) {$\begin{smallmatrix}1&&&&1\\&2&2&2\\1&&&&0\end{smallmatrix}$};
	\node[seloneDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(3,5)$}] (P_3_5__Rationals) at (14,2) {$\begin{smallmatrix}2&&&&1\\&3&3&3\\2&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(3,6)$}] (P_3_6__Rationals) at (16,4) {$\begin{smallmatrix}2&&&&1\\&4&3&3\\2&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(3,7)$}] (P_3_7__Rationals) at (18,6) {$\begin{smallmatrix}2&&&&1\\&4&4&3\\2&&&&1\end{smallmatrix}$};
	\node at (20,6) {\ARDots};
	\draw[blue,->] (P_0_7__Rationals) -- (P_0_3__Rationals);
	\draw[blue,->] (P_0_7__Rationals) -- (P_0_4__Rationals);
	\draw[blue,->] (P_0_1__Rationals) -- (P_0_5__Rationals);
	\draw[blue,->] (P_0_2__Rationals) -- (P_0_5__Rationals);
	\draw[blue,->] (P_0_5__Rationals) -- (P_0_6__Rationals);
	\draw[blue,->] (P_0_6__Rationals) -- (P_0_7__Rationals);
	\draw[gray,dashed,->] (P_0_1__Rationals) -- (P_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_0_5__Rationals) -- (P_1_1__Rationals);
	\draw[gray,dashed,->] (P_0_2__Rationals) -- (P_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_0_5__Rationals) -- (P_1_2__Rationals);
	\draw[gray,dashed,->] (P_0_3__Rationals) -- (P_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_7__Rationals) -- (P_1_3__Rationals);
	\draw[gray,dashed,->] (P_0_4__Rationals) -- (P_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_7__Rationals) -- (P_1_4__Rationals);
	\draw[gray,dashed,->] (P_0_5__Rationals) -- (P_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_6__Rationals) -- (P_1_5__Rationals);
	\draw[blue,->] (P_1_1__Rationals) -- (P_1_5__Rationals);
	\draw[blue,->] (P_1_2__Rationals) -- (P_1_5__Rationals);
	\draw[gray,dashed,->] (P_0_6__Rationals) -- (P_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_7__Rationals) -- (P_1_6__Rationals);
	\draw[blue,->] (P_1_5__Rationals) -- (P_1_6__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_1_7__Rationals);
	\draw[blue,->] (P_0_4__Rationals) -- (P_1_7__Rationals);
	\draw[gray,dashed,->] (P_0_7__Rationals) -- (P_1_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_6__Rationals) -- (P_1_7__Rationals);
	\draw[gray,dashed,->] (P_1_1__Rationals) -- (P_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_5__Rationals) -- (P_2_1__Rationals);
	\draw[gray,dashed,->] (P_1_2__Rationals) -- (P_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_5__Rationals) -- (P_2_2__Rationals);
	\draw[gray,dashed,->] (P_1_3__Rationals) -- (P_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_7__Rationals) -- (P_2_3__Rationals);
	\draw[gray,dashed,->] (P_1_4__Rationals) -- (P_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_7__Rationals) -- (P_2_4__Rationals);
	\draw[gray,dashed,->] (P_1_5__Rationals) -- (P_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_6__Rationals) -- (P_2_5__Rationals);
	\draw[blue,->] (P_2_1__Rationals) -- (P_2_5__Rationals);
	\draw[blue,->] (P_2_2__Rationals) -- (P_2_5__Rationals);
	\draw[gray,dashed,->] (P_1_6__Rationals) -- (P_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_7__Rationals) -- (P_2_6__Rationals);
	\draw[blue,->] (P_2_5__Rationals) -- (P_2_6__Rationals);
	\draw[blue,->] (P_1_3__Rationals) -- (P_2_7__Rationals);
	\draw[blue,->] (P_1_4__Rationals) -- (P_2_7__Rationals);
	\draw[gray,dashed,->] (P_1_7__Rationals) -- (P_2_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_6__Rationals) -- (P_2_7__Rationals);
	\draw[gray,dashed,->] (P_2_1__Rationals) -- (P_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_5__Rationals) -- (P_3_1__Rationals);
	\draw[gray,dashed,->] (P_2_2__Rationals) -- (P_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_5__Rationals) -- (P_3_2__Rationals);
	\draw[gray,dashed,->] (P_2_3__Rationals) -- (P_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_7__Rationals) -- (P_3_3__Rationals);
	\draw[gray,dashed,->] (P_2_4__Rationals) -- (P_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_7__Rationals) -- (P_3_4__Rationals);
	\draw[gray,dashed,->] (P_2_5__Rationals) -- (P_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_6__Rationals) -- (P_3_5__Rationals);
	\draw[blue,->] (P_3_1__Rationals) -- (P_3_5__Rationals);
	\draw[blue,->] (P_3_2__Rationals) -- (P_3_5__Rationals);
	\draw[gray,dashed,->] (P_2_6__Rationals) -- (P_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_7__Rationals) -- (P_3_6__Rationals);
	\draw[blue,->] (P_3_5__Rationals) -- (P_3_6__Rationals);
	\draw[blue,->] (P_2_3__Rationals) -- (P_3_7__Rationals);
	\draw[blue,->] (P_2_4__Rationals) -- (P_3_7__Rationals);
	\draw[gray,dashed,->] (P_2_7__Rationals) -- (P_3_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_6__Rationals) -- (P_3_7__Rationals);
\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node at (0,2) {\ARDots};
	\node[seloneDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(4,1)$}] (P_4_1__Rationals) at (0,0) {$\begin{smallmatrix}1&&&&1\\&2&2&2\\2&&&&1\end{smallmatrix}$};
	\node[seloneDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(4,2)$}] (P_4_2__Rationals) at (0,1) {$\begin{smallmatrix}2&&&&1\\&2&2&2\\1&&&&1\end{smallmatrix}$};
	\node[seloneDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(4,3)$}] (P_4_3__Rationals) at (8,8) {$\begin{smallmatrix}2&&&&2\\&3&3&3\\2&&&&1\end{smallmatrix}$};
	\node[seloneDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(4,4)$}] (P_4_4__Rationals) at (8,7) {$\begin{smallmatrix}2&&&&1\\&3&3&3\\2&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(4,5)$}] (P_4_5__Rationals) at (2,2) {$\begin{smallmatrix}3&&&&2\\&5&4&4\\3&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(4,6)$}] (P_4_6__Rationals) at (4,4) {$\begin{smallmatrix}3&&&&2\\&5&5&4\\3&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(4,7)$}] (P_4_7__Rationals) at (6,6) {$\begin{smallmatrix}3&&&&2\\&5&5&5\\3&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(5,1)$}] (P_5_1__Rationals) at (4,0) {$\begin{smallmatrix}2&&&&1\\&3&2&2\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(5,2)$}] (P_5_2__Rationals) at (4,1) {$\begin{smallmatrix}1&&&&1\\&3&2&2\\2&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(5,3)$}] (P_5_3__Rationals) at (12,8) {$\begin{smallmatrix}2&&&&1\\&4&3&3\\2&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(5,4)$}] (P_5_4__Rationals) at (12,7) {$\begin{smallmatrix}2&&&&2\\&4&3&3\\2&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(5,5)$}] (P_5_5__Rationals) at (6,2) {$\begin{smallmatrix}3&&&&2\\&6&5&4\\3&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(5,6)$}] (P_5_6__Rationals) at (8,4) {$\begin{smallmatrix}3&&&&2\\&6&5&5\\3&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(5,7)$}] (P_5_7__Rationals) at (10,6) {$\begin{smallmatrix}4&&&&3\\&7&6&6\\4&&&&3\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(6,1)$}] (P_6_1__Rationals) at (8,0) {$\begin{smallmatrix}1&&&&1\\&3&3&2\\2&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(6,2)$}] (P_6_2__Rationals) at (8,1) {$\begin{smallmatrix}2&&&&1\\&3&3&2\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(6,3)$}] (P_6_3__Rationals) at (16,8) {$\begin{smallmatrix}2&&&&2\\&4&4&3\\2&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(6,4)$}] (P_6_4__Rationals) at (16,7) {$\begin{smallmatrix}2&&&&1\\&4&4&3\\2&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(6,5)$}] (P_6_5__Rationals) at (10,2) {$\begin{smallmatrix}3&&&&2\\&6&6&5\\3&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(6,6)$}] (P_6_6__Rationals) at (12,4) {$\begin{smallmatrix}4&&&&3\\&7&7&6\\4&&&&3\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(6,7)$}] (P_6_7__Rationals) at (14,6) {$\begin{smallmatrix}4&&&&3\\&8&7&6\\4&&&&3\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(7,1)$}] (P_7_1__Rationals) at (12,0) {$\begin{smallmatrix}2&&&&1\\&3&3&3\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(7,2)$}] (P_7_2__Rationals) at (12,1) {$\begin{smallmatrix}1&&&&1\\&3&3&3\\2&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(7,3)$}] (P_7_3__Rationals) at (20,8) {$\begin{smallmatrix}2&&&&1\\&4&4&4\\2&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(7,4)$}] (P_7_4__Rationals) at (20,7) {$\begin{smallmatrix}2&&&&2\\&4&4&4\\2&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(7,5)$}] (P_7_5__Rationals) at (14,2) {$\begin{smallmatrix}4&&&&3\\&7&7&7\\4&&&&3\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(7,6)$}] (P_7_6__Rationals) at (16,4) {$\begin{smallmatrix}4&&&&3\\&8&7&7\\4&&&&3\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARPshiftDDDDDDD}, brown]\tiny $P(7,7)$}] (P_7_7__Rationals) at (18,6) {$\begin{smallmatrix}4&&&&3\\&8&8&7\\4&&&&3\end{smallmatrix}$};
	\node at (20,6) {\ARDots};
	\draw[red,->] (P_4_7__Rationals) -- (P_4_3__Rationals);
	\draw[red,->] (P_4_7__Rationals) -- (P_4_4__Rationals);
	\draw[blue,->] (P_4_1__Rationals) -- (P_4_5__Rationals);
	\draw[blue,->] (P_4_2__Rationals) -- (P_4_5__Rationals);
	\draw[blue,->] (P_4_5__Rationals) -- (P_4_6__Rationals);
	\draw[blue,->] (P_4_6__Rationals) -- (P_4_7__Rationals);
	\draw[gray,dashed,->] (P_4_1__Rationals) -- (P_5_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_4_5__Rationals) -- (P_5_1__Rationals);
	\draw[gray,dashed,->] (P_4_2__Rationals) -- (P_5_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_4_5__Rationals) -- (P_5_2__Rationals);
	\draw[gray,dashed,->] (P_4_3__Rationals) -- (P_5_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_5_7__Rationals) -- (P_5_3__Rationals);
	\draw[gray,dashed,->] (P_4_4__Rationals) -- (P_5_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_5_7__Rationals) -- (P_5_4__Rationals);
	\draw[gray,dashed,->] (P_4_5__Rationals) -- (P_5_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_4_6__Rationals) -- (P_5_5__Rationals);
	\draw[blue,->] (P_5_1__Rationals) -- (P_5_5__Rationals);
	\draw[blue,->] (P_5_2__Rationals) -- (P_5_5__Rationals);
	\draw[gray,dashed,->] (P_4_6__Rationals) -- (P_5_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_4_7__Rationals) -- (P_5_6__Rationals);
	\draw[blue,->] (P_5_5__Rationals) -- (P_5_6__Rationals);
	\draw[blue,->] (P_4_3__Rationals) -- (P_5_7__Rationals);
	\draw[blue,->] (P_4_4__Rationals) -- (P_5_7__Rationals);
	\draw[gray,dashed,->] (P_4_7__Rationals) -- (P_5_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_5_6__Rationals) -- (P_5_7__Rationals);
	\draw[gray,dashed,->] (P_5_1__Rationals) -- (P_6_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_5_5__Rationals) -- (P_6_1__Rationals);
	\draw[gray,dashed,->] (P_5_2__Rationals) -- (P_6_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_5_5__Rationals) -- (P_6_2__Rationals);
	\draw[gray,dashed,->] (P_5_3__Rationals) -- (P_6_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_6_7__Rationals) -- (P_6_3__Rationals);
	\draw[gray,dashed,->] (P_5_4__Rationals) -- (P_6_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_6_7__Rationals) -- (P_6_4__Rationals);
	\draw[gray,dashed,->] (P_5_5__Rationals) -- (P_6_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_5_6__Rationals) -- (P_6_5__Rationals);
	\draw[blue,->] (P_6_1__Rationals) -- (P_6_5__Rationals);
	\draw[blue,->] (P_6_2__Rationals) -- (P_6_5__Rationals);
	\draw[gray,dashed,->] (P_5_6__Rationals) -- (P_6_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_5_7__Rationals) -- (P_6_6__Rationals);
	\draw[blue,->] (P_6_5__Rationals) -- (P_6_6__Rationals);
	\draw[blue,->] (P_5_3__Rationals) -- (P_6_7__Rationals);
	\draw[blue,->] (P_5_4__Rationals) -- (P_6_7__Rationals);
	\draw[gray,dashed,->] (P_5_7__Rationals) -- (P_6_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_6_6__Rationals) -- (P_6_7__Rationals);
	\draw[gray,dashed,->] (P_6_1__Rationals) -- (P_7_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_6_5__Rationals) -- (P_7_1__Rationals);
	\draw[gray,dashed,->] (P_6_2__Rationals) -- (P_7_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_6_5__Rationals) -- (P_7_2__Rationals);
	\draw[gray,dashed,->] (P_6_3__Rationals) -- (P_7_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_7_7__Rationals) -- (P_7_3__Rationals);
	\draw[gray,dashed,->] (P_6_4__Rationals) -- (P_7_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_7_7__Rationals) -- (P_7_4__Rationals);
	\draw[gray,dashed,->] (P_6_5__Rationals) -- (P_7_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_6_6__Rationals) -- (P_7_5__Rationals);
	\draw[blue,->] (P_7_1__Rationals) -- (P_7_5__Rationals);
	\draw[blue,->] (P_7_2__Rationals) -- (P_7_5__Rationals);
	\draw[gray,dashed,->] (P_6_6__Rationals) -- (P_7_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_6_7__Rationals) -- (P_7_6__Rationals);
	\draw[blue,->] (P_7_5__Rationals) -- (P_7_6__Rationals);
	\draw[blue,->] (P_6_3__Rationals) -- (P_7_7__Rationals);
	\draw[blue,->] (P_6_4__Rationals) -- (P_7_7__Rationals);
	\draw[gray,dashed,->] (P_6_7__Rationals) -- (P_7_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_7_6__Rationals) -- (P_7_7__Rationals);
\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(0,1)$}] (I_0_1__Rationals) at (0,0) {$\begin{smallmatrix}0&&&&1\\&1&1&1\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(0,2)$}] (I_0_2__Rationals) at (0,1) {$\begin{smallmatrix}1&&&&1\\&1&1&1\\0&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(0,3)$}] (I_0_3__Rationals) at (8,8) {$\begin{smallmatrix}0&&&&1\\&0&0&0\\0&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(0,4)$}] (I_0_4__Rationals) at (8,7) {$\begin{smallmatrix}0&&&&0\\&0&0&0\\0&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(0,5)$}] (I_0_5__Rationals) at (2,2) {$\begin{smallmatrix}0&&&&1\\&1&1&1\\0&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(0,6)$}] (I_0_6__Rationals) at (4,4) {$\begin{smallmatrix}0&&&&1\\&0&1&1\\0&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(0,7)$}] (I_0_7__Rationals) at (6,6) {$\begin{smallmatrix}0&&&&1\\&0&0&1\\0&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(1,1)$}] (I_1_1__Rationals) at (-4,0) {$\begin{smallmatrix}1&&&&1\\&1&1&2\\0&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(1,2)$}] (I_1_2__Rationals) at (-4,1) {$\begin{smallmatrix}0&&&&1\\&1&1&2\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(1,3)$}] (I_1_3__Rationals) at (4,8) {$\begin{smallmatrix}0&&&&0\\&0&0&1\\0&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(1,4)$}] (I_1_4__Rationals) at (4,7) {$\begin{smallmatrix}0&&&&1\\&0&0&1\\0&&&&0\end{smallmatrix}$};
	\node[seloneDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(1,5)$}] (I_1_5__Rationals) at (-2,2) {$\begin{smallmatrix}1&&&&2\\&2&2&3\\1&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(1,6)$}] (I_1_6__Rationals) at (0,4) {$\begin{smallmatrix}0&&&&1\\&1&1&2\\0&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(1,7)$}] (I_1_7__Rationals) at (2,6) {$\begin{smallmatrix}0&&&&1\\&0&1&2\\0&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(2,1)$}] (I_2_1__Rationals) at (-8,0) {$\begin{smallmatrix}0&&&&1\\&1&2&2\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(2,2)$}] (I_2_2__Rationals) at (-8,1) {$\begin{smallmatrix}1&&&&1\\&1&2&2\\0&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(2,3)$}] (I_2_3__Rationals) at (0,8) {$\begin{smallmatrix}0&&&&1\\&0&1&1\\0&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(2,4)$}] (I_2_4__Rationals) at (0,7) {$\begin{smallmatrix}0&&&&0\\&0&1&1\\0&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(2,5)$}] (I_2_5__Rationals) at (-6,2) {$\begin{smallmatrix}1&&&&2\\&2&3&4\\1&&&&2\end{smallmatrix}$};
	\node[seloneDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(2,6)$}] (I_2_6__Rationals) at (-4,4) {$\begin{smallmatrix}1&&&&2\\&2&3&3\\1&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(2,7)$}] (I_2_7__Rationals) at (-2,6) {$\begin{smallmatrix}0&&&&1\\&1&2&2\\0&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(3,1)$}] (I_3_1__Rationals) at (-12,0) {$\begin{smallmatrix}1&&&&1\\&2&2&2\\0&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(3,2)$}] (I_3_2__Rationals) at (-12,1) {$\begin{smallmatrix}0&&&&1\\&2&2&2\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(3,3)$}] (I_3_3__Rationals) at (-4,8) {$\begin{smallmatrix}0&&&&0\\&1&1&1\\0&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(3,4)$}] (I_3_4__Rationals) at (-4,7) {$\begin{smallmatrix}0&&&&1\\&1&1&1\\0&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(3,5)$}] (I_3_5__Rationals) at (-10,2) {$\begin{smallmatrix}1&&&&2\\&3&4&4\\1&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(3,6)$}] (I_3_6__Rationals) at (-8,4) {$\begin{smallmatrix}1&&&&2\\&3&3&4\\1&&&&2\end{smallmatrix}$};
	\node[seloneDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(3,7)$}] (I_3_7__Rationals) at (-6,6) {$\begin{smallmatrix}1&&&&2\\&3&3&3\\1&&&&2\end{smallmatrix}$};
	\node at (-12,2) {\ARDots};
	\draw[red,->] (I_1_5__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_1_5__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_0_7__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_0_7__Rationals) -- (I_0_4__Rationals);
	\draw[red,->] (I_0_1__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_0_2__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_1_6__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_0_5__Rationals) -- (I_0_6__Rationals);
	\draw[red,->] (I_1_7__Rationals) -- (I_0_6__Rationals);
	\draw[red,->] (I_0_6__Rationals) -- (I_0_7__Rationals);
	\draw[blue,->] (I_1_3__Rationals) -- (I_0_7__Rationals);
	\draw[blue,->] (I_1_4__Rationals) -- (I_0_7__Rationals);
	\draw[gray,dashed,->] (I_0_1__Rationals) -- (I_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_5__Rationals) -- (I_1_1__Rationals);
	\draw[gray,dashed,->] (I_0_2__Rationals) -- (I_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_5__Rationals) -- (I_1_2__Rationals);
	\draw[gray,dashed,->] (I_0_3__Rationals) -- (I_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_7__Rationals) -- (I_1_3__Rationals);
	\draw[gray,dashed,->] (I_0_4__Rationals) -- (I_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_7__Rationals) -- (I_1_4__Rationals);
	\draw[gray,dashed,->] (I_0_5__Rationals) -- (I_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_1_1__Rationals) -- (I_1_5__Rationals);
	\draw[blue,->] (I_1_2__Rationals) -- (I_1_5__Rationals);
	\draw[red,->] (I_2_6__Rationals) -- (I_1_5__Rationals);
	\draw[gray,dashed,->] (I_0_6__Rationals) -- (I_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_5__Rationals) -- (I_1_6__Rationals);
	\draw[red,->] (I_2_7__Rationals) -- (I_1_6__Rationals);
	\draw[gray,dashed,->] (I_0_7__Rationals) -- (I_1_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_6__Rationals) -- (I_1_7__Rationals);
	\draw[blue,->] (I_2_3__Rationals) -- (I_1_7__Rationals);
	\draw[blue,->] (I_2_4__Rationals) -- (I_1_7__Rationals);
	\draw[gray,dashed,->] (I_1_1__Rationals) -- (I_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_5__Rationals) -- (I_2_1__Rationals);
	\draw[gray,dashed,->] (I_1_2__Rationals) -- (I_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_5__Rationals) -- (I_2_2__Rationals);
	\draw[gray,dashed,->] (I_1_3__Rationals) -- (I_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_7__Rationals) -- (I_2_3__Rationals);
	\draw[gray,dashed,->] (I_1_4__Rationals) -- (I_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_7__Rationals) -- (I_2_4__Rationals);
	\draw[gray,dashed,->] (I_1_5__Rationals) -- (I_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_2_1__Rationals) -- (I_2_5__Rationals);
	\draw[blue,->] (I_2_2__Rationals) -- (I_2_5__Rationals);
	\draw[red,->] (I_3_6__Rationals) -- (I_2_5__Rationals);
	\draw[gray,dashed,->] (I_1_6__Rationals) -- (I_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_5__Rationals) -- (I_2_6__Rationals);
	\draw[red,->] (I_3_7__Rationals) -- (I_2_6__Rationals);
	\draw[gray,dashed,->] (I_1_7__Rationals) -- (I_2_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_6__Rationals) -- (I_2_7__Rationals);
	\draw[blue,->] (I_3_3__Rationals) -- (I_2_7__Rationals);
	\draw[blue,->] (I_3_4__Rationals) -- (I_2_7__Rationals);
	\draw[gray,dashed,->] (I_2_1__Rationals) -- (I_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_2_2__Rationals) -- (I_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_2_3__Rationals) -- (I_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_7__Rationals) -- (I_3_3__Rationals);
	\draw[gray,dashed,->] (I_2_4__Rationals) -- (I_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_7__Rationals) -- (I_3_4__Rationals);
	\draw[gray,dashed,->] (I_2_5__Rationals) -- (I_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_3_1__Rationals) -- (I_3_5__Rationals);
	\draw[blue,->] (I_3_2__Rationals) -- (I_3_5__Rationals);
	\draw[gray,dashed,->] (I_2_6__Rationals) -- (I_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_5__Rationals) -- (I_3_6__Rationals);
	\draw[gray,dashed,->] (I_2_7__Rationals) -- (I_3_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_6__Rationals) -- (I_3_7__Rationals);
\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node at (8,6) {\ARDots};
	\node[seloneDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(4,1)$}] (I_4_1__Rationals) at (0,0) {$\begin{smallmatrix}1&&&&2\\&3&3&3\\2&&&&2\end{smallmatrix}$};
	\node[seloneDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(4,2)$}] (I_4_2__Rationals) at (0,1) {$\begin{smallmatrix}2&&&&2\\&3&3&3\\1&&&&2\end{smallmatrix}$};
	\node[seloneDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(4,3)$}] (I_4_3__Rationals) at (8,8) {$\begin{smallmatrix}1&&&&2\\&2&2&2\\1&&&&1\end{smallmatrix}$};
	\node[seloneDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(4,4)$}] (I_4_4__Rationals) at (8,7) {$\begin{smallmatrix}1&&&&1\\&2&2&2\\1&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(4,5)$}] (I_4_5__Rationals) at (2,2) {$\begin{smallmatrix}2&&&&3\\&5&5&5\\2&&&&3\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(4,6)$}] (I_4_6__Rationals) at (4,4) {$\begin{smallmatrix}2&&&&3\\&4&5&5\\2&&&&3\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(4,7)$}] (I_4_7__Rationals) at (6,6) {$\begin{smallmatrix}2&&&&3\\&4&4&5\\2&&&&3\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(5,1)$}] (I_5_1__Rationals) at (-4,0) {$\begin{smallmatrix}2&&&&2\\&3&3&4\\1&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(5,2)$}] (I_5_2__Rationals) at (-4,1) {$\begin{smallmatrix}1&&&&2\\&3&3&4\\2&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(5,3)$}] (I_5_3__Rationals) at (4,8) {$\begin{smallmatrix}1&&&&1\\&2&2&3\\1&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(5,4)$}] (I_5_4__Rationals) at (4,7) {$\begin{smallmatrix}1&&&&2\\&2&2&3\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(5,5)$}] (I_5_5__Rationals) at (-2,2) {$\begin{smallmatrix}3&&&&4\\&6&6&7\\3&&&&4\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(5,6)$}] (I_5_6__Rationals) at (0,4) {$\begin{smallmatrix}2&&&&3\\&5&5&6\\2&&&&3\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(5,7)$}] (I_5_7__Rationals) at (2,6) {$\begin{smallmatrix}2&&&&3\\&4&5&6\\2&&&&3\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(6,1)$}] (I_6_1__Rationals) at (-8,0) {$\begin{smallmatrix}1&&&&2\\&3&4&4\\2&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(6,2)$}] (I_6_2__Rationals) at (-8,1) {$\begin{smallmatrix}2&&&&2\\&3&4&4\\1&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(6,3)$}] (I_6_3__Rationals) at (0,8) {$\begin{smallmatrix}1&&&&2\\&2&3&3\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(6,4)$}] (I_6_4__Rationals) at (0,7) {$\begin{smallmatrix}1&&&&1\\&2&3&3\\1&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(6,5)$}] (I_6_5__Rationals) at (-6,2) {$\begin{smallmatrix}3&&&&4\\&6&7&8\\3&&&&4\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(6,6)$}] (I_6_6__Rationals) at (-4,4) {$\begin{smallmatrix}3&&&&4\\&6&7&7\\3&&&&4\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(6,7)$}] (I_6_7__Rationals) at (-2,6) {$\begin{smallmatrix}2&&&&3\\&5&6&6\\2&&&&3\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(7,1)$}] (I_7_1__Rationals) at (-12,0) {$\begin{smallmatrix}2&&&&2\\&4&4&4\\1&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(7,2)$}] (I_7_2__Rationals) at (-12,1) {$\begin{smallmatrix}1&&&&2\\&4&4&4\\2&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(7,3)$}] (I_7_3__Rationals) at (-4,8) {$\begin{smallmatrix}1&&&&1\\&3&3&3\\1&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(7,4)$}] (I_7_4__Rationals) at (-4,7) {$\begin{smallmatrix}1&&&&2\\&3&3&3\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(7,5)$}] (I_7_5__Rationals) at (-10,2) {$\begin{smallmatrix}3&&&&4\\&7&8&8\\3&&&&4\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(7,6)$}] (I_7_6__Rationals) at (-8,4) {$\begin{smallmatrix}3&&&&4\\&7&7&8\\3&&&&4\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARIshiftDDDDDDD}, brown]\tiny $I(7,7)$}] (I_7_7__Rationals) at (-6,6) {$\begin{smallmatrix}3&&&&4\\&7&7&7\\3&&&&4\end{smallmatrix}$};
	\node at (-12,2) {\ARDots};
	\draw[red,->] (I_5_5__Rationals) -- (I_4_1__Rationals);
	\draw[red,->] (I_5_5__Rationals) -- (I_4_2__Rationals);
	\draw[red,->] (I_4_7__Rationals) -- (I_4_3__Rationals);
	\draw[red,->] (I_4_7__Rationals) -- (I_4_4__Rationals);
	\draw[blue,->] (I_4_1__Rationals) -- (I_4_5__Rationals);
	\draw[blue,->] (I_4_2__Rationals) -- (I_4_5__Rationals);
	\draw[red,->] (I_5_6__Rationals) -- (I_4_5__Rationals);
	\draw[red,->] (I_4_5__Rationals) -- (I_4_6__Rationals);
	\draw[red,->] (I_5_7__Rationals) -- (I_4_6__Rationals);
	\draw[red,->] (I_4_6__Rationals) -- (I_4_7__Rationals);
	\draw[blue,->] (I_5_3__Rationals) -- (I_4_7__Rationals);
	\draw[blue,->] (I_5_4__Rationals) -- (I_4_7__Rationals);
	\draw[gray,dashed,->] (I_4_1__Rationals) -- (I_5_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_5__Rationals) -- (I_5_1__Rationals);
	\draw[gray,dashed,->] (I_4_2__Rationals) -- (I_5_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_5__Rationals) -- (I_5_2__Rationals);
	\draw[gray,dashed,->] (I_4_3__Rationals) -- (I_5_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_5_7__Rationals) -- (I_5_3__Rationals);
	\draw[gray,dashed,->] (I_4_4__Rationals) -- (I_5_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_5_7__Rationals) -- (I_5_4__Rationals);
	\draw[gray,dashed,->] (I_4_5__Rationals) -- (I_5_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_5_1__Rationals) -- (I_5_5__Rationals);
	\draw[blue,->] (I_5_2__Rationals) -- (I_5_5__Rationals);
	\draw[red,->] (I_6_6__Rationals) -- (I_5_5__Rationals);
	\draw[gray,dashed,->] (I_4_6__Rationals) -- (I_5_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_5_5__Rationals) -- (I_5_6__Rationals);
	\draw[red,->] (I_6_7__Rationals) -- (I_5_6__Rationals);
	\draw[gray,dashed,->] (I_4_7__Rationals) -- (I_5_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_5_6__Rationals) -- (I_5_7__Rationals);
	\draw[blue,->] (I_6_3__Rationals) -- (I_5_7__Rationals);
	\draw[blue,->] (I_6_4__Rationals) -- (I_5_7__Rationals);
	\draw[gray,dashed,->] (I_5_1__Rationals) -- (I_6_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_5__Rationals) -- (I_6_1__Rationals);
	\draw[gray,dashed,->] (I_5_2__Rationals) -- (I_6_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_5__Rationals) -- (I_6_2__Rationals);
	\draw[gray,dashed,->] (I_5_3__Rationals) -- (I_6_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_7__Rationals) -- (I_6_3__Rationals);
	\draw[gray,dashed,->] (I_5_4__Rationals) -- (I_6_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_7__Rationals) -- (I_6_4__Rationals);
	\draw[gray,dashed,->] (I_5_5__Rationals) -- (I_6_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_6_1__Rationals) -- (I_6_5__Rationals);
	\draw[blue,->] (I_6_2__Rationals) -- (I_6_5__Rationals);
	\draw[red,->] (I_7_6__Rationals) -- (I_6_5__Rationals);
	\draw[gray,dashed,->] (I_5_6__Rationals) -- (I_6_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_5__Rationals) -- (I_6_6__Rationals);
	\draw[red,->] (I_7_7__Rationals) -- (I_6_6__Rationals);
	\draw[gray,dashed,->] (I_5_7__Rationals) -- (I_6_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_6__Rationals) -- (I_6_7__Rationals);
	\draw[blue,->] (I_7_3__Rationals) -- (I_6_7__Rationals);
	\draw[blue,->] (I_7_4__Rationals) -- (I_6_7__Rationals);
	\draw[gray,dashed,->] (I_6_1__Rationals) -- (I_7_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_6_2__Rationals) -- (I_7_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_6_3__Rationals) -- (I_7_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_7__Rationals) -- (I_7_3__Rationals);
	\draw[gray,dashed,->] (I_6_4__Rationals) -- (I_7_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_7__Rationals) -- (I_7_4__Rationals);
	\draw[gray,dashed,->] (I_6_5__Rationals) -- (I_7_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_7_1__Rationals) -- (I_7_5__Rationals);
	\draw[blue,->] (I_7_2__Rationals) -- (I_7_5__Rationals);
	\draw[gray,dashed,->] (I_6_6__Rationals) -- (I_7_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_5__Rationals) -- (I_7_6__Rationals);
	\draw[gray,dashed,->] (I_6_7__Rationals) -- (I_7_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_6__Rationals) -- (I_7_7__Rationals);
\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{1}(1)$}] (RN_1_1_1__Rationals) at (4,0) {$\begin{smallmatrix}0&&&&0\\&0&0&1\\0&&&&0\end{smallmatrix}$};
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{2}(1)$}] (RN_1_2_1__Rationals) at (8,0) {$\begin{smallmatrix}1&&&&1\\&1&1&1\\1&&&&1\end{smallmatrix}$};
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{3}(1)$}] (RN_1_3_1__Rationals) at (12,0) {$\begin{smallmatrix}0&&&&0\\&1&0&0\\0&&&&0\end{smallmatrix}$};
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{4}(1)$}] (RN_1_4_1__Rationals) at (16,0) {$\begin{smallmatrix}0&&&&0\\&0&1&0\\0&&&&0\end{smallmatrix}$};
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{1}(1)$}] (RN_1_1_1__Rationals_repeated) at (20,0) {$\begin{smallmatrix}0&&&&0\\&0&0&1\\0&&&&0\end{smallmatrix}$};
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{1}(2)$}] (RN_1_1_2__Rationals) at (6,2) {$\begin{smallmatrix}1&&&&1\\&1&1&2\\1&&&&1\end{smallmatrix}$};
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{2}(2)$}] (RN_1_2_2__Rationals) at (10,2) {$\begin{smallmatrix}1&&&&1\\&2&1&1\\1&&&&1\end{smallmatrix}$};
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{3}(2)$}] (RN_1_3_2__Rationals) at (14,2) {$\begin{smallmatrix}0&&&&0\\&1&1&0\\0&&&&0\end{smallmatrix}$};
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{4}(2)$}] (RN_1_4_2__Rationals) at (18,2) {$\begin{smallmatrix}0&&&&0\\&0&1&1\\0&&&&0\end{smallmatrix}$};
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{4}(3)$}] (RN_1_4_3__Rationals) at (4,4) {$\begin{smallmatrix}1&&&&1\\&1&2&2\\1&&&&1\end{smallmatrix}$};
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{1}(3)$}] (RN_1_1_3__Rationals) at (8,4) {$\begin{smallmatrix}1&&&&1\\&2&1&2\\1&&&&1\end{smallmatrix}$};
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{2}(3)$}] (RN_1_2_3__Rationals) at (12,4) {$\begin{smallmatrix}1&&&&1\\&2&2&1\\1&&&&1\end{smallmatrix}$};
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{3}(3)$}] (RN_1_3_3__Rationals) at (16,4) {$\begin{smallmatrix}0&&&&0\\&1&1&1\\0&&&&0\end{smallmatrix}$};
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{4}(3)$}] (RN_1_4_3__Rationals_repeated) at (20,4) {$\begin{smallmatrix}1&&&&1\\&1&2&2\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{4}(4)$}] (RN_1_4_4__Rationals) at (6,6) {$\begin{smallmatrix}1&&&&1\\&2&2&2\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{1}(4)$}] (RN_1_1_4__Rationals) at (10,6) {$\begin{smallmatrix}1&&&&1\\&2&2&2\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{2}(4)$}] (RN_1_2_4__Rationals) at (14,6) {$\begin{smallmatrix}1&&&&1\\&2&2&2\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{3}(4)$}] (RN_1_3_4__Rationals) at (18,6) {$\begin{smallmatrix}1&&&&1\\&2&2&2\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{3}(5)$}] (RN_1_3_5__Rationals) at (4,8) {$\begin{smallmatrix}1&&&&1\\&3&2&2\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{4}(5)$}] (RN_1_4_5__Rationals) at (8,8) {$\begin{smallmatrix}1&&&&1\\&2&3&2\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{1}(5)$}] (RN_1_1_5__Rationals) at (12,8) {$\begin{smallmatrix}1&&&&1\\&2&2&3\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{2}(5)$}] (RN_1_2_5__Rationals) at (16,8) {$\begin{smallmatrix}2&&&&2\\&3&3&3\\2&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{1}^{3}(5)$}] (RN_1_3_5__Rationals_repeated) at (20,8) {$\begin{smallmatrix}1&&&&1\\&3&2&2\\1&&&&1\end{smallmatrix}$};
	\draw[blue,->] (RN_1_1_1__Rationals) -- (RN_1_1_2__Rationals);
	\draw[gray,dashed,->] (RN_1_1_1__Rationals) -- (RN_1_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_2__Rationals) -- (RN_1_2_1__Rationals);
	\draw[gray,dashed,->] (RN_1_1_2__Rationals) -- (RN_1_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_2__Rationals) -- (RN_1_1_3__Rationals);
	\draw[blue,->] (RN_1_2_1__Rationals) -- (RN_1_2_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_1__Rationals) -- (RN_1_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_2__Rationals) -- (RN_1_3_1__Rationals);
	\draw[gray,dashed,->] (RN_1_2_2__Rationals) -- (RN_1_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_2__Rationals) -- (RN_1_2_3__Rationals);
	\draw[blue,->] (RN_1_3_1__Rationals) -- (RN_1_3_2__Rationals);
	\draw[gray,dashed,->] (RN_1_3_1__Rationals) -- (RN_1_4_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_3_2__Rationals) -- (RN_1_4_1__Rationals);
	\draw[gray,dashed,->] (RN_1_3_2__Rationals) -- (RN_1_4_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_2__Rationals) -- (RN_1_3_3__Rationals);
	\draw[gray,dashed,->] (RN_1_4_1__Rationals) -- (RN_1_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_4_1__Rationals) -- (RN_1_4_2__Rationals);
	\draw[red,->] (RN_1_4_2__Rationals) -- (RN_1_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=193,in=-13] (RN_1_4_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_4_2__Rationals) -- (RN_1_4_3__Rationals_repeated);
	\draw[red,->] (RN_1_4_3__Rationals) -- (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_4_3__Rationals) -- (RN_1_4_4__Rationals);
	\draw[gray,dashed,->] (RN_1_4_3__Rationals) -- (RN_1_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_4_4__Rationals) -- (RN_1_1_3__Rationals);
	\draw[gray,dashed,->] (RN_1_4_4__Rationals) -- (RN_1_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_4_4__Rationals) -- (RN_1_4_5__Rationals);
	\draw[red,->] (RN_1_1_3__Rationals) -- (RN_1_2_2__Rationals);
	\draw[blue,->] (RN_1_1_3__Rationals) -- (RN_1_1_4__Rationals);
	\draw[gray,dashed,->] (RN_1_1_3__Rationals) -- (RN_1_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_4__Rationals) -- (RN_1_2_3__Rationals);
	\draw[gray,dashed,->] (RN_1_1_4__Rationals) -- (RN_1_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_4__Rationals) -- (RN_1_1_5__Rationals);
	\draw[red,->] (RN_1_2_3__Rationals) -- (RN_1_3_2__Rationals);
	\draw[blue,->] (RN_1_2_3__Rationals) -- (RN_1_2_4__Rationals);
	\draw[gray,dashed,->] (RN_1_2_3__Rationals) -- (RN_1_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_4__Rationals) -- (RN_1_3_3__Rationals);
	\draw[gray,dashed,->] (RN_1_2_4__Rationals) -- (RN_1_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_4__Rationals) -- (RN_1_2_5__Rationals);
	\draw[red,->] (RN_1_3_3__Rationals) -- (RN_1_4_2__Rationals);
	\draw[gray,dashed,->] (RN_1_3_3__Rationals) -- (RN_1_4_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_3__Rationals) -- (RN_1_3_4__Rationals);
	\draw[red,->] (RN_1_3_4__Rationals) -- (RN_1_4_3__Rationals_repeated);
	\draw[gray,dashed,->,out=193,in=-13] (RN_1_3_4__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_4_4__Rationals);
	\draw[blue,->] (RN_1_3_4__Rationals) -- (RN_1_3_5__Rationals_repeated);
	\draw[red,->] (RN_1_3_5__Rationals) -- (RN_1_4_4__Rationals);
	\draw[gray,dashed,->] (RN_1_3_5__Rationals) -- (RN_1_4_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_4_5__Rationals) -- (RN_1_1_4__Rationals);
	\draw[gray,dashed,->] (RN_1_4_5__Rationals) -- (RN_1_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_5__Rationals) -- (RN_1_2_4__Rationals);
	\draw[gray,dashed,->] (RN_1_1_5__Rationals) -- (RN_1_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_5__Rationals) -- (RN_1_3_4__Rationals);
	\draw[gray,dashed,->] (RN_1_2_5__Rationals) -- (RN_1_3_5__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_1_1_1__Rationals) -- (RN_1_4_3__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals_repeated) -- (RN_1_4_3__Rationals_repeated);
	\draw[dashed,-] (RN_1_4_3__Rationals) -- (RN_1_3_5__Rationals);
	\draw[dashed,-] (RN_1_4_3__Rationals_repeated) -- (RN_1_3_5__Rationals_repeated);
\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_2_1_1__Rationals) at (4,0) {$\begin{smallmatrix}1&&&&0\\&1&1&1\\0&&&&1\end{smallmatrix}$};
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{\infty}^{2}(1)$}] (RN_2_2_1__Rationals) at (8,0) {$\begin{smallmatrix}0&&&&1\\&1&1&1\\1&&&&0\end{smallmatrix}$};
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_2_1_1__Rationals_repeated) at (12,0) {$\begin{smallmatrix}1&&&&0\\&1&1&1\\0&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{\infty}^{1}(2)$}] (RN_2_1_2__Rationals) at (6,2) {$\begin{smallmatrix}1&&&&1\\&2&2&2\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{\infty}^{2}(2)$}] (RN_2_2_2__Rationals) at (10,2) {$\begin{smallmatrix}1&&&&1\\&2&2&2\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_2_2_3__Rationals) at (4,4) {$\begin{smallmatrix}1&&&&2\\&3&3&3\\2&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{\infty}^{1}(3)$}] (RN_2_1_3__Rationals) at (8,4) {$\begin{smallmatrix}2&&&&1\\&3&3&3\\1&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_2_2_3__Rationals_repeated) at (12,4) {$\begin{smallmatrix}1&&&&2\\&3&3&3\\2&&&&1\end{smallmatrix}$};
	\draw[blue,->] (RN_2_1_1__Rationals) -- (RN_2_1_2__Rationals);
	\draw[gray,dashed,->] (RN_2_1_1__Rationals) -- (RN_2_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_2__Rationals) -- (RN_2_2_1__Rationals);
	\draw[gray,dashed,->] (RN_2_1_2__Rationals) -- (RN_2_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_1_2__Rationals) -- (RN_2_1_3__Rationals);
	\draw[gray,dashed,->] (RN_2_2_1__Rationals) -- (RN_2_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_2_1__Rationals) -- (RN_2_2_2__Rationals);
	\draw[red,->] (RN_2_2_2__Rationals) -- (RN_2_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=219,in=-39] (RN_2_2_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_2_1_2__Rationals);
	\draw[blue,->] (RN_2_2_2__Rationals) -- (RN_2_2_3__Rationals_repeated);
	\draw[red,->] (RN_2_2_3__Rationals) -- (RN_2_1_2__Rationals);
	\draw[gray,dashed,->] (RN_2_2_3__Rationals) -- (RN_2_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_3__Rationals) -- (RN_2_2_2__Rationals);
	\draw[gray,dashed,->] (RN_2_1_3__Rationals) -- (RN_2_2_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_2_1_1__Rationals) -- (RN_2_2_3__Rationals);
	\draw[dashed,-] (RN_2_1_1__Rationals_repeated) -- (RN_2_2_3__Rationals_repeated);
\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{0}^{1}(1)$}] (RN_3_1_1__Rationals) at (4,0) {$\begin{smallmatrix}1&&&&1\\&1&1&1\\0&&&&0\end{smallmatrix}$};
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{0}^{2}(1)$}] (RN_3_2_1__Rationals) at (8,0) {$\begin{smallmatrix}0&&&&0\\&1&1&1\\1&&&&1\end{smallmatrix}$};
	\node[seltwoDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{0}^{1}(1)$}] (RN_3_1_1__Rationals_repeated) at (12,0) {$\begin{smallmatrix}1&&&&1\\&1&1&1\\0&&&&0\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{0}^{1}(2)$}] (RN_3_1_2__Rationals) at (6,2) {$\begin{smallmatrix}1&&&&1\\&2&2&2\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{0}^{2}(2)$}] (RN_3_2_2__Rationals) at (10,2) {$\begin{smallmatrix}1&&&&1\\&2&2&2\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{0}^{2}(3)$}] (RN_3_2_3__Rationals) at (4,4) {$\begin{smallmatrix}1&&&&1\\&3&3&3\\2&&&&2\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{0}^{1}(3)$}] (RN_3_1_3__Rationals) at (8,4) {$\begin{smallmatrix}2&&&&2\\&3&3&3\\1&&&&1\end{smallmatrix}$};
	\node[noselDDDDDDD, label={[shift={\ARRshiftDDDDDDD}, brown]\tiny $R_{0}^{2}(3)$}] (RN_3_2_3__Rationals_repeated) at (12,4) {$\begin{smallmatrix}1&&&&1\\&3&3&3\\2&&&&2\end{smallmatrix}$};
	\draw[blue,->] (RN_3_1_1__Rationals) -- (RN_3_1_2__Rationals);
	\draw[gray,dashed,->] (RN_3_1_1__Rationals) -- (RN_3_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_3_1_2__Rationals) -- (RN_3_2_1__Rationals);
	\draw[gray,dashed,->] (RN_3_1_2__Rationals) -- (RN_3_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_3_1_2__Rationals) -- (RN_3_1_3__Rationals);
	\draw[gray,dashed,->] (RN_3_2_1__Rationals) -- (RN_3_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_3_2_1__Rationals) -- (RN_3_2_2__Rationals);
	\draw[red,->] (RN_3_2_2__Rationals) -- (RN_3_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=219,in=-39] (RN_3_2_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_3_1_2__Rationals);
	\draw[blue,->] (RN_3_2_2__Rationals) -- (RN_3_2_3__Rationals_repeated);
	\draw[red,->] (RN_3_2_3__Rationals) -- (RN_3_1_2__Rationals);
	\draw[gray,dashed,->] (RN_3_2_3__Rationals) -- (RN_3_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_3_1_3__Rationals) -- (RN_3_2_2__Rationals);
	\draw[gray,dashed,->] (RN_3_1_3__Rationals) -- (RN_3_2_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_3_1_1__Rationals) -- (RN_3_2_3__Rationals);
	\draw[dashed,-] (RN_3_1_1__Rationals_repeated) -- (RN_3_2_3__Rationals_repeated);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}
%\newpage
%\end{document}

\end{figure}
\begin{fleqn}
\begin{align*}
R_{0}^{1}(1):\ & \bigl(I(3,4),P(0,2)\bigr),\ \bigl(I(2,3),P(1,1)\bigr),\ \bigl(I(1,4),P(2,2)\bigr),\ \bigl(I(0,3),P(3,1)\bigr)\\
R_{0}^{2}(1):\ & \bigl(I(3,3),P(0,1)\bigr),\ \bigl(I(2,4),P(1,2)\bigr),\ \bigl(I(1,3),P(2,1)\bigr),\ \bigl(I(0,4),P(3,2)\bigr)\\
\end{align*}
\end{fleqn}
\clearpage

\begin{lrbox}{\boxDm}$\delta =\begin{smallmatrix}1 &  &  &  &  & 1\\
 & 2 & 2 & \cdots & 2\\
1 &  &  &  &  & 1
\end{smallmatrix}
\begin{bmatrix}1 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 & 1\\
0 & 1 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 & 1\\
0 & 0 & 1 & 0 & 0 & 0 & 0 & \cdots & 0 & 0\\
0 & 0 & 0 & 1 & 0 & 0 & 0 & \cdots & 0 & 0\\
0 & 0 & 1 & 1 & 1 & 1 & 1 & \cdots & 1 & 1\\
0 & 0 & 1 & 1 & 0 & 1 & 1 & \cdots & 1 & 1\\
0 & 0 & 1 & 1 & 0 & 0 & 1 & \cdots & 1 & 1\\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \ddots & \ddots & \vdots & \vdots\\
0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 1 & 1\\
0 & 0 & 1 & 1 & 0 & 0 & 0 & \cdots & 0 & 1
\end{bmatrix}
\quad
\Phi_{\Delta(\widetilde{\mathbb{D}}_{m})}=\begin{bmatrix}-1 & 0 & 0 & 0 & 1 & 0 & 0 & \cdots & 0\\
0 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 0\\
-1 & -1 & 0 & 1 & 1 & 0 & 0 & \cdots & 0\\
-1 & -1 & 1 & 0 & 1 & 0 & 0 & \cdots & 0\\
-1 & -1 & 0 & 0 & 1 & 1 & 0 & \cdots & 0\\
-1 & -1 & 0 & 0 & 1 & 0 & 1 & \cdots & 0\\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \ddots & \ddots & \vdots\\
-1 & -1 & 0 & 0 & 1 & 0 & 0 & \cdots & 1\\
-1 & -1 & 1 & 1 & 1 & 0 & 0 & \cdots & 0
\end{bmatrix}

==> (inline-50) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(0,1)$}] (P_0_1__Rationals) at (4,6) {$\begin{smallmatrix}&&0\\&&0\\1&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(0,2)$}] (P_0_2__Rationals) at (2,3) {$\begin{smallmatrix}&&0\\&&0\\0&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(0,3)$}] (P_0_3__Rationals) at (0,0) {$\begin{smallmatrix}&&0\\&&0\\0&0&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(0,4)$}] (P_0_4__Rationals) at (2,-3) {$\begin{smallmatrix}&&0\\&&0\\0&0&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(0,5)$}] (P_0_5__Rationals) at (4,-6) {$\begin{smallmatrix}&&0\\&&0\\0&0&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(0,6)$}] (P_0_6__Rationals) at (2,1) {$\begin{smallmatrix}&&0\\&&1\\0&0&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(0,7)$}] (P_0_7__Rationals) at (4,2) {$\begin{smallmatrix}&&1\\&&1\\0&0&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(1,1)$}] (P_1_1__Rationals) at (8,6) {$\begin{smallmatrix}&&0\\&&1\\0&0&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(1,2)$}] (P_1_2__Rationals) at (6,3) {$\begin{smallmatrix}&&0\\&&1\\1&1&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(1,3)$}] (P_1_3__Rationals) at (4,0) {$\begin{smallmatrix}&&0\\&&1\\0&1&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(1,4)$}] (P_1_4__Rationals) at (6,-3) {$\begin{smallmatrix}&&0\\&&1\\0&1&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(1,5)$}] (P_1_5__Rationals) at (8,-6) {$\begin{smallmatrix}&&0\\&&1\\0&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(1,6)$}] (P_1_6__Rationals) at (6,1) {$\begin{smallmatrix}&&1\\&&1\\0&1&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(1,7)$}] (P_1_7__Rationals) at (8,2) {$\begin{smallmatrix}&&0\\&&0\\0&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(2,1)$}] (P_2_1__Rationals) at (12,6) {$\begin{smallmatrix}&&1\\&&1\\0&1&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(2,2)$}] (P_2_2__Rationals) at (10,3) {$\begin{smallmatrix}&&1\\&&2\\0&1&3&2&1\end{smallmatrix}$};
	\node[seloneEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(2,3)$}] (P_2_3__Rationals) at (8,0) {$\begin{smallmatrix}&&1\\&&2\\1&2&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(2,4)$}] (P_2_4__Rationals) at (10,-3) {$\begin{smallmatrix}&&1\\&&2\\1&2&3&1&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(2,5)$}] (P_2_5__Rationals) at (12,-6) {$\begin{smallmatrix}&&1\\&&1\\1&1&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(2,6)$}] (P_2_6__Rationals) at (10,1) {$\begin{smallmatrix}&&0\\&&1\\1&2&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(2,7)$}] (P_2_7__Rationals) at (12,2) {$\begin{smallmatrix}&&0\\&&1\\1&1&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(3,1)$}] (P_3_1__Rationals) at (16,6) {$\begin{smallmatrix}&&0\\&&1\\1&2&2&1&0\end{smallmatrix}$};
	\node[seloneEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(3,2)$}] (P_3_2__Rationals) at (14,3) {$\begin{smallmatrix}&&1\\&&2\\1&3&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(3,3)$}] (P_3_3__Rationals) at (12,0) {$\begin{smallmatrix}&&1\\&&3\\1&3&5&3&1\end{smallmatrix}$};
	\node[seloneEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(3,4)$}] (P_3_4__Rationals) at (14,-3) {$\begin{smallmatrix}&&1\\&&2\\1&2&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(3,5)$}] (P_3_5__Rationals) at (16,-6) {$\begin{smallmatrix}&&0\\&&1\\0&1&2&2&1\end{smallmatrix}$};
	\node[seloneEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(3,6)$}] (P_3_6__Rationals) at (14,1) {$\begin{smallmatrix}&&1\\&&3\\1&2&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(3,7)$}] (P_3_7__Rationals) at (16,2) {$\begin{smallmatrix}&&1\\&&2\\0&1&2&1&0\end{smallmatrix}$};
	\node[seloneEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(4,1)$}] (P_4_1__Rationals) at (20,6) {$\begin{smallmatrix}&&1\\&&2\\1&1&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(4,2)$}] (P_4_2__Rationals) at (18,3) {$\begin{smallmatrix}&&1\\&&3\\2&3&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(4,3)$}] (P_4_3__Rationals) at (16,0) {$\begin{smallmatrix}&&2\\&&4\\2&4&7&4&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(4,4)$}] (P_4_4__Rationals) at (18,-3) {$\begin{smallmatrix}&&1\\&&3\\1&3&5&3&2\end{smallmatrix}$};
	\node[seloneEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(4,5)$}] (P_4_5__Rationals) at (20,-6) {$\begin{smallmatrix}&&1\\&&2\\1&2&3&1&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(4,6)$}] (P_4_6__Rationals) at (18,1) {$\begin{smallmatrix}&&2\\&&3\\1&3&5&3&1\end{smallmatrix}$};
	\node[seloneEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(4,7)$}] (P_4_7__Rationals) at (20,2) {$\begin{smallmatrix}&&1\\&&1\\1&2&3&2&1\end{smallmatrix}$};
	\node at (20,0) {\ARDots};
	\draw[blue,->] (P_0_2__Rationals) -- (P_0_1__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_0_2__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_0_4__Rationals);
	\draw[blue,->] (P_0_4__Rationals) -- (P_0_5__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_0_6__Rationals);
	\draw[blue,->] (P_0_6__Rationals) -- (P_0_7__Rationals);
	\draw[gray,dashed,->] (P_0_1__Rationals) -- (P_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_2__Rationals) -- (P_1_1__Rationals);
	\draw[blue,->] (P_0_1__Rationals) -- (P_1_2__Rationals);
	\draw[gray,dashed,->] (P_0_2__Rationals) -- (P_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_3__Rationals) -- (P_1_2__Rationals);
	\draw[blue,->] (P_0_2__Rationals) -- (P_1_3__Rationals);
	\draw[gray,dashed,->] (P_0_3__Rationals) -- (P_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_4__Rationals) -- (P_1_3__Rationals);
	\draw[blue,->] (P_0_6__Rationals) -- (P_1_3__Rationals);
	\draw[gray,dashed,->] (P_0_4__Rationals) -- (P_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_5__Rationals) -- (P_1_4__Rationals);
	\draw[blue,->] (P_1_3__Rationals) -- (P_1_4__Rationals);
	\draw[gray,dashed,->] (P_0_5__Rationals) -- (P_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_4__Rationals) -- (P_1_5__Rationals);
	\draw[gray,dashed,->] (P_0_6__Rationals) -- (P_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_7__Rationals) -- (P_1_6__Rationals);
	\draw[blue,->] (P_1_3__Rationals) -- (P_1_6__Rationals);
	\draw[gray,dashed,->] (P_0_7__Rationals) -- (P_1_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_6__Rationals) -- (P_1_7__Rationals);
	\draw[gray,dashed,->] (P_1_1__Rationals) -- (P_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_2__Rationals) -- (P_2_1__Rationals);
	\draw[blue,->] (P_1_1__Rationals) -- (P_2_2__Rationals);
	\draw[gray,dashed,->] (P_1_2__Rationals) -- (P_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_3__Rationals) -- (P_2_2__Rationals);
	\draw[blue,->] (P_1_2__Rationals) -- (P_2_3__Rationals);
	\draw[gray,dashed,->] (P_1_3__Rationals) -- (P_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_4__Rationals) -- (P_2_3__Rationals);
	\draw[blue,->] (P_1_6__Rationals) -- (P_2_3__Rationals);
	\draw[gray,dashed,->] (P_1_4__Rationals) -- (P_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_5__Rationals) -- (P_2_4__Rationals);
	\draw[red,->] (P_2_3__Rationals) -- (P_2_4__Rationals);
	\draw[gray,dashed,->] (P_1_5__Rationals) -- (P_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_4__Rationals) -- (P_2_5__Rationals);
	\draw[gray,dashed,->] (P_1_6__Rationals) -- (P_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_7__Rationals) -- (P_2_6__Rationals);
	\draw[red,->] (P_2_3__Rationals) -- (P_2_6__Rationals);
	\draw[gray,dashed,->] (P_1_7__Rationals) -- (P_2_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_6__Rationals) -- (P_2_7__Rationals);
	\draw[gray,dashed,->] (P_2_1__Rationals) -- (P_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_2__Rationals) -- (P_3_1__Rationals);
	\draw[blue,->] (P_2_1__Rationals) -- (P_3_2__Rationals);
	\draw[gray,dashed,->] (P_2_2__Rationals) -- (P_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_3__Rationals) -- (P_3_2__Rationals);
	\draw[blue,->] (P_2_2__Rationals) -- (P_3_3__Rationals);
	\draw[gray,dashed,->] (P_2_3__Rationals) -- (P_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_4__Rationals) -- (P_3_3__Rationals);
	\draw[blue,->] (P_2_6__Rationals) -- (P_3_3__Rationals);
	\draw[gray,dashed,->] (P_2_4__Rationals) -- (P_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_5__Rationals) -- (P_3_4__Rationals);
	\draw[red,->] (P_3_3__Rationals) -- (P_3_4__Rationals);
	\draw[gray,dashed,->] (P_2_5__Rationals) -- (P_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_4__Rationals) -- (P_3_5__Rationals);
	\draw[gray,dashed,->] (P_2_6__Rationals) -- (P_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_7__Rationals) -- (P_3_6__Rationals);
	\draw[red,->] (P_3_3__Rationals) -- (P_3_6__Rationals);
	\draw[gray,dashed,->] (P_2_7__Rationals) -- (P_3_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_6__Rationals) -- (P_3_7__Rationals);
	\draw[gray,dashed,->] (P_3_1__Rationals) -- (P_4_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_4_2__Rationals) -- (P_4_1__Rationals);
	\draw[blue,->] (P_3_1__Rationals) -- (P_4_2__Rationals);
	\draw[gray,dashed,->] (P_3_2__Rationals) -- (P_4_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_4_3__Rationals) -- (P_4_2__Rationals);
	\draw[blue,->] (P_3_2__Rationals) -- (P_4_3__Rationals);
	\draw[gray,dashed,->] (P_3_3__Rationals) -- (P_4_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_4__Rationals) -- (P_4_3__Rationals);
	\draw[blue,->] (P_3_6__Rationals) -- (P_4_3__Rationals);
	\draw[gray,dashed,->] (P_3_4__Rationals) -- (P_4_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_5__Rationals) -- (P_4_4__Rationals);
	\draw[red,->] (P_4_3__Rationals) -- (P_4_4__Rationals);
	\draw[gray,dashed,->] (P_3_5__Rationals) -- (P_4_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_4_4__Rationals) -- (P_4_5__Rationals);
	\draw[gray,dashed,->] (P_3_6__Rationals) -- (P_4_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_7__Rationals) -- (P_4_6__Rationals);
	\draw[red,->] (P_4_3__Rationals) -- (P_4_6__Rationals);
	\draw[gray,dashed,->] (P_3_7__Rationals) -- (P_4_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_4_6__Rationals) -- (P_4_7__Rationals);
\end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node at (0,3) {\ARDots};
	\node at (0,-3) {\ARDots};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(5,1)$}] (P_5_1__Rationals) at (4,6) {$\begin{smallmatrix}&&1\\&&2\\0&2&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(5,2)$}] (P_5_2__Rationals) at (2,3) {$\begin{smallmatrix}&&2\\&&4\\1&3&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(5,3)$}] (P_5_3__Rationals) at (0,0) {$\begin{smallmatrix}&&2\\&&5\\2&5&8&5&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(5,4)$}] (P_5_4__Rationals) at (2,-3) {$\begin{smallmatrix}&&2\\&&4\\2&4&6&3&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(5,5)$}] (P_5_5__Rationals) at (4,-6) {$\begin{smallmatrix}&&1\\&&2\\1&2&3&2&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(5,6)$}] (P_5_6__Rationals) at (2,1) {$\begin{smallmatrix}&&1\\&&3\\2&4&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(5,7)$}] (P_5_7__Rationals) at (4,2) {$\begin{smallmatrix}&&0\\&&2\\1&2&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(6,1)$}] (P_6_1__Rationals) at (8,6) {$\begin{smallmatrix}&&1\\&&2\\2&3&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(6,2)$}] (P_6_2__Rationals) at (6,3) {$\begin{smallmatrix}&&2\\&&4\\2&5&7&4&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(6,3)$}] (P_6_3__Rationals) at (4,0) {$\begin{smallmatrix}&&3\\&&6\\3&6&10&6&3\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(6,4)$}] (P_6_4__Rationals) at (6,-3) {$\begin{smallmatrix}&&2\\&&4\\2&4&7&5&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(6,5)$}] (P_6_5__Rationals) at (8,-6) {$\begin{smallmatrix}&&1\\&&2\\1&2&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(6,6)$}] (P_6_6__Rationals) at (6,1) {$\begin{smallmatrix}&&2\\&&5\\2&4&7&4&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(6,7)$}] (P_6_7__Rationals) at (8,2) {$\begin{smallmatrix}&&2\\&&3\\1&2&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(7,1)$}] (P_7_1__Rationals) at (12,6) {$\begin{smallmatrix}&&1\\&&3\\1&2&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(7,2)$}] (P_7_2__Rationals) at (10,3) {$\begin{smallmatrix}&&2\\&&5\\3&5&8&5&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(7,3)$}] (P_7_3__Rationals) at (8,0) {$\begin{smallmatrix}&&3\\&&7\\3&7&11&7&3\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(7,4)$}] (P_7_4__Rationals) at (10,-3) {$\begin{smallmatrix}&&2\\&&5\\2&5&8&5&3\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(7,5)$}] (P_7_5__Rationals) at (12,-6) {$\begin{smallmatrix}&&1\\&&3\\1&3&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(7,6)$}] (P_7_6__Rationals) at (10,1) {$\begin{smallmatrix}&&3\\&&5\\2&5&8&5&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(7,7)$}] (P_7_7__Rationals) at (12,2) {$\begin{smallmatrix}&&1\\&&2\\1&3&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(8,1)$}] (P_8_1__Rationals) at (16,6) {$\begin{smallmatrix}&&2\\&&3\\1&3&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(8,2)$}] (P_8_2__Rationals) at (14,3) {$\begin{smallmatrix}&&3\\&&6\\2&5&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(8,3)$}] (P_8_3__Rationals) at (12,0) {$\begin{smallmatrix}&&4\\&&8\\4&8&13&8&4\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(8,4)$}] (P_8_4__Rationals) at (14,-3) {$\begin{smallmatrix}&&3\\&&6\\3&6&9&5&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(8,5)$}] (P_8_5__Rationals) at (16,-6) {$\begin{smallmatrix}&&2\\&&3\\2&3&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(8,6)$}] (P_8_6__Rationals) at (14,1) {$\begin{smallmatrix}&&2\\&&5\\3&6&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(8,7)$}] (P_8_7__Rationals) at (16,2) {$\begin{smallmatrix}&&1\\&&3\\2&3&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(9,1)$}] (P_9_1__Rationals) at (20,6) {$\begin{smallmatrix}&&1\\&&3\\2&4&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(9,2)$}] (P_9_2__Rationals) at (18,3) {$\begin{smallmatrix}&&3\\&&6\\3&7&10&6&3\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(9,3)$}] (P_9_3__Rationals) at (16,0) {$\begin{smallmatrix}&&4\\&&9\\4&9&14&9&4\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(9,4)$}] (P_9_4__Rationals) at (18,-3) {$\begin{smallmatrix}&&3\\&&6\\3&6&10&7&3\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(9,5)$}] (P_9_5__Rationals) at (20,-6) {$\begin{smallmatrix}&&1\\&&3\\1&3&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(9,6)$}] (P_9_6__Rationals) at (18,1) {$\begin{smallmatrix}&&3\\&&7\\3&6&10&6&3\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARPshiftEEEEEEE}, brown]\tiny $P(9,7)$}] (P_9_7__Rationals) at (20,2) {$\begin{smallmatrix}&&2\\&&4\\1&3&5&3&1\end{smallmatrix}$};
	\node at (20,0) {\ARDots};
	\draw[red,->] (P_5_2__Rationals) -- (P_5_1__Rationals);
	\draw[red,->] (P_5_3__Rationals) -- (P_5_2__Rationals);
	\draw[red,->] (P_5_3__Rationals) -- (P_5_4__Rationals);
	\draw[red,->] (P_5_4__Rationals) -- (P_5_5__Rationals);
	\draw[red,->] (P_5_3__Rationals) -- (P_5_6__Rationals);
	\draw[red,->] (P_5_6__Rationals) -- (P_5_7__Rationals);
	\draw[gray,dashed,->] (P_5_1__Rationals) -- (P_6_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_6_2__Rationals) -- (P_6_1__Rationals);
	\draw[blue,->] (P_5_1__Rationals) -- (P_6_2__Rationals);
	\draw[gray,dashed,->] (P_5_2__Rationals) -- (P_6_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_6_3__Rationals) -- (P_6_2__Rationals);
	\draw[blue,->] (P_5_2__Rationals) -- (P_6_3__Rationals);
	\draw[gray,dashed,->] (P_5_3__Rationals) -- (P_6_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_5_4__Rationals) -- (P_6_3__Rationals);
	\draw[blue,->] (P_5_6__Rationals) -- (P_6_3__Rationals);
	\draw[gray,dashed,->] (P_5_4__Rationals) -- (P_6_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_5_5__Rationals) -- (P_6_4__Rationals);
	\draw[red,->] (P_6_3__Rationals) -- (P_6_4__Rationals);
	\draw[gray,dashed,->] (P_5_5__Rationals) -- (P_6_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_6_4__Rationals) -- (P_6_5__Rationals);
	\draw[gray,dashed,->] (P_5_6__Rationals) -- (P_6_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_5_7__Rationals) -- (P_6_6__Rationals);
	\draw[red,->] (P_6_3__Rationals) -- (P_6_6__Rationals);
	\draw[gray,dashed,->] (P_5_7__Rationals) -- (P_6_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_6_6__Rationals) -- (P_6_7__Rationals);
	\draw[gray,dashed,->] (P_6_1__Rationals) -- (P_7_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_7_2__Rationals) -- (P_7_1__Rationals);
	\draw[blue,->] (P_6_1__Rationals) -- (P_7_2__Rationals);
	\draw[gray,dashed,->] (P_6_2__Rationals) -- (P_7_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_7_3__Rationals) -- (P_7_2__Rationals);
	\draw[blue,->] (P_6_2__Rationals) -- (P_7_3__Rationals);
	\draw[gray,dashed,->] (P_6_3__Rationals) -- (P_7_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_6_4__Rationals) -- (P_7_3__Rationals);
	\draw[blue,->] (P_6_6__Rationals) -- (P_7_3__Rationals);
	\draw[gray,dashed,->] (P_6_4__Rationals) -- (P_7_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_6_5__Rationals) -- (P_7_4__Rationals);
	\draw[red,->] (P_7_3__Rationals) -- (P_7_4__Rationals);
	\draw[gray,dashed,->] (P_6_5__Rationals) -- (P_7_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_7_4__Rationals) -- (P_7_5__Rationals);
	\draw[gray,dashed,->] (P_6_6__Rationals) -- (P_7_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_6_7__Rationals) -- (P_7_6__Rationals);
	\draw[red,->] (P_7_3__Rationals) -- (P_7_6__Rationals);
	\draw[gray,dashed,->] (P_6_7__Rationals) -- (P_7_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_7_6__Rationals) -- (P_7_7__Rationals);
	\draw[gray,dashed,->] (P_7_1__Rationals) -- (P_8_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_8_2__Rationals) -- (P_8_1__Rationals);
	\draw[blue,->] (P_7_1__Rationals) -- (P_8_2__Rationals);
	\draw[gray,dashed,->] (P_7_2__Rationals) -- (P_8_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_8_3__Rationals) -- (P_8_2__Rationals);
	\draw[blue,->] (P_7_2__Rationals) -- (P_8_3__Rationals);
	\draw[gray,dashed,->] (P_7_3__Rationals) -- (P_8_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_7_4__Rationals) -- (P_8_3__Rationals);
	\draw[blue,->] (P_7_6__Rationals) -- (P_8_3__Rationals);
	\draw[gray,dashed,->] (P_7_4__Rationals) -- (P_8_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_7_5__Rationals) -- (P_8_4__Rationals);
	\draw[red,->] (P_8_3__Rationals) -- (P_8_4__Rationals);
	\draw[gray,dashed,->] (P_7_5__Rationals) -- (P_8_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_8_4__Rationals) -- (P_8_5__Rationals);
	\draw[gray,dashed,->] (P_7_6__Rationals) -- (P_8_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_7_7__Rationals) -- (P_8_6__Rationals);
	\draw[red,->] (P_8_3__Rationals) -- (P_8_6__Rationals);
	\draw[gray,dashed,->] (P_7_7__Rationals) -- (P_8_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_8_6__Rationals) -- (P_8_7__Rationals);
	\draw[gray,dashed,->] (P_8_1__Rationals) -- (P_9_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_9_2__Rationals) -- (P_9_1__Rationals);
	\draw[blue,->] (P_8_1__Rationals) -- (P_9_2__Rationals);
	\draw[gray,dashed,->] (P_8_2__Rationals) -- (P_9_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_9_3__Rationals) -- (P_9_2__Rationals);
	\draw[blue,->] (P_8_2__Rationals) -- (P_9_3__Rationals);
	\draw[gray,dashed,->] (P_8_3__Rationals) -- (P_9_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_8_4__Rationals) -- (P_9_3__Rationals);
	\draw[blue,->] (P_8_6__Rationals) -- (P_9_3__Rationals);
	\draw[gray,dashed,->] (P_8_4__Rationals) -- (P_9_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_8_5__Rationals) -- (P_9_4__Rationals);
	\draw[red,->] (P_9_3__Rationals) -- (P_9_4__Rationals);
	\draw[gray,dashed,->] (P_8_5__Rationals) -- (P_9_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_9_4__Rationals) -- (P_9_5__Rationals);
	\draw[gray,dashed,->] (P_8_6__Rationals) -- (P_9_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_8_7__Rationals) -- (P_9_6__Rationals);
	\draw[red,->] (P_9_3__Rationals) -- (P_9_6__Rationals);
	\draw[gray,dashed,->] (P_8_7__Rationals) -- (P_9_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_9_6__Rationals) -- (P_9_7__Rationals);
\end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(0,1)$}] (I_0_1__Rationals) at (4,6) {$\begin{smallmatrix}&&0\\&&0\\1&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(0,2)$}] (I_0_2__Rationals) at (2,3) {$\begin{smallmatrix}&&0\\&&0\\1&1&0&0&0\end{smallmatrix}$};
	\node[seloneEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(0,3)$}] (I_0_3__Rationals) at (0,0) {$\begin{smallmatrix}&&1\\&&1\\1&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(0,4)$}] (I_0_4__Rationals) at (2,-3) {$\begin{smallmatrix}&&0\\&&0\\0&0&0&1&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(0,5)$}] (I_0_5__Rationals) at (4,-6) {$\begin{smallmatrix}&&0\\&&0\\0&0&0&0&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(0,6)$}] (I_0_6__Rationals) at (2,1) {$\begin{smallmatrix}&&1\\&&1\\0&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(0,7)$}] (I_0_7__Rationals) at (4,2) {$\begin{smallmatrix}&&1\\&&0\\0&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(1,1)$}] (I_1_1__Rationals) at (0,6) {$\begin{smallmatrix}&&0\\&&0\\0&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(1,2)$}] (I_1_2__Rationals) at (-2,3) {$\begin{smallmatrix}&&1\\&&1\\0&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(1,3)$}] (I_1_3__Rationals) at (-4,0) {$\begin{smallmatrix}&&1\\&&2\\1&2&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(1,4)$}] (I_1_4__Rationals) at (-2,-3) {$\begin{smallmatrix}&&1\\&&1\\1&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(1,5)$}] (I_1_5__Rationals) at (0,-6) {$\begin{smallmatrix}&&0\\&&0\\0&0&0&1&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(1,6)$}] (I_1_6__Rationals) at (-2,1) {$\begin{smallmatrix}&&0\\&&1\\1&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(1,7)$}] (I_1_7__Rationals) at (0,2) {$\begin{smallmatrix}&&0\\&&1\\0&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(2,1)$}] (I_2_1__Rationals) at (-4,6) {$\begin{smallmatrix}&&1\\&&1\\0&0&1&1&1\end{smallmatrix}$};
	\node[seloneEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(2,2)$}] (I_2_2__Rationals) at (-6,3) {$\begin{smallmatrix}&&1\\&&2\\1&1&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(2,3)$}] (I_2_3__Rationals) at (-8,0) {$\begin{smallmatrix}&&2\\&&3\\2&3&4&3&2\end{smallmatrix}$};
	\node[seloneEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(2,4)$}] (I_2_4__Rationals) at (-6,-3) {$\begin{smallmatrix}&&1\\&&2\\1&2&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(2,5)$}] (I_2_5__Rationals) at (-4,-6) {$\begin{smallmatrix}&&1\\&&1\\1&1&1&0&0\end{smallmatrix}$};
	\node[seloneEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(2,6)$}] (I_2_6__Rationals) at (-6,1) {$\begin{smallmatrix}&&1\\&&1\\1&2&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(2,7)$}] (I_2_7__Rationals) at (-4,2) {$\begin{smallmatrix}&&0\\&&0\\1&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(3,1)$}] (I_3_1__Rationals) at (-8,6) {$\begin{smallmatrix}&&0\\&&1\\1&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(3,2)$}] (I_3_2__Rationals) at (-10,3) {$\begin{smallmatrix}&&1\\&&2\\2&3&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(3,3)$}] (I_3_3__Rationals) at (-12,0) {$\begin{smallmatrix}&&2\\&&4\\2&4&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(3,4)$}] (I_3_4__Rationals) at (-10,-3) {$\begin{smallmatrix}&&1\\&&2\\1&2&3&3&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(3,5)$}] (I_3_5__Rationals) at (-8,-6) {$\begin{smallmatrix}&&0\\&&1\\0&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(3,6)$}] (I_3_6__Rationals) at (-10,1) {$\begin{smallmatrix}&&2\\&&3\\1&2&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(3,7)$}] (I_3_7__Rationals) at (-8,2) {$\begin{smallmatrix}&&1\\&&1\\0&1&1&1&0\end{smallmatrix}$};
	\node[seloneEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(4,1)$}] (I_4_1__Rationals) at (-12,6) {$\begin{smallmatrix}&&1\\&&1\\1&2&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(4,2)$}] (I_4_2__Rationals) at (-14,3) {$\begin{smallmatrix}&&2\\&&3\\1&3&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(4,3)$}] (I_4_3__Rationals) at (-16,0) {$\begin{smallmatrix}&&3\\&&5\\3&5&7&5&3\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(4,4)$}] (I_4_4__Rationals) at (-14,-3) {$\begin{smallmatrix}&&2\\&&3\\2&3&4&3&1\end{smallmatrix}$};
	\node[seloneEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(4,5)$}] (I_4_5__Rationals) at (-12,-6) {$\begin{smallmatrix}&&1\\&&1\\1&1&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(4,6)$}] (I_4_6__Rationals) at (-14,1) {$\begin{smallmatrix}&&1\\&&3\\2&3&4&3&2\end{smallmatrix}$};
	\node[seloneEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(4,7)$}] (I_4_7__Rationals) at (-12,2) {$\begin{smallmatrix}&&1\\&&2\\1&1&2&1&1\end{smallmatrix}$};
	\node at (-16,3) {\ARDots};
	\node at (-16,-3) {\ARDots};
	\draw[red,->] (I_0_2__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_0_3__Rationals) -- (I_0_2__Rationals);
	\draw[blue,->] (I_1_1__Rationals) -- (I_0_2__Rationals);
	\draw[blue,->] (I_1_2__Rationals) -- (I_0_3__Rationals);
	\draw[blue,->] (I_1_4__Rationals) -- (I_0_3__Rationals);
	\draw[blue,->] (I_1_6__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_0_3__Rationals) -- (I_0_4__Rationals);
	\draw[blue,->] (I_1_5__Rationals) -- (I_0_4__Rationals);
	\draw[red,->] (I_0_4__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_0_3__Rationals) -- (I_0_6__Rationals);
	\draw[blue,->] (I_1_7__Rationals) -- (I_0_6__Rationals);
	\draw[red,->] (I_0_6__Rationals) -- (I_0_7__Rationals);
	\draw[gray,dashed,->] (I_0_1__Rationals) -- (I_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_2__Rationals) -- (I_1_1__Rationals);
	\draw[gray,dashed,->] (I_0_2__Rationals) -- (I_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_3__Rationals) -- (I_1_2__Rationals);
	\draw[blue,->] (I_2_1__Rationals) -- (I_1_2__Rationals);
	\draw[gray,dashed,->] (I_0_3__Rationals) -- (I_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_2_2__Rationals) -- (I_1_3__Rationals);
	\draw[blue,->] (I_2_4__Rationals) -- (I_1_3__Rationals);
	\draw[blue,->] (I_2_6__Rationals) -- (I_1_3__Rationals);
	\draw[gray,dashed,->] (I_0_4__Rationals) -- (I_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_3__Rationals) -- (I_1_4__Rationals);
	\draw[blue,->] (I_2_5__Rationals) -- (I_1_4__Rationals);
	\draw[gray,dashed,->] (I_0_5__Rationals) -- (I_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_4__Rationals) -- (I_1_5__Rationals);
	\draw[gray,dashed,->] (I_0_6__Rationals) -- (I_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_3__Rationals) -- (I_1_6__Rationals);
	\draw[blue,->] (I_2_7__Rationals) -- (I_1_6__Rationals);
	\draw[gray,dashed,->] (I_0_7__Rationals) -- (I_1_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_6__Rationals) -- (I_1_7__Rationals);
	\draw[gray,dashed,->] (I_1_1__Rationals) -- (I_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_2_1__Rationals);
	\draw[gray,dashed,->] (I_1_2__Rationals) -- (I_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_3__Rationals) -- (I_2_2__Rationals);
	\draw[blue,->] (I_3_1__Rationals) -- (I_2_2__Rationals);
	\draw[gray,dashed,->] (I_1_3__Rationals) -- (I_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_3_2__Rationals) -- (I_2_3__Rationals);
	\draw[blue,->] (I_3_4__Rationals) -- (I_2_3__Rationals);
	\draw[blue,->] (I_3_6__Rationals) -- (I_2_3__Rationals);
	\draw[gray,dashed,->] (I_1_4__Rationals) -- (I_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_3__Rationals) -- (I_2_4__Rationals);
	\draw[blue,->] (I_3_5__Rationals) -- (I_2_4__Rationals);
	\draw[gray,dashed,->] (I_1_5__Rationals) -- (I_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_4__Rationals) -- (I_2_5__Rationals);
	\draw[gray,dashed,->] (I_1_6__Rationals) -- (I_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_3__Rationals) -- (I_2_6__Rationals);
	\draw[blue,->] (I_3_7__Rationals) -- (I_2_6__Rationals);
	\draw[gray,dashed,->] (I_1_7__Rationals) -- (I_2_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_6__Rationals) -- (I_2_7__Rationals);
	\draw[gray,dashed,->] (I_2_1__Rationals) -- (I_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_3_1__Rationals);
	\draw[gray,dashed,->] (I_2_2__Rationals) -- (I_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_3__Rationals) -- (I_3_2__Rationals);
	\draw[blue,->] (I_4_1__Rationals) -- (I_3_2__Rationals);
	\draw[gray,dashed,->] (I_2_3__Rationals) -- (I_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_4_2__Rationals) -- (I_3_3__Rationals);
	\draw[blue,->] (I_4_4__Rationals) -- (I_3_3__Rationals);
	\draw[blue,->] (I_4_6__Rationals) -- (I_3_3__Rationals);
	\draw[gray,dashed,->] (I_2_4__Rationals) -- (I_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_3__Rationals) -- (I_3_4__Rationals);
	\draw[blue,->] (I_4_5__Rationals) -- (I_3_4__Rationals);
	\draw[gray,dashed,->] (I_2_5__Rationals) -- (I_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_4__Rationals) -- (I_3_5__Rationals);
	\draw[gray,dashed,->] (I_2_6__Rationals) -- (I_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_3__Rationals) -- (I_3_6__Rationals);
	\draw[blue,->] (I_4_7__Rationals) -- (I_3_6__Rationals);
	\draw[gray,dashed,->] (I_2_7__Rationals) -- (I_3_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_6__Rationals) -- (I_3_7__Rationals);
	\draw[gray,dashed,->] (I_3_1__Rationals) -- (I_4_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_2__Rationals) -- (I_4_1__Rationals);
	\draw[gray,dashed,->] (I_3_2__Rationals) -- (I_4_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_3__Rationals) -- (I_4_2__Rationals);
	\draw[gray,dashed,->] (I_3_3__Rationals) -- (I_4_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_3_4__Rationals) -- (I_4_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_3__Rationals) -- (I_4_4__Rationals);
	\draw[gray,dashed,->] (I_3_5__Rationals) -- (I_4_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_4__Rationals) -- (I_4_5__Rationals);
	\draw[gray,dashed,->] (I_3_6__Rationals) -- (I_4_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_3__Rationals) -- (I_4_6__Rationals);
	\draw[gray,dashed,->] (I_3_7__Rationals) -- (I_4_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_6__Rationals) -- (I_4_7__Rationals);
\end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node at (4,0) {\ARDots};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(5,1)$}] (I_5_1__Rationals) at (4,6) {$\begin{smallmatrix}&&1\\&&2\\0&1&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(5,2)$}] (I_5_2__Rationals) at (2,3) {$\begin{smallmatrix}&&2\\&&4\\2&3&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(5,3)$}] (I_5_3__Rationals) at (0,0) {$\begin{smallmatrix}&&3\\&&6\\3&6&8&6&3\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(5,4)$}] (I_5_4__Rationals) at (2,-3) {$\begin{smallmatrix}&&2\\&&4\\2&4&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(5,5)$}] (I_5_5__Rationals) at (4,-6) {$\begin{smallmatrix}&&1\\&&2\\1&2&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(5,6)$}] (I_5_6__Rationals) at (2,1) {$\begin{smallmatrix}&&2\\&&3\\2&4&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(5,7)$}] (I_5_7__Rationals) at (4,2) {$\begin{smallmatrix}&&0\\&&1\\1&2&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(6,1)$}] (I_6_1__Rationals) at (0,6) {$\begin{smallmatrix}&&1\\&&2\\2&2&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(6,2)$}] (I_6_2__Rationals) at (-2,3) {$\begin{smallmatrix}&&2\\&&4\\3&5&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(6,3)$}] (I_6_3__Rationals) at (-4,0) {$\begin{smallmatrix}&&4\\&&7\\4&7&10&7&4\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(6,4)$}] (I_6_4__Rationals) at (-2,-3) {$\begin{smallmatrix}&&2\\&&4\\2&4&6&5&3\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(6,5)$}] (I_6_5__Rationals) at (0,-6) {$\begin{smallmatrix}&&1\\&&2\\1&2&3&2&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(6,6)$}] (I_6_6__Rationals) at (-2,1) {$\begin{smallmatrix}&&3\\&&5\\2&4&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(6,7)$}] (I_6_7__Rationals) at (0,2) {$\begin{smallmatrix}&&2\\&&2\\1&2&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(7,1)$}] (I_7_1__Rationals) at (-4,6) {$\begin{smallmatrix}&&1\\&&2\\1&3&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(7,2)$}] (I_7_2__Rationals) at (-6,3) {$\begin{smallmatrix}&&3\\&&5\\2&5&7&5&3\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(7,3)$}] (I_7_3__Rationals) at (-8,0) {$\begin{smallmatrix}&&4\\&&8\\4&8&11&8&4\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(7,4)$}] (I_7_4__Rationals) at (-6,-3) {$\begin{smallmatrix}&&3\\&&5\\3&5&7&5&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(7,5)$}] (I_7_5__Rationals) at (-4,-6) {$\begin{smallmatrix}&&1\\&&2\\1&2&3&3&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(7,6)$}] (I_7_6__Rationals) at (-6,1) {$\begin{smallmatrix}&&2\\&&5\\3&5&7&5&3\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(7,7)$}] (I_7_7__Rationals) at (-4,2) {$\begin{smallmatrix}&&1\\&&3\\1&2&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(8,1)$}] (I_8_1__Rationals) at (-8,6) {$\begin{smallmatrix}&&2\\&&3\\1&2&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(8,2)$}] (I_8_2__Rationals) at (-10,3) {$\begin{smallmatrix}&&3\\&&6\\3&5&8&6&3\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(8,3)$}] (I_8_3__Rationals) at (-12,0) {$\begin{smallmatrix}&&5\\&&9\\5&9&13&9&5\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(8,4)$}] (I_8_4__Rationals) at (-10,-3) {$\begin{smallmatrix}&&3\\&&6\\3&6&8&5&3\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(8,5)$}] (I_8_5__Rationals) at (-8,-6) {$\begin{smallmatrix}&&2\\&&3\\2&3&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(8,6)$}] (I_8_6__Rationals) at (-10,1) {$\begin{smallmatrix}&&3\\&&5\\3&6&8&6&3\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(8,7)$}] (I_8_7__Rationals) at (-8,2) {$\begin{smallmatrix}&&1\\&&2\\2&3&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(9,1)$}] (I_9_1__Rationals) at (-12,6) {$\begin{smallmatrix}&&1\\&&3\\2&3&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(9,2)$}] (I_9_2__Rationals) at (-14,3) {$\begin{smallmatrix}&&3\\&&6\\4&7&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(9,3)$}] (I_9_3__Rationals) at (-16,0) {$\begin{smallmatrix}&&5\\&&10\\5&10&14&10&5\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(9,4)$}] (I_9_4__Rationals) at (-14,-3) {$\begin{smallmatrix}&&3\\&&6\\3&6&9&7&4\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(9,5)$}] (I_9_5__Rationals) at (-12,-6) {$\begin{smallmatrix}&&1\\&&3\\1&3&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(9,6)$}] (I_9_6__Rationals) at (-14,1) {$\begin{smallmatrix}&&4\\&&7\\3&6&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARIshiftEEEEEEE}, brown]\tiny $I(9,7)$}] (I_9_7__Rationals) at (-12,2) {$\begin{smallmatrix}&&2\\&&3\\1&3&4&3&1\end{smallmatrix}$};
	\node at (-16,3) {\ARDots};
	\node at (-16,-3) {\ARDots};
	\draw[red,->] (I_5_2__Rationals) -- (I_5_1__Rationals);
	\draw[red,->] (I_5_3__Rationals) -- (I_5_2__Rationals);
	\draw[blue,->] (I_6_1__Rationals) -- (I_5_2__Rationals);
	\draw[blue,->] (I_6_2__Rationals) -- (I_5_3__Rationals);
	\draw[blue,->] (I_6_4__Rationals) -- (I_5_3__Rationals);
	\draw[blue,->] (I_6_6__Rationals) -- (I_5_3__Rationals);
	\draw[red,->] (I_5_3__Rationals) -- (I_5_4__Rationals);
	\draw[blue,->] (I_6_5__Rationals) -- (I_5_4__Rationals);
	\draw[red,->] (I_5_4__Rationals) -- (I_5_5__Rationals);
	\draw[red,->] (I_5_3__Rationals) -- (I_5_6__Rationals);
	\draw[blue,->] (I_6_7__Rationals) -- (I_5_6__Rationals);
	\draw[red,->] (I_5_6__Rationals) -- (I_5_7__Rationals);
	\draw[gray,dashed,->] (I_5_1__Rationals) -- (I_6_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_2__Rationals) -- (I_6_1__Rationals);
	\draw[gray,dashed,->] (I_5_2__Rationals) -- (I_6_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_3__Rationals) -- (I_6_2__Rationals);
	\draw[blue,->] (I_7_1__Rationals) -- (I_6_2__Rationals);
	\draw[gray,dashed,->] (I_5_3__Rationals) -- (I_6_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_7_2__Rationals) -- (I_6_3__Rationals);
	\draw[blue,->] (I_7_4__Rationals) -- (I_6_3__Rationals);
	\draw[blue,->] (I_7_6__Rationals) -- (I_6_3__Rationals);
	\draw[gray,dashed,->] (I_5_4__Rationals) -- (I_6_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_3__Rationals) -- (I_6_4__Rationals);
	\draw[blue,->] (I_7_5__Rationals) -- (I_6_4__Rationals);
	\draw[gray,dashed,->] (I_5_5__Rationals) -- (I_6_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_4__Rationals) -- (I_6_5__Rationals);
	\draw[gray,dashed,->] (I_5_6__Rationals) -- (I_6_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_3__Rationals) -- (I_6_6__Rationals);
	\draw[blue,->] (I_7_7__Rationals) -- (I_6_6__Rationals);
	\draw[gray,dashed,->] (I_5_7__Rationals) -- (I_6_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_6__Rationals) -- (I_6_7__Rationals);
	\draw[gray,dashed,->] (I_6_1__Rationals) -- (I_7_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_2__Rationals) -- (I_7_1__Rationals);
	\draw[gray,dashed,->] (I_6_2__Rationals) -- (I_7_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_3__Rationals) -- (I_7_2__Rationals);
	\draw[blue,->] (I_8_1__Rationals) -- (I_7_2__Rationals);
	\draw[gray,dashed,->] (I_6_3__Rationals) -- (I_7_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_8_2__Rationals) -- (I_7_3__Rationals);
	\draw[blue,->] (I_8_4__Rationals) -- (I_7_3__Rationals);
	\draw[blue,->] (I_8_6__Rationals) -- (I_7_3__Rationals);
	\draw[gray,dashed,->] (I_6_4__Rationals) -- (I_7_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_3__Rationals) -- (I_7_4__Rationals);
	\draw[blue,->] (I_8_5__Rationals) -- (I_7_4__Rationals);
	\draw[gray,dashed,->] (I_6_5__Rationals) -- (I_7_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_4__Rationals) -- (I_7_5__Rationals);
	\draw[gray,dashed,->] (I_6_6__Rationals) -- (I_7_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_3__Rationals) -- (I_7_6__Rationals);
	\draw[blue,->] (I_8_7__Rationals) -- (I_7_6__Rationals);
	\draw[gray,dashed,->] (I_6_7__Rationals) -- (I_7_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_6__Rationals) -- (I_7_7__Rationals);
	\draw[gray,dashed,->] (I_7_1__Rationals) -- (I_8_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_2__Rationals) -- (I_8_1__Rationals);
	\draw[gray,dashed,->] (I_7_2__Rationals) -- (I_8_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_3__Rationals) -- (I_8_2__Rationals);
	\draw[blue,->] (I_9_1__Rationals) -- (I_8_2__Rationals);
	\draw[gray,dashed,->] (I_7_3__Rationals) -- (I_8_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_9_2__Rationals) -- (I_8_3__Rationals);
	\draw[blue,->] (I_9_4__Rationals) -- (I_8_3__Rationals);
	\draw[blue,->] (I_9_6__Rationals) -- (I_8_3__Rationals);
	\draw[gray,dashed,->] (I_7_4__Rationals) -- (I_8_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_3__Rationals) -- (I_8_4__Rationals);
	\draw[blue,->] (I_9_5__Rationals) -- (I_8_4__Rationals);
	\draw[gray,dashed,->] (I_7_5__Rationals) -- (I_8_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_4__Rationals) -- (I_8_5__Rationals);
	\draw[gray,dashed,->] (I_7_6__Rationals) -- (I_8_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_3__Rationals) -- (I_8_6__Rationals);
	\draw[blue,->] (I_9_7__Rationals) -- (I_8_6__Rationals);
	\draw[gray,dashed,->] (I_7_7__Rationals) -- (I_8_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_6__Rationals) -- (I_8_7__Rationals);
	\draw[gray,dashed,->] (I_8_1__Rationals) -- (I_9_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_2__Rationals) -- (I_9_1__Rationals);
	\draw[gray,dashed,->] (I_8_2__Rationals) -- (I_9_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_3__Rationals) -- (I_9_2__Rationals);
	\draw[gray,dashed,->] (I_8_3__Rationals) -- (I_9_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_8_4__Rationals) -- (I_9_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_3__Rationals) -- (I_9_4__Rationals);
	\draw[gray,dashed,->] (I_8_5__Rationals) -- (I_9_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_4__Rationals) -- (I_9_5__Rationals);
	\draw[gray,dashed,->] (I_8_6__Rationals) -- (I_9_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_3__Rationals) -- (I_9_6__Rationals);
	\draw[gray,dashed,->] (I_8_7__Rationals) -- (I_9_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_6__Rationals) -- (I_9_7__Rationals);
\end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{1}^{1}(1)$}] (RN_1_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&&1\\&&1\\0&0&1&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{1}^{2}(1)$}] (RN_1_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&&0\\&&0\\0&1&1&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{1}^{3}(1)$}] (RN_1_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&&0\\&&1\\1&1&1&0&0\end{smallmatrix}$};
	\node[seltwoEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{1}^{1}(1)$}] (RN_1_1_1__Rationals_repeated) at (16,0) {$\begin{smallmatrix}&&1\\&&1\\0&0&1&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{1}^{1}(2)$}] (RN_1_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&&1\\&&1\\0&1&2&2&1\end{smallmatrix}$};
	\node[seltwoEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{1}^{2}(2)$}] (RN_1_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&&0\\&&1\\1&2&2&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{1}^{3}(2)$}] (RN_1_3_2__Rationals) at (14,2) {$\begin{smallmatrix}&&1\\&&2\\1&1&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{1}^{3}(3)$}] (RN_1_3_3__Rationals) at (4,4) {$\begin{smallmatrix}&&1\\&&2\\1&2&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{1}^{1}(3)$}] (RN_1_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&&1\\&&2\\1&2&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{1}^{2}(3)$}] (RN_1_2_3__Rationals) at (12,4) {$\begin{smallmatrix}&&1\\&&2\\1&2&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{1}^{3}(3)$}] (RN_1_3_3__Rationals_repeated) at (16,4) {$\begin{smallmatrix}&&1\\&&2\\1&2&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{1}^{3}(4)$}] (RN_1_3_4__Rationals) at (6,6) {$\begin{smallmatrix}&&1\\&&3\\2&3&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{1}^{1}(4)$}] (RN_1_1_4__Rationals) at (10,6) {$\begin{smallmatrix}&&2\\&&3\\1&2&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{1}^{2}(4)$}] (RN_1_2_4__Rationals) at (14,6) {$\begin{smallmatrix}&&1\\&&2\\1&3&4&3&2\end{smallmatrix}$};
	\draw[blue,->] (RN_1_1_1__Rationals) -- (RN_1_1_2__Rationals);
	\draw[gray,dashed,->] (RN_1_1_1__Rationals) -- (RN_1_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_2__Rationals) -- (RN_1_2_1__Rationals);
	\draw[gray,dashed,->] (RN_1_1_2__Rationals) -- (RN_1_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_2__Rationals) -- (RN_1_1_3__Rationals);
	\draw[blue,->] (RN_1_2_1__Rationals) -- (RN_1_2_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_1__Rationals) -- (RN_1_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_2__Rationals) -- (RN_1_3_1__Rationals);
	\draw[gray,dashed,->] (RN_1_2_2__Rationals) -- (RN_1_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_2__Rationals) -- (RN_1_2_3__Rationals);
	\draw[gray,dashed,->] (RN_1_3_1__Rationals) -- (RN_1_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_1__Rationals) -- (RN_1_3_2__Rationals);
	\draw[red,->] (RN_1_3_2__Rationals) -- (RN_1_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_1_3_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_3_2__Rationals) -- (RN_1_3_3__Rationals_repeated);
	\draw[red,->] (RN_1_3_3__Rationals) -- (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_3_3__Rationals) -- (RN_1_3_4__Rationals);
	\draw[gray,dashed,->] (RN_1_3_3__Rationals) -- (RN_1_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_3_4__Rationals) -- (RN_1_1_3__Rationals);
	\draw[gray,dashed,->] (RN_1_3_4__Rationals) -- (RN_1_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_3__Rationals) -- (RN_1_2_2__Rationals);
	\draw[blue,->] (RN_1_1_3__Rationals) -- (RN_1_1_4__Rationals);
	\draw[gray,dashed,->] (RN_1_1_3__Rationals) -- (RN_1_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_4__Rationals) -- (RN_1_2_3__Rationals);
	\draw[gray,dashed,->] (RN_1_1_4__Rationals) -- (RN_1_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_3__Rationals) -- (RN_1_3_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_3__Rationals) -- (RN_1_3_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_3__Rationals) -- (RN_1_2_4__Rationals);
	\draw[red,->] (RN_1_2_4__Rationals) -- (RN_1_3_3__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_1_2_4__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_3_4__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals) -- (RN_1_3_3__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals_repeated) -- (RN_1_3_3__Rationals_repeated);
	\node (LeftTopPhantom_1) at (4,6) {};
	\draw[dashed,-] (RN_1_3_3__Rationals) -- (LeftTopPhantom_1);
	\node (RightTopPhantom_1) at (16,6) {};
	\draw[dashed,-] (RN_1_3_3__Rationals_repeated) -- (RightTopPhantom_1);
\end{tikzpicture}

==> (inline-55) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{0}^{1}(1)$}] (RN_2_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&&0\\&&1\\0&0&1&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{0}^{2}(1)$}] (RN_2_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&&1\\&&1\\0&1&1&0&0\end{smallmatrix}$};
	\node[seltwoEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{0}^{3}(1)$}] (RN_2_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&&0\\&&0\\1&1&1&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{0}^{1}(1)$}] (RN_2_1_1__Rationals_repeated) at (16,0) {$\begin{smallmatrix}&&0\\&&1\\0&0&1&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{0}^{1}(2)$}] (RN_2_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&&1\\&&2\\0&1&2&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{0}^{2}(2)$}] (RN_2_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&&1\\&&1\\1&2&2&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{0}^{3}(2)$}] (RN_2_3_2__Rationals) at (14,2) {$\begin{smallmatrix}&&0\\&&1\\1&1&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{0}^{3}(3)$}] (RN_2_3_3__Rationals) at (4,4) {$\begin{smallmatrix}&&1\\&&2\\1&2&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{0}^{1}(3)$}] (RN_2_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&&1\\&&2\\1&2&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{0}^{2}(3)$}] (RN_2_2_3__Rationals) at (12,4) {$\begin{smallmatrix}&&1\\&&2\\1&2&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{0}^{3}(3)$}] (RN_2_3_3__Rationals_repeated) at (16,4) {$\begin{smallmatrix}&&1\\&&2\\1&2&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{0}^{3}(4)$}] (RN_2_3_4__Rationals) at (6,6) {$\begin{smallmatrix}&&1\\&&2\\2&3&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{0}^{1}(4)$}] (RN_2_1_4__Rationals) at (10,6) {$\begin{smallmatrix}&&1\\&&3\\1&2&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{0}^{2}(4)$}] (RN_2_2_4__Rationals) at (14,6) {$\begin{smallmatrix}&&2\\&&3\\1&3&4&2&1\end{smallmatrix}$};
	\draw[blue,->] (RN_2_1_1__Rationals) -- (RN_2_1_2__Rationals);
	\draw[gray,dashed,->] (RN_2_1_1__Rationals) -- (RN_2_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_2__Rationals) -- (RN_2_2_1__Rationals);
	\draw[gray,dashed,->] (RN_2_1_2__Rationals) -- (RN_2_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_1_2__Rationals) -- (RN_2_1_3__Rationals);
	\draw[blue,->] (RN_2_2_1__Rationals) -- (RN_2_2_2__Rationals);
	\draw[gray,dashed,->] (RN_2_2_1__Rationals) -- (RN_2_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_2_2__Rationals) -- (RN_2_3_1__Rationals);
	\draw[gray,dashed,->] (RN_2_2_2__Rationals) -- (RN_2_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_2_2__Rationals) -- (RN_2_2_3__Rationals);
	\draw[gray,dashed,->] (RN_2_3_1__Rationals) -- (RN_2_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_3_1__Rationals) -- (RN_2_3_2__Rationals);
	\draw[red,->] (RN_2_3_2__Rationals) -- (RN_2_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_2_3_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_2_1_2__Rationals);
	\draw[blue,->] (RN_2_3_2__Rationals) -- (RN_2_3_3__Rationals_repeated);
	\draw[red,->] (RN_2_3_3__Rationals) -- (RN_2_1_2__Rationals);
	\draw[blue,->] (RN_2_3_3__Rationals) -- (RN_2_3_4__Rationals);
	\draw[gray,dashed,->] (RN_2_3_3__Rationals) -- (RN_2_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_3_4__Rationals) -- (RN_2_1_3__Rationals);
	\draw[gray,dashed,->] (RN_2_3_4__Rationals) -- (RN_2_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_3__Rationals) -- (RN_2_2_2__Rationals);
	\draw[blue,->] (RN_2_1_3__Rationals) -- (RN_2_1_4__Rationals);
	\draw[gray,dashed,->] (RN_2_1_3__Rationals) -- (RN_2_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_4__Rationals) -- (RN_2_2_3__Rationals);
	\draw[gray,dashed,->] (RN_2_1_4__Rationals) -- (RN_2_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_2_3__Rationals) -- (RN_2_3_2__Rationals);
	\draw[gray,dashed,->] (RN_2_2_3__Rationals) -- (RN_2_3_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_2_3__Rationals) -- (RN_2_2_4__Rationals);
	\draw[red,->] (RN_2_2_4__Rationals) -- (RN_2_3_3__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_2_2_4__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_2_3_4__Rationals);
	\draw[dashed,-] (RN_2_1_1__Rationals) -- (RN_2_3_3__Rationals);
	\draw[dashed,-] (RN_2_1_1__Rationals_repeated) -- (RN_2_3_3__Rationals_repeated);
	\node (LeftTopPhantom_2) at (4,6) {};
	\draw[dashed,-] (RN_2_3_3__Rationals) -- (LeftTopPhantom_2);
	\node (RightTopPhantom_2) at (16,6) {};
	\draw[dashed,-] (RN_2_3_3__Rationals_repeated) -- (RightTopPhantom_2);
\end{tikzpicture}

==> (inline-56) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_3_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&&0\\&&1\\0&1&1&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{\infty}^{2}(1)$}] (RN_3_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&&1\\&&1\\1&1&2&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_3_1_1__Rationals_repeated) at (12,0) {$\begin{smallmatrix}&&0\\&&1\\0&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{\infty}^{1}(2)$}] (RN_3_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&&1\\&&2\\1&2&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{\infty}^{2}(2)$}] (RN_3_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&&1\\&&2\\1&2&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_3_2_3__Rationals) at (4,4) {$\begin{smallmatrix}&&2\\&&3\\2&3&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{\infty}^{1}(3)$}] (RN_3_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&&1\\&&3\\1&3&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEE, label={[shift={\ARRshiftEEEEEEE}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_3_2_3__Rationals_repeated) at (12,4) {$\begin{smallmatrix}&&2\\&&3\\2&3&5&3&2\end{smallmatrix}$};
	\draw[blue,->] (RN_3_1_1__Rationals) -- (RN_3_1_2__Rationals);
	\draw[gray,dashed,->] (RN_3_1_1__Rationals) -- (RN_3_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_3_1_2__Rationals) -- (RN_3_2_1__Rationals);
	\draw[gray,dashed,->] (RN_3_1_2__Rationals) -- (RN_3_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_3_1_2__Rationals) -- (RN_3_1_3__Rationals);
	\draw[gray,dashed,->] (RN_3_2_1__Rationals) -- (RN_3_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_3_2_1__Rationals) -- (RN_3_2_2__Rationals);
	\draw[red,->] (RN_3_2_2__Rationals) -- (RN_3_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=219,in=-39] (RN_3_2_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_3_1_2__Rationals);
	\draw[blue,->] (RN_3_2_2__Rationals) -- (RN_3_2_3__Rationals_repeated);
	\draw[red,->] (RN_3_2_3__Rationals) -- (RN_3_1_2__Rationals);
	\draw[gray,dashed,->] (RN_3_2_3__Rationals) -- (RN_3_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_3_1_3__Rationals) -- (RN_3_2_2__Rationals);
	\draw[gray,dashed,->] (RN_3_1_3__Rationals) -- (RN_3_2_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_3_1_1__Rationals) -- (RN_3_2_3__Rationals);
	\draw[dashed,-] (RN_3_1_1__Rationals_repeated) -- (RN_3_2_3__Rationals_repeated);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}
%\newpage
%\end{document}

\end{figure}
\begin{fleqn}
\begin{align*}
R_{\infty}^{1}(1):\ & \bigl(I(1,1),P(1,1)\bigr),\ \bigl(I(1,5),P(1,5)\bigr),\ \bigl(I(1,7),P(1,7)\bigr)\\
R_{\infty}^{2}(1):\ & \bigl(I(2,1),P(0,1)\bigr),\ \bigl(I(2,5),P(0,5)\bigr),\ \bigl(I(2,7),P(0,7)\bigr),\ \bigl(I(0,1),P(2,1)\bigr),\ \bigl(I(0,5),P(2,5)\bigr)\\
 & \bigl(I(0,7),P(2,7)\bigr)\\
\end{align*}
\end{fleqn}
\clearpage

\begin{lrbox}{\boxEEEEEEEE}$\delta =\begin{smallmatrix}&&&2\\1&2&3&4&3&2&1\end{smallmatrix}
\begin{bmatrix}1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
1 & 1 & 0 & 0 & 0 & 0 & 0 & 0\\
1 & 1 & 1 & 0 & 0 & 0 & 0 & 0\\
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 0\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 0\\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0\\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1\end{bmatrix}\qquad\Phi_{\Delta(\widetilde{\mathbb{E}}_{7})} = \begin{bmatrix}0 & 0 & 0 & -1 & 1 & 0 & 0 & 1\\
1 & 0 & 0 & -1 & 1 & 0 & 0 & 1\\
0 & 1 & 0 & -1 & 1 & 0 & 0 & 1\\
0 & 0 & 1 & -1 & 1 & 0 & 0 & 1\\
0 & 0 & 1 & -1 & 0 & 1 & 0 & 1\\
0 & 0 & 1 & -1 & 0 & 0 & 1 & 1\\
0 & 0 & 1 & -1 & 0 & 0 & 0 & 1\\
0 & 0 & 1 & -1 & 1 & 0 & 0 & 0\end{bmatrix}

==> (inline-57) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(0,1)$}] (P_0_1__Rationals) at (6,9) {$\begin{smallmatrix}&&&0\\1&1&1&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(0,2)$}] (P_0_2__Rationals) at (4,6) {$\begin{smallmatrix}&&&0\\0&1&1&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(0,3)$}] (P_0_3__Rationals) at (2,3) {$\begin{smallmatrix}&&&0\\0&0&1&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(0,4)$}] (P_0_4__Rationals) at (0,0) {$\begin{smallmatrix}&&&0\\0&0&0&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(0,5)$}] (P_0_5__Rationals) at (2,-3) {$\begin{smallmatrix}&&&0\\0&0&0&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(0,6)$}] (P_0_6__Rationals) at (4,-6) {$\begin{smallmatrix}&&&0\\0&0&0&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(0,7)$}] (P_0_7__Rationals) at (6,-9) {$\begin{smallmatrix}&&&0\\0&0&0&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(0,8)$}] (P_0_8__Rationals) at (2,1) {$\begin{smallmatrix}&&&1\\0&0&0&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(1,1)$}] (P_1_1__Rationals) at (10,9) {$\begin{smallmatrix}&&&1\\0&0&0&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(1,2)$}] (P_1_2__Rationals) at (8,6) {$\begin{smallmatrix}&&&1\\1&1&1&2&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(1,3)$}] (P_1_3__Rationals) at (6,3) {$\begin{smallmatrix}&&&1\\0&1&1&2&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(1,4)$}] (P_1_4__Rationals) at (4,0) {$\begin{smallmatrix}&&&1\\0&0&1&2&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(1,5)$}] (P_1_5__Rationals) at (6,-3) {$\begin{smallmatrix}&&&1\\0&0&1&2&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(1,6)$}] (P_1_6__Rationals) at (8,-6) {$\begin{smallmatrix}&&&1\\0&0&1&2&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(1,7)$}] (P_1_7__Rationals) at (10,-9) {$\begin{smallmatrix}&&&1\\0&0&1&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(1,8)$}] (P_1_8__Rationals) at (6,1) {$\begin{smallmatrix}&&&0\\0&0&1&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(2,1)$}] (P_2_1__Rationals) at (14,9) {$\begin{smallmatrix}&&&0\\0&0&1&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(2,2)$}] (P_2_2__Rationals) at (12,6) {$\begin{smallmatrix}&&&1\\0&0&1&2&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(2,3)$}] (P_2_3__Rationals) at (10,3) {$\begin{smallmatrix}&&&1\\1&1&2&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(2,4)$}] (P_2_4__Rationals) at (8,0) {$\begin{smallmatrix}&&&1\\0&1&2&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(2,5)$}] (P_2_5__Rationals) at (10,-3) {$\begin{smallmatrix}&&&1\\0&1&2&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(2,6)$}] (P_2_6__Rationals) at (12,-6) {$\begin{smallmatrix}&&&1\\0&1&2&2&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(2,7)$}] (P_2_7__Rationals) at (14,-9) {$\begin{smallmatrix}&&&0\\0&1&1&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(2,8)$}] (P_2_8__Rationals) at (10,1) {$\begin{smallmatrix}&&&1\\0&1&1&2&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(3,1)$}] (P_3_1__Rationals) at (18,9) {$\begin{smallmatrix}&&&1\\0&1&1&2&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(3,2)$}] (P_3_2__Rationals) at (16,6) {$\begin{smallmatrix}&&&1\\0&1&2&3&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(3,3)$}] (P_3_3__Rationals) at (14,3) {$\begin{smallmatrix}&&&2\\0&1&2&4&3&2&1\end{smallmatrix}$};
	\node[seloneEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(3,4)$}] (P_3_4__Rationals) at (12,0) {$\begin{smallmatrix}&&&2\\1&2&3&5&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(3,5)$}] (P_3_5__Rationals) at (14,-3) {$\begin{smallmatrix}&&&2\\1&2&3&4&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(3,6)$}] (P_3_6__Rationals) at (16,-6) {$\begin{smallmatrix}&&&1\\1&2&2&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(3,7)$}] (P_3_7__Rationals) at (18,-9) {$\begin{smallmatrix}&&&1\\1&1&1&2&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(3,8)$}] (P_3_8__Rationals) at (14,1) {$\begin{smallmatrix}&&&1\\1&1&2&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(4,1)$}] (P_4_1__Rationals) at (22,9) {$\begin{smallmatrix}&&&1\\1&1&2&2&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(4,2)$}] (P_4_2__Rationals) at (20,6) {$\begin{smallmatrix}&&&2\\1&2&3&4&2&1&1\end{smallmatrix}$};
	\node[seloneEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(4,3)$}] (P_4_3__Rationals) at (18,3) {$\begin{smallmatrix}&&&2\\1&2&4&5&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(4,4)$}] (P_4_4__Rationals) at (16,0) {$\begin{smallmatrix}&&&3\\1&2&4&6&4&2&1\end{smallmatrix}$};
	\node[seloneEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(4,5)$}] (P_4_5__Rationals) at (18,-3) {$\begin{smallmatrix}&&&2\\1&2&3&5&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(4,6)$}] (P_4_6__Rationals) at (20,-6) {$\begin{smallmatrix}&&&2\\1&1&2&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(4,7)$}] (P_4_7__Rationals) at (22,-9) {$\begin{smallmatrix}&&&1\\0&0&1&2&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(4,8)$}] (P_4_8__Rationals) at (18,1) {$\begin{smallmatrix}&&&2\\0&1&2&3&2&1&0\end{smallmatrix}$};
	\node at (20,3) {\ARDots};
	\node at (20,-3) {\ARDots};
	\draw[blue,->] (P_0_2__Rationals) -- (P_0_1__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_0_2__Rationals);
	\draw[blue,->] (P_0_4__Rationals) -- (P_0_3__Rationals);
	\draw[blue,->] (P_0_4__Rationals) -- (P_0_5__Rationals);
	\draw[blue,->] (P_0_5__Rationals) -- (P_0_6__Rationals);
	\draw[blue,->] (P_0_6__Rationals) -- (P_0_7__Rationals);
	\draw[blue,->] (P_0_4__Rationals) -- (P_0_8__Rationals);
	\draw[gray,dashed,->] (P_0_1__Rationals) -- (P_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_2__Rationals) -- (P_1_1__Rationals);
	\draw[blue,->] (P_0_1__Rationals) -- (P_1_2__Rationals);
	\draw[gray,dashed,->] (P_0_2__Rationals) -- (P_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_3__Rationals) -- (P_1_2__Rationals);
	\draw[blue,->] (P_0_2__Rationals) -- (P_1_3__Rationals);
	\draw[gray,dashed,->] (P_0_3__Rationals) -- (P_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_4__Rationals) -- (P_1_3__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_1_4__Rationals);
	\draw[gray,dashed,->] (P_0_4__Rationals) -- (P_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_5__Rationals) -- (P_1_4__Rationals);
	\draw[blue,->] (P_0_8__Rationals) -- (P_1_4__Rationals);
	\draw[gray,dashed,->] (P_0_5__Rationals) -- (P_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_6__Rationals) -- (P_1_5__Rationals);
	\draw[blue,->] (P_1_4__Rationals) -- (P_1_5__Rationals);
	\draw[gray,dashed,->] (P_0_6__Rationals) -- (P_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_7__Rationals) -- (P_1_6__Rationals);
	\draw[blue,->] (P_1_5__Rationals) -- (P_1_6__Rationals);
	\draw[gray,dashed,->] (P_0_7__Rationals) -- (P_1_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_6__Rationals) -- (P_1_7__Rationals);
	\draw[gray,dashed,->] (P_0_8__Rationals) -- (P_1_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_4__Rationals) -- (P_1_8__Rationals);
	\draw[gray,dashed,->] (P_1_1__Rationals) -- (P_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_2__Rationals) -- (P_2_1__Rationals);
	\draw[blue,->] (P_1_1__Rationals) -- (P_2_2__Rationals);
	\draw[gray,dashed,->] (P_1_2__Rationals) -- (P_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_3__Rationals) -- (P_2_2__Rationals);
	\draw[blue,->] (P_1_2__Rationals) -- (P_2_3__Rationals);
	\draw[gray,dashed,->] (P_1_3__Rationals) -- (P_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_4__Rationals) -- (P_2_3__Rationals);
	\draw[blue,->] (P_1_3__Rationals) -- (P_2_4__Rationals);
	\draw[gray,dashed,->] (P_1_4__Rationals) -- (P_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_5__Rationals) -- (P_2_4__Rationals);
	\draw[blue,->] (P_1_8__Rationals) -- (P_2_4__Rationals);
	\draw[gray,dashed,->] (P_1_5__Rationals) -- (P_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_6__Rationals) -- (P_2_5__Rationals);
	\draw[blue,->] (P_2_4__Rationals) -- (P_2_5__Rationals);
	\draw[gray,dashed,->] (P_1_6__Rationals) -- (P_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_7__Rationals) -- (P_2_6__Rationals);
	\draw[red,->] (P_2_5__Rationals) -- (P_2_6__Rationals);
	\draw[gray,dashed,->] (P_1_7__Rationals) -- (P_2_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_6__Rationals) -- (P_2_7__Rationals);
	\draw[gray,dashed,->] (P_1_8__Rationals) -- (P_2_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_4__Rationals) -- (P_2_8__Rationals);
	\draw[gray,dashed,->] (P_2_1__Rationals) -- (P_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_2__Rationals) -- (P_3_1__Rationals);
	\draw[blue,->] (P_2_1__Rationals) -- (P_3_2__Rationals);
	\draw[gray,dashed,->] (P_2_2__Rationals) -- (P_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_3__Rationals) -- (P_3_2__Rationals);
	\draw[blue,->] (P_2_2__Rationals) -- (P_3_3__Rationals);
	\draw[gray,dashed,->] (P_2_3__Rationals) -- (P_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_4__Rationals) -- (P_3_3__Rationals);
	\draw[blue,->] (P_2_3__Rationals) -- (P_3_4__Rationals);
	\draw[gray,dashed,->] (P_2_4__Rationals) -- (P_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_5__Rationals) -- (P_3_4__Rationals);
	\draw[blue,->] (P_2_8__Rationals) -- (P_3_4__Rationals);
	\draw[gray,dashed,->] (P_2_5__Rationals) -- (P_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_6__Rationals) -- (P_3_5__Rationals);
	\draw[red,->] (P_3_4__Rationals) -- (P_3_5__Rationals);
	\draw[gray,dashed,->] (P_2_6__Rationals) -- (P_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_7__Rationals) -- (P_3_6__Rationals);
	\draw[red,->] (P_3_5__Rationals) -- (P_3_6__Rationals);
	\draw[gray,dashed,->] (P_2_7__Rationals) -- (P_3_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_6__Rationals) -- (P_3_7__Rationals);
	\draw[gray,dashed,->] (P_2_8__Rationals) -- (P_3_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_4__Rationals) -- (P_3_8__Rationals);
	\draw[gray,dashed,->] (P_3_1__Rationals) -- (P_4_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_4_2__Rationals) -- (P_4_1__Rationals);
	\draw[blue,->] (P_3_1__Rationals) -- (P_4_2__Rationals);
	\draw[gray,dashed,->] (P_3_2__Rationals) -- (P_4_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_4_3__Rationals) -- (P_4_2__Rationals);
	\draw[blue,->] (P_3_2__Rationals) -- (P_4_3__Rationals);
	\draw[gray,dashed,->] (P_3_3__Rationals) -- (P_4_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_4_4__Rationals) -- (P_4_3__Rationals);
	\draw[blue,->] (P_3_3__Rationals) -- (P_4_4__Rationals);
	\draw[gray,dashed,->] (P_3_4__Rationals) -- (P_4_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_5__Rationals) -- (P_4_4__Rationals);
	\draw[blue,->] (P_3_8__Rationals) -- (P_4_4__Rationals);
	\draw[gray,dashed,->] (P_3_5__Rationals) -- (P_4_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_6__Rationals) -- (P_4_5__Rationals);
	\draw[red,->] (P_4_4__Rationals) -- (P_4_5__Rationals);
	\draw[gray,dashed,->] (P_3_6__Rationals) -- (P_4_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_7__Rationals) -- (P_4_6__Rationals);
	\draw[red,->] (P_4_5__Rationals) -- (P_4_6__Rationals);
	\draw[gray,dashed,->] (P_3_7__Rationals) -- (P_4_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_4_6__Rationals) -- (P_4_7__Rationals);
	\draw[gray,dashed,->] (P_3_8__Rationals) -- (P_4_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_4_4__Rationals) -- (P_4_8__Rationals);
\end{tikzpicture}

==> (inline-58) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node at (0,3) {\ARDots};
	\node at (0,-3) {\ARDots};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(5,1)$}] (P_5_1__Rationals) at (6,9) {$\begin{smallmatrix}&&&1\\0&1&1&2&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(5,2)$}] (P_5_2__Rationals) at (4,6) {$\begin{smallmatrix}&&&2\\1&2&3&4&3&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(5,3)$}] (P_5_3__Rationals) at (2,3) {$\begin{smallmatrix}&&&3\\1&3&4&6&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(5,4)$}] (P_5_4__Rationals) at (0,0) {$\begin{smallmatrix}&&&3\\1&3&5&7&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(5,5)$}] (P_5_5__Rationals) at (2,-3) {$\begin{smallmatrix}&&&3\\1&2&4&6&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(5,6)$}] (P_5_6__Rationals) at (4,-6) {$\begin{smallmatrix}&&&2\\0&1&3&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(5,7)$}] (P_5_7__Rationals) at (6,-9) {$\begin{smallmatrix}&&&1\\0&1&2&2&1&1&0\end{smallmatrix}$};
	\node[seloneEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(5,8)$}] (P_5_8__Rationals) at (2,1) {$\begin{smallmatrix}&&&1\\1&2&3&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(6,1)$}] (P_6_1__Rationals) at (10,9) {$\begin{smallmatrix}&&&1\\1&1&2&3&2&2&1\end{smallmatrix}$};
	\node[seloneEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(6,2)$}] (P_6_2__Rationals) at (8,6) {$\begin{smallmatrix}&&&2\\1&2&3&5&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(6,3)$}] (P_6_3__Rationals) at (6,3) {$\begin{smallmatrix}&&&3\\2&3&5&7&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(6,4)$}] (P_6_4__Rationals) at (4,0) {$\begin{smallmatrix}&&&4\\2&4&6&9&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(6,5)$}] (P_6_5__Rationals) at (6,-3) {$\begin{smallmatrix}&&&3\\1&3&5&7&5&3&2\end{smallmatrix}$};
	\node[seloneEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(6,6)$}] (P_6_6__Rationals) at (8,-6) {$\begin{smallmatrix}&&&2\\1&3&4&5&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(6,7)$}] (P_6_7__Rationals) at (10,-9) {$\begin{smallmatrix}&&&1\\1&2&2&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(6,8)$}] (P_6_8__Rationals) at (6,1) {$\begin{smallmatrix}&&&3\\1&2&3&5&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(7,1)$}] (P_7_1__Rationals) at (14,9) {$\begin{smallmatrix}&&&2\\0&1&2&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(7,2)$}] (P_7_2__Rationals) at (12,6) {$\begin{smallmatrix}&&&3\\1&2&4&6&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(7,3)$}] (P_7_3__Rationals) at (10,3) {$\begin{smallmatrix}&&&4\\1&3&5&8&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(7,4)$}] (P_7_4__Rationals) at (8,0) {$\begin{smallmatrix}&&&5\\2&4&7&10&7&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(7,5)$}] (P_7_5__Rationals) at (10,-3) {$\begin{smallmatrix}&&&4\\2&4&6&8&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(7,6)$}] (P_7_6__Rationals) at (12,-6) {$\begin{smallmatrix}&&&3\\2&3&4&6&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(7,7)$}] (P_7_7__Rationals) at (14,-9) {$\begin{smallmatrix}&&&2\\1&1&2&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(7,8)$}] (P_7_8__Rationals) at (10,1) {$\begin{smallmatrix}&&&2\\1&2&4&5&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(8,1)$}] (P_8_1__Rationals) at (18,9) {$\begin{smallmatrix}&&&1\\1&2&3&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(8,2)$}] (P_8_2__Rationals) at (16,6) {$\begin{smallmatrix}&&&3\\1&3&5&6&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(8,3)$}] (P_8_3__Rationals) at (14,3) {$\begin{smallmatrix}&&&4\\2&4&7&9&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(8,4)$}] (P_8_4__Rationals) at (12,0) {$\begin{smallmatrix}&&&5\\2&5&8&11&8&5&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(8,5)$}] (P_8_5__Rationals) at (14,-3) {$\begin{smallmatrix}&&&4\\2&4&6&9&7&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(8,6)$}] (P_8_6__Rationals) at (16,-6) {$\begin{smallmatrix}&&&3\\1&2&4&6&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(8,7)$}] (P_8_7__Rationals) at (18,-9) {$\begin{smallmatrix}&&&1\\0&1&2&3&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(8,8)$}] (P_8_8__Rationals) at (14,1) {$\begin{smallmatrix}&&&3\\1&3&4&6&4&3&1\end{smallmatrix}$};
	\node[seloneEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(9,1)$}] (P_9_1__Rationals) at (22,9) {$\begin{smallmatrix}&&&2\\1&2&2&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(9,2)$}] (P_9_2__Rationals) at (20,6) {$\begin{smallmatrix}&&&3\\2&4&5&7&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(9,3)$}] (P_9_3__Rationals) at (18,3) {$\begin{smallmatrix}&&&5\\2&5&7&10&7&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(9,4)$}] (P_9_4__Rationals) at (16,0) {$\begin{smallmatrix}&&&6\\3&6&9&13&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(9,5)$}] (P_9_5__Rationals) at (18,-3) {$\begin{smallmatrix}&&&5\\2&4&7&10&7&5&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(9,6)$}] (P_9_6__Rationals) at (20,-6) {$\begin{smallmatrix}&&&3\\1&3&5&7&5&4&2\end{smallmatrix}$};
	\node[seloneEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(9,7)$}] (P_9_7__Rationals) at (22,-9) {$\begin{smallmatrix}&&&2\\1&2&3&4&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARPshiftEEEEEEEE}, brown]\tiny $P(9,8)$}] (P_9_8__Rationals) at (18,1) {$\begin{smallmatrix}&&&3\\2&3&5&7&5&3&2\end{smallmatrix}$};
	\node at (20,3) {\ARDots};
	\node at (20,-3) {\ARDots};
	\draw[red,->] (P_5_2__Rationals) -- (P_5_1__Rationals);
	\draw[red,->] (P_5_3__Rationals) -- (P_5_2__Rationals);
	\draw[red,->] (P_5_4__Rationals) -- (P_5_3__Rationals);
	\draw[red,->] (P_5_4__Rationals) -- (P_5_5__Rationals);
	\draw[red,->] (P_5_5__Rationals) -- (P_5_6__Rationals);
	\draw[red,->] (P_5_6__Rationals) -- (P_5_7__Rationals);
	\draw[red,->] (P_5_4__Rationals) -- (P_5_8__Rationals);
	\draw[gray,dashed,->] (P_5_1__Rationals) -- (P_6_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_6_2__Rationals) -- (P_6_1__Rationals);
	\draw[blue,->] (P_5_1__Rationals) -- (P_6_2__Rationals);
	\draw[gray,dashed,->] (P_5_2__Rationals) -- (P_6_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_6_3__Rationals) -- (P_6_2__Rationals);
	\draw[blue,->] (P_5_2__Rationals) -- (P_6_3__Rationals);
	\draw[gray,dashed,->] (P_5_3__Rationals) -- (P_6_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_6_4__Rationals) -- (P_6_3__Rationals);
	\draw[blue,->] (P_5_3__Rationals) -- (P_6_4__Rationals);
	\draw[gray,dashed,->] (P_5_4__Rationals) -- (P_6_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_5_5__Rationals) -- (P_6_4__Rationals);
	\draw[blue,->] (P_5_8__Rationals) -- (P_6_4__Rationals);
	\draw[gray,dashed,->] (P_5_5__Rationals) -- (P_6_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_5_6__Rationals) -- (P_6_5__Rationals);
	\draw[red,->] (P_6_4__Rationals) -- (P_6_5__Rationals);
	\draw[gray,dashed,->] (P_5_6__Rationals) -- (P_6_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_5_7__Rationals) -- (P_6_6__Rationals);
	\draw[red,->] (P_6_5__Rationals) -- (P_6_6__Rationals);
	\draw[gray,dashed,->] (P_5_7__Rationals) -- (P_6_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_6_6__Rationals) -- (P_6_7__Rationals);
	\draw[gray,dashed,->] (P_5_8__Rationals) -- (P_6_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_6_4__Rationals) -- (P_6_8__Rationals);
	\draw[gray,dashed,->] (P_6_1__Rationals) -- (P_7_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_7_2__Rationals) -- (P_7_1__Rationals);
	\draw[blue,->] (P_6_1__Rationals) -- (P_7_2__Rationals);
	\draw[gray,dashed,->] (P_6_2__Rationals) -- (P_7_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_7_3__Rationals) -- (P_7_2__Rationals);
	\draw[blue,->] (P_6_2__Rationals) -- (P_7_3__Rationals);
	\draw[gray,dashed,->] (P_6_3__Rationals) -- (P_7_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_7_4__Rationals) -- (P_7_3__Rationals);
	\draw[blue,->] (P_6_3__Rationals) -- (P_7_4__Rationals);
	\draw[gray,dashed,->] (P_6_4__Rationals) -- (P_7_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_6_5__Rationals) -- (P_7_4__Rationals);
	\draw[blue,->] (P_6_8__Rationals) -- (P_7_4__Rationals);
	\draw[gray,dashed,->] (P_6_5__Rationals) -- (P_7_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_6_6__Rationals) -- (P_7_5__Rationals);
	\draw[red,->] (P_7_4__Rationals) -- (P_7_5__Rationals);
	\draw[gray,dashed,->] (P_6_6__Rationals) -- (P_7_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_6_7__Rationals) -- (P_7_6__Rationals);
	\draw[red,->] (P_7_5__Rationals) -- (P_7_6__Rationals);
	\draw[gray,dashed,->] (P_6_7__Rationals) -- (P_7_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_7_6__Rationals) -- (P_7_7__Rationals);
	\draw[gray,dashed,->] (P_6_8__Rationals) -- (P_7_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_7_4__Rationals) -- (P_7_8__Rationals);
	\draw[gray,dashed,->] (P_7_1__Rationals) -- (P_8_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_8_2__Rationals) -- (P_8_1__Rationals);
	\draw[blue,->] (P_7_1__Rationals) -- (P_8_2__Rationals);
	\draw[gray,dashed,->] (P_7_2__Rationals) -- (P_8_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_8_3__Rationals) -- (P_8_2__Rationals);
	\draw[blue,->] (P_7_2__Rationals) -- (P_8_3__Rationals);
	\draw[gray,dashed,->] (P_7_3__Rationals) -- (P_8_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_8_4__Rationals) -- (P_8_3__Rationals);
	\draw[blue,->] (P_7_3__Rationals) -- (P_8_4__Rationals);
	\draw[gray,dashed,->] (P_7_4__Rationals) -- (P_8_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_7_5__Rationals) -- (P_8_4__Rationals);
	\draw[blue,->] (P_7_8__Rationals) -- (P_8_4__Rationals);
	\draw[gray,dashed,->] (P_7_5__Rationals) -- (P_8_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_7_6__Rationals) -- (P_8_5__Rationals);
	\draw[red,->] (P_8_4__Rationals) -- (P_8_5__Rationals);
	\draw[gray,dashed,->] (P_7_6__Rationals) -- (P_8_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_7_7__Rationals) -- (P_8_6__Rationals);
	\draw[red,->] (P_8_5__Rationals) -- (P_8_6__Rationals);
	\draw[gray,dashed,->] (P_7_7__Rationals) -- (P_8_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_8_6__Rationals) -- (P_8_7__Rationals);
	\draw[gray,dashed,->] (P_7_8__Rationals) -- (P_8_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_8_4__Rationals) -- (P_8_8__Rationals);
	\draw[gray,dashed,->] (P_8_1__Rationals) -- (P_9_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_9_2__Rationals) -- (P_9_1__Rationals);
	\draw[blue,->] (P_8_1__Rationals) -- (P_9_2__Rationals);
	\draw[gray,dashed,->] (P_8_2__Rationals) -- (P_9_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_9_3__Rationals) -- (P_9_2__Rationals);
	\draw[blue,->] (P_8_2__Rationals) -- (P_9_3__Rationals);
	\draw[gray,dashed,->] (P_8_3__Rationals) -- (P_9_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_9_4__Rationals) -- (P_9_3__Rationals);
	\draw[blue,->] (P_8_3__Rationals) -- (P_9_4__Rationals);
	\draw[gray,dashed,->] (P_8_4__Rationals) -- (P_9_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_8_5__Rationals) -- (P_9_4__Rationals);
	\draw[blue,->] (P_8_8__Rationals) -- (P_9_4__Rationals);
	\draw[gray,dashed,->] (P_8_5__Rationals) -- (P_9_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_8_6__Rationals) -- (P_9_5__Rationals);
	\draw[red,->] (P_9_4__Rationals) -- (P_9_5__Rationals);
	\draw[gray,dashed,->] (P_8_6__Rationals) -- (P_9_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_8_7__Rationals) -- (P_9_6__Rationals);
	\draw[red,->] (P_9_5__Rationals) -- (P_9_6__Rationals);
	\draw[gray,dashed,->] (P_8_7__Rationals) -- (P_9_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_9_6__Rationals) -- (P_9_7__Rationals);
	\draw[gray,dashed,->] (P_8_8__Rationals) -- (P_9_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_9_4__Rationals) -- (P_9_8__Rationals);
\end{tikzpicture}

==> (inline-59) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(0,1)$}] (I_0_1__Rationals) at (6,9) {$\begin{smallmatrix}&&&0\\1&0&0&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(0,2)$}] (I_0_2__Rationals) at (4,6) {$\begin{smallmatrix}&&&0\\1&1&0&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(0,3)$}] (I_0_3__Rationals) at (2,3) {$\begin{smallmatrix}&&&0\\1&1&1&0&0&0&0\end{smallmatrix}$};
	\node[seloneEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(0,4)$}] (I_0_4__Rationals) at (0,0) {$\begin{smallmatrix}&&&1\\1&1&1&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(0,5)$}] (I_0_5__Rationals) at (2,-3) {$\begin{smallmatrix}&&&0\\0&0&0&0&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(0,6)$}] (I_0_6__Rationals) at (4,-6) {$\begin{smallmatrix}&&&0\\0&0&0&0&0&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(0,7)$}] (I_0_7__Rationals) at (6,-9) {$\begin{smallmatrix}&&&0\\0&0&0&0&0&0&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(0,8)$}] (I_0_8__Rationals) at (2,1) {$\begin{smallmatrix}&&&1\\0&0&0&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(1,1)$}] (I_1_1__Rationals) at (2,9) {$\begin{smallmatrix}&&&0\\0&1&0&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(1,2)$}] (I_1_2__Rationals) at (0,6) {$\begin{smallmatrix}&&&0\\0&1&1&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(1,3)$}] (I_1_3__Rationals) at (-2,3) {$\begin{smallmatrix}&&&1\\0&1&1&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(1,4)$}] (I_1_4__Rationals) at (-4,0) {$\begin{smallmatrix}&&&1\\1&2&2&2&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(1,5)$}] (I_1_5__Rationals) at (-2,-3) {$\begin{smallmatrix}&&&1\\1&1&1&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(1,6)$}] (I_1_6__Rationals) at (0,-6) {$\begin{smallmatrix}&&&0\\0&0&0&0&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(1,7)$}] (I_1_7__Rationals) at (2,-9) {$\begin{smallmatrix}&&&0\\0&0&0&0&0&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(1,8)$}] (I_1_8__Rationals) at (-2,1) {$\begin{smallmatrix}&&&0\\1&1&1&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(2,1)$}] (I_2_1__Rationals) at (-2,9) {$\begin{smallmatrix}&&&0\\0&0&1&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(2,2)$}] (I_2_2__Rationals) at (-4,6) {$\begin{smallmatrix}&&&1\\0&0&1&1&1&1&1\end{smallmatrix}$};
	\node[seloneEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(2,3)$}] (I_2_3__Rationals) at (-6,3) {$\begin{smallmatrix}&&&1\\1&1&2&2&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(2,4)$}] (I_2_4__Rationals) at (-8,0) {$\begin{smallmatrix}&&&2\\1&2&3&3&3&2&1\end{smallmatrix}$};
	\node[seloneEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(2,5)$}] (I_2_5__Rationals) at (-6,-3) {$\begin{smallmatrix}&&&1\\1&2&2&2&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(2,6)$}] (I_2_6__Rationals) at (-4,-6) {$\begin{smallmatrix}&&&1\\1&1&1&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(2,7)$}] (I_2_7__Rationals) at (-2,-9) {$\begin{smallmatrix}&&&0\\0&0&0&0&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(2,8)$}] (I_2_8__Rationals) at (-6,1) {$\begin{smallmatrix}&&&1\\0&1&1&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(3,1)$}] (I_3_1__Rationals) at (-6,9) {$\begin{smallmatrix}&&&1\\0&0&0&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(3,2)$}] (I_3_2__Rationals) at (-8,6) {$\begin{smallmatrix}&&&1\\1&1&1&2&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(3,3)$}] (I_3_3__Rationals) at (-10,3) {$\begin{smallmatrix}&&&2\\1&2&2&3&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(3,4)$}] (I_3_4__Rationals) at (-12,0) {$\begin{smallmatrix}&&&3\\2&3&4&5&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(3,5)$}] (I_3_5__Rationals) at (-10,-3) {$\begin{smallmatrix}&&&2\\1&2&3&3&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(3,6)$}] (I_3_6__Rationals) at (-8,-6) {$\begin{smallmatrix}&&&1\\1&2&2&2&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(3,7)$}] (I_3_7__Rationals) at (-6,-9) {$\begin{smallmatrix}&&&1\\1&1&1&1&0&0&0\end{smallmatrix}$};
	\node[seloneEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(3,8)$}] (I_3_8__Rationals) at (-10,1) {$\begin{smallmatrix}&&&1\\1&1&2&2&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(4,1)$}] (I_4_1__Rationals) at (-10,9) {$\begin{smallmatrix}&&&0\\1&1&1&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(4,2)$}] (I_4_2__Rationals) at (-12,6) {$\begin{smallmatrix}&&&1\\1&2&2&2&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(4,3)$}] (I_4_3__Rationals) at (-14,3) {$\begin{smallmatrix}&&&2\\2&3&4&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(4,4)$}] (I_4_4__Rationals) at (-16,0) {$\begin{smallmatrix}&&&3\\2&4&5&6&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(4,5)$}] (I_4_5__Rationals) at (-14,-3) {$\begin{smallmatrix}&&&2\\1&2&3&4&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(4,6)$}] (I_4_6__Rationals) at (-12,-6) {$\begin{smallmatrix}&&&1\\0&1&2&2&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(4,7)$}] (I_4_7__Rationals) at (-10,-9) {$\begin{smallmatrix}&&&0\\0&1&1&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(4,8)$}] (I_4_8__Rationals) at (-14,1) {$\begin{smallmatrix}&&&2\\1&2&2&3&2&2&1\end{smallmatrix}$};
	\node at (-16,3) {\ARDots};
	\node at (-16,-3) {\ARDots};
	\draw[red,->] (I_0_2__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_0_3__Rationals) -- (I_0_2__Rationals);
	\draw[blue,->] (I_1_1__Rationals) -- (I_0_2__Rationals);
	\draw[red,->] (I_0_4__Rationals) -- (I_0_3__Rationals);
	\draw[blue,->] (I_1_2__Rationals) -- (I_0_3__Rationals);
	\draw[blue,->] (I_1_3__Rationals) -- (I_0_4__Rationals);
	\draw[blue,->] (I_1_5__Rationals) -- (I_0_4__Rationals);
	\draw[blue,->] (I_1_8__Rationals) -- (I_0_4__Rationals);
	\draw[red,->] (I_0_4__Rationals) -- (I_0_5__Rationals);
	\draw[blue,->] (I_1_6__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_0_5__Rationals) -- (I_0_6__Rationals);
	\draw[blue,->] (I_1_7__Rationals) -- (I_0_6__Rationals);
	\draw[red,->] (I_0_6__Rationals) -- (I_0_7__Rationals);
	\draw[red,->] (I_0_4__Rationals) -- (I_0_8__Rationals);
	\draw[gray,dashed,->] (I_0_1__Rationals) -- (I_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_2__Rationals) -- (I_1_1__Rationals);
	\draw[gray,dashed,->] (I_0_2__Rationals) -- (I_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_3__Rationals) -- (I_1_2__Rationals);
	\draw[blue,->] (I_2_1__Rationals) -- (I_1_2__Rationals);
	\draw[gray,dashed,->] (I_0_3__Rationals) -- (I_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_4__Rationals) -- (I_1_3__Rationals);
	\draw[blue,->] (I_2_2__Rationals) -- (I_1_3__Rationals);
	\draw[gray,dashed,->] (I_0_4__Rationals) -- (I_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_2_3__Rationals) -- (I_1_4__Rationals);
	\draw[blue,->] (I_2_5__Rationals) -- (I_1_4__Rationals);
	\draw[blue,->] (I_2_8__Rationals) -- (I_1_4__Rationals);
	\draw[gray,dashed,->] (I_0_5__Rationals) -- (I_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_4__Rationals) -- (I_1_5__Rationals);
	\draw[blue,->] (I_2_6__Rationals) -- (I_1_5__Rationals);
	\draw[gray,dashed,->] (I_0_6__Rationals) -- (I_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_5__Rationals) -- (I_1_6__Rationals);
	\draw[blue,->] (I_2_7__Rationals) -- (I_1_6__Rationals);
	\draw[gray,dashed,->] (I_0_7__Rationals) -- (I_1_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_6__Rationals) -- (I_1_7__Rationals);
	\draw[gray,dashed,->] (I_0_8__Rationals) -- (I_1_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_4__Rationals) -- (I_1_8__Rationals);
	\draw[gray,dashed,->] (I_1_1__Rationals) -- (I_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_2_1__Rationals);
	\draw[gray,dashed,->] (I_1_2__Rationals) -- (I_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_3__Rationals) -- (I_2_2__Rationals);
	\draw[blue,->] (I_3_1__Rationals) -- (I_2_2__Rationals);
	\draw[gray,dashed,->] (I_1_3__Rationals) -- (I_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_4__Rationals) -- (I_2_3__Rationals);
	\draw[blue,->] (I_3_2__Rationals) -- (I_2_3__Rationals);
	\draw[gray,dashed,->] (I_1_4__Rationals) -- (I_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_3_3__Rationals) -- (I_2_4__Rationals);
	\draw[blue,->] (I_3_5__Rationals) -- (I_2_4__Rationals);
	\draw[blue,->] (I_3_8__Rationals) -- (I_2_4__Rationals);
	\draw[gray,dashed,->] (I_1_5__Rationals) -- (I_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_4__Rationals) -- (I_2_5__Rationals);
	\draw[blue,->] (I_3_6__Rationals) -- (I_2_5__Rationals);
	\draw[gray,dashed,->] (I_1_6__Rationals) -- (I_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_5__Rationals) -- (I_2_6__Rationals);
	\draw[blue,->] (I_3_7__Rationals) -- (I_2_6__Rationals);
	\draw[gray,dashed,->] (I_1_7__Rationals) -- (I_2_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_6__Rationals) -- (I_2_7__Rationals);
	\draw[gray,dashed,->] (I_1_8__Rationals) -- (I_2_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_4__Rationals) -- (I_2_8__Rationals);
	\draw[gray,dashed,->] (I_2_1__Rationals) -- (I_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_3_1__Rationals);
	\draw[gray,dashed,->] (I_2_2__Rationals) -- (I_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_3__Rationals) -- (I_3_2__Rationals);
	\draw[blue,->] (I_4_1__Rationals) -- (I_3_2__Rationals);
	\draw[gray,dashed,->] (I_2_3__Rationals) -- (I_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_4__Rationals) -- (I_3_3__Rationals);
	\draw[blue,->] (I_4_2__Rationals) -- (I_3_3__Rationals);
	\draw[gray,dashed,->] (I_2_4__Rationals) -- (I_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_4_3__Rationals) -- (I_3_4__Rationals);
	\draw[blue,->] (I_4_5__Rationals) -- (I_3_4__Rationals);
	\draw[blue,->] (I_4_8__Rationals) -- (I_3_4__Rationals);
	\draw[gray,dashed,->] (I_2_5__Rationals) -- (I_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_4__Rationals) -- (I_3_5__Rationals);
	\draw[blue,->] (I_4_6__Rationals) -- (I_3_5__Rationals);
	\draw[gray,dashed,->] (I_2_6__Rationals) -- (I_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_5__Rationals) -- (I_3_6__Rationals);
	\draw[blue,->] (I_4_7__Rationals) -- (I_3_6__Rationals);
	\draw[gray,dashed,->] (I_2_7__Rationals) -- (I_3_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_6__Rationals) -- (I_3_7__Rationals);
	\draw[gray,dashed,->] (I_2_8__Rationals) -- (I_3_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_4__Rationals) -- (I_3_8__Rationals);
	\draw[gray,dashed,->] (I_3_1__Rationals) -- (I_4_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_2__Rationals) -- (I_4_1__Rationals);
	\draw[gray,dashed,->] (I_3_2__Rationals) -- (I_4_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_3__Rationals) -- (I_4_2__Rationals);
	\draw[gray,dashed,->] (I_3_3__Rationals) -- (I_4_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_4__Rationals) -- (I_4_3__Rationals);
	\draw[gray,dashed,->] (I_3_4__Rationals) -- (I_4_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_3_5__Rationals) -- (I_4_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_4__Rationals) -- (I_4_5__Rationals);
	\draw[gray,dashed,->] (I_3_6__Rationals) -- (I_4_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_5__Rationals) -- (I_4_6__Rationals);
	\draw[gray,dashed,->] (I_3_7__Rationals) -- (I_4_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_6__Rationals) -- (I_4_7__Rationals);
	\draw[gray,dashed,->] (I_3_8__Rationals) -- (I_4_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_4__Rationals) -- (I_4_8__Rationals);
\end{tikzpicture}

==> (inline-60) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node at (4,3) {\ARDots};
	\node at (4,-3) {\ARDots};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(5,1)$}] (I_5_1__Rationals) at (6,9) {$\begin{smallmatrix}&&&1\\0&1&1&1&1&0&0\end{smallmatrix}$};
	\node[seloneEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(5,2)$}] (I_5_2__Rationals) at (4,6) {$\begin{smallmatrix}&&&2\\1&2&3&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(5,3)$}] (I_5_3__Rationals) at (2,3) {$\begin{smallmatrix}&&&3\\1&3&4&5&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(5,4)$}] (I_5_4__Rationals) at (0,0) {$\begin{smallmatrix}&&&4\\2&4&6&7&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(5,5)$}] (I_5_5__Rationals) at (2,-3) {$\begin{smallmatrix}&&&3\\2&3&4&5&4&3&1\end{smallmatrix}$};
	\node[seloneEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(5,6)$}] (I_5_6__Rationals) at (4,-6) {$\begin{smallmatrix}&&&2\\1&1&2&3&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(5,7)$}] (I_5_7__Rationals) at (6,-9) {$\begin{smallmatrix}&&&1\\0&0&1&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(5,8)$}] (I_5_8__Rationals) at (2,1) {$\begin{smallmatrix}&&&1\\1&2&3&3&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(6,1)$}] (I_6_1__Rationals) at (2,9) {$\begin{smallmatrix}&&&1\\1&1&2&2&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(6,2)$}] (I_6_2__Rationals) at (0,6) {$\begin{smallmatrix}&&&2\\1&2&3&4&3&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(6,3)$}] (I_6_3__Rationals) at (-2,3) {$\begin{smallmatrix}&&&3\\2&3&5&6&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(6,4)$}] (I_6_4__Rationals) at (-4,0) {$\begin{smallmatrix}&&&5\\3&5&7&9&7&5&3\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(6,5)$}] (I_6_5__Rationals) at (-2,-3) {$\begin{smallmatrix}&&&3\\2&4&5&6&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(6,6)$}] (I_6_6__Rationals) at (0,-6) {$\begin{smallmatrix}&&&2\\2&3&3&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(6,7)$}] (I_6_7__Rationals) at (2,-9) {$\begin{smallmatrix}&&&1\\1&1&1&2&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(6,8)$}] (I_6_8__Rationals) at (-2,1) {$\begin{smallmatrix}&&&3\\1&2&3&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(7,1)$}] (I_7_1__Rationals) at (-2,9) {$\begin{smallmatrix}&&&1\\0&1&1&2&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(7,2)$}] (I_7_2__Rationals) at (-4,6) {$\begin{smallmatrix}&&&2\\1&2&3&4&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(7,3)$}] (I_7_3__Rationals) at (-6,3) {$\begin{smallmatrix}&&&4\\2&4&5&7&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(7,4)$}] (I_7_4__Rationals) at (-8,0) {$\begin{smallmatrix}&&&5\\3&6&8&10&8&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(7,5)$}] (I_7_5__Rationals) at (-6,-3) {$\begin{smallmatrix}&&&4\\2&4&6&7&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(7,6)$}] (I_7_6__Rationals) at (-4,-6) {$\begin{smallmatrix}&&&2\\1&3&4&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(7,7)$}] (I_7_7__Rationals) at (-2,-9) {$\begin{smallmatrix}&&&1\\1&2&2&2&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(7,8)$}] (I_7_8__Rationals) at (-6,1) {$\begin{smallmatrix}&&&2\\2&3&4&5&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(8,1)$}] (I_8_1__Rationals) at (-6,9) {$\begin{smallmatrix}&&&1\\1&1&2&2&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(8,2)$}] (I_8_2__Rationals) at (-8,6) {$\begin{smallmatrix}&&&3\\2&3&4&5&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(8,3)$}] (I_8_3__Rationals) at (-10,3) {$\begin{smallmatrix}&&&4\\3&5&7&8&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(8,4)$}] (I_8_4__Rationals) at (-12,0) {$\begin{smallmatrix}&&&6\\3&6&9&11&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(8,5)$}] (I_8_5__Rationals) at (-10,-3) {$\begin{smallmatrix}&&&4\\2&4&6&8&7&5&3\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(8,6)$}] (I_8_6__Rationals) at (-8,-6) {$\begin{smallmatrix}&&&3\\1&2&4&5&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(8,7)$}] (I_8_7__Rationals) at (-6,-9) {$\begin{smallmatrix}&&&1\\0&1&2&2&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(8,8)$}] (I_8_8__Rationals) at (-10,1) {$\begin{smallmatrix}&&&3\\1&3&4&5&4&3&1\end{smallmatrix}$};
	\node[seloneEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(9,1)$}] (I_9_1__Rationals) at (-10,9) {$\begin{smallmatrix}&&&2\\1&2&2&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(9,2)$}] (I_9_2__Rationals) at (-12,6) {$\begin{smallmatrix}&&&3\\2&4&5&6&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(9,3)$}] (I_9_3__Rationals) at (-14,3) {$\begin{smallmatrix}&&&5\\2&5&7&9&7&5&3\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(9,4)$}] (I_9_4__Rationals) at (-16,0) {$\begin{smallmatrix}&&&7\\4&7&10&13&10&7&4\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(9,5)$}] (I_9_5__Rationals) at (-14,-3) {$\begin{smallmatrix}&&&5\\3&5&7&9&7&5&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(9,6)$}] (I_9_6__Rationals) at (-12,-6) {$\begin{smallmatrix}&&&3\\2&3&4&6&5&4&2\end{smallmatrix}$};
	\node[seloneEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(9,7)$}] (I_9_7__Rationals) at (-10,-9) {$\begin{smallmatrix}&&&2\\1&1&2&3&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARIshiftEEEEEEEE}, brown]\tiny $I(9,8)$}] (I_9_8__Rationals) at (-14,1) {$\begin{smallmatrix}&&&3\\2&3&5&6&5&3&2\end{smallmatrix}$};
	\node at (-16,3) {\ARDots};
	\node at (-16,-3) {\ARDots};
	\draw[red,->] (I_5_2__Rationals) -- (I_5_1__Rationals);
	\draw[red,->] (I_5_3__Rationals) -- (I_5_2__Rationals);
	\draw[blue,->] (I_6_1__Rationals) -- (I_5_2__Rationals);
	\draw[red,->] (I_5_4__Rationals) -- (I_5_3__Rationals);
	\draw[blue,->] (I_6_2__Rationals) -- (I_5_3__Rationals);
	\draw[blue,->] (I_6_3__Rationals) -- (I_5_4__Rationals);
	\draw[blue,->] (I_6_5__Rationals) -- (I_5_4__Rationals);
	\draw[blue,->] (I_6_8__Rationals) -- (I_5_4__Rationals);
	\draw[red,->] (I_5_4__Rationals) -- (I_5_5__Rationals);
	\draw[blue,->] (I_6_6__Rationals) -- (I_5_5__Rationals);
	\draw[red,->] (I_5_5__Rationals) -- (I_5_6__Rationals);
	\draw[blue,->] (I_6_7__Rationals) -- (I_5_6__Rationals);
	\draw[red,->] (I_5_6__Rationals) -- (I_5_7__Rationals);
	\draw[red,->] (I_5_4__Rationals) -- (I_5_8__Rationals);
	\draw[gray,dashed,->] (I_5_1__Rationals) -- (I_6_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_2__Rationals) -- (I_6_1__Rationals);
	\draw[gray,dashed,->] (I_5_2__Rationals) -- (I_6_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_3__Rationals) -- (I_6_2__Rationals);
	\draw[blue,->] (I_7_1__Rationals) -- (I_6_2__Rationals);
	\draw[gray,dashed,->] (I_5_3__Rationals) -- (I_6_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_4__Rationals) -- (I_6_3__Rationals);
	\draw[blue,->] (I_7_2__Rationals) -- (I_6_3__Rationals);
	\draw[gray,dashed,->] (I_5_4__Rationals) -- (I_6_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_7_3__Rationals) -- (I_6_4__Rationals);
	\draw[blue,->] (I_7_5__Rationals) -- (I_6_4__Rationals);
	\draw[blue,->] (I_7_8__Rationals) -- (I_6_4__Rationals);
	\draw[gray,dashed,->] (I_5_5__Rationals) -- (I_6_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_4__Rationals) -- (I_6_5__Rationals);
	\draw[blue,->] (I_7_6__Rationals) -- (I_6_5__Rationals);
	\draw[gray,dashed,->] (I_5_6__Rationals) -- (I_6_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_5__Rationals) -- (I_6_6__Rationals);
	\draw[blue,->] (I_7_7__Rationals) -- (I_6_6__Rationals);
	\draw[gray,dashed,->] (I_5_7__Rationals) -- (I_6_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_6__Rationals) -- (I_6_7__Rationals);
	\draw[gray,dashed,->] (I_5_8__Rationals) -- (I_6_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_4__Rationals) -- (I_6_8__Rationals);
	\draw[gray,dashed,->] (I_6_1__Rationals) -- (I_7_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_2__Rationals) -- (I_7_1__Rationals);
	\draw[gray,dashed,->] (I_6_2__Rationals) -- (I_7_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_3__Rationals) -- (I_7_2__Rationals);
	\draw[blue,->] (I_8_1__Rationals) -- (I_7_2__Rationals);
	\draw[gray,dashed,->] (I_6_3__Rationals) -- (I_7_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_4__Rationals) -- (I_7_3__Rationals);
	\draw[blue,->] (I_8_2__Rationals) -- (I_7_3__Rationals);
	\draw[gray,dashed,->] (I_6_4__Rationals) -- (I_7_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_8_3__Rationals) -- (I_7_4__Rationals);
	\draw[blue,->] (I_8_5__Rationals) -- (I_7_4__Rationals);
	\draw[blue,->] (I_8_8__Rationals) -- (I_7_4__Rationals);
	\draw[gray,dashed,->] (I_6_5__Rationals) -- (I_7_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_4__Rationals) -- (I_7_5__Rationals);
	\draw[blue,->] (I_8_6__Rationals) -- (I_7_5__Rationals);
	\draw[gray,dashed,->] (I_6_6__Rationals) -- (I_7_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_5__Rationals) -- (I_7_6__Rationals);
	\draw[blue,->] (I_8_7__Rationals) -- (I_7_6__Rationals);
	\draw[gray,dashed,->] (I_6_7__Rationals) -- (I_7_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_6__Rationals) -- (I_7_7__Rationals);
	\draw[gray,dashed,->] (I_6_8__Rationals) -- (I_7_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_4__Rationals) -- (I_7_8__Rationals);
	\draw[gray,dashed,->] (I_7_1__Rationals) -- (I_8_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_2__Rationals) -- (I_8_1__Rationals);
	\draw[gray,dashed,->] (I_7_2__Rationals) -- (I_8_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_3__Rationals) -- (I_8_2__Rationals);
	\draw[blue,->] (I_9_1__Rationals) -- (I_8_2__Rationals);
	\draw[gray,dashed,->] (I_7_3__Rationals) -- (I_8_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_4__Rationals) -- (I_8_3__Rationals);
	\draw[blue,->] (I_9_2__Rationals) -- (I_8_3__Rationals);
	\draw[gray,dashed,->] (I_7_4__Rationals) -- (I_8_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_9_3__Rationals) -- (I_8_4__Rationals);
	\draw[blue,->] (I_9_5__Rationals) -- (I_8_4__Rationals);
	\draw[blue,->] (I_9_8__Rationals) -- (I_8_4__Rationals);
	\draw[gray,dashed,->] (I_7_5__Rationals) -- (I_8_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_4__Rationals) -- (I_8_5__Rationals);
	\draw[blue,->] (I_9_6__Rationals) -- (I_8_5__Rationals);
	\draw[gray,dashed,->] (I_7_6__Rationals) -- (I_8_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_5__Rationals) -- (I_8_6__Rationals);
	\draw[blue,->] (I_9_7__Rationals) -- (I_8_6__Rationals);
	\draw[gray,dashed,->] (I_7_7__Rationals) -- (I_8_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_6__Rationals) -- (I_8_7__Rationals);
	\draw[gray,dashed,->] (I_7_8__Rationals) -- (I_8_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_4__Rationals) -- (I_8_8__Rationals);
	\draw[gray,dashed,->] (I_8_1__Rationals) -- (I_9_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_2__Rationals) -- (I_9_1__Rationals);
	\draw[gray,dashed,->] (I_8_2__Rationals) -- (I_9_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_3__Rationals) -- (I_9_2__Rationals);
	\draw[gray,dashed,->] (I_8_3__Rationals) -- (I_9_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_4__Rationals) -- (I_9_3__Rationals);
	\draw[gray,dashed,->] (I_8_4__Rationals) -- (I_9_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_8_5__Rationals) -- (I_9_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_4__Rationals) -- (I_9_5__Rationals);
	\draw[gray,dashed,->] (I_8_6__Rationals) -- (I_9_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_5__Rationals) -- (I_9_6__Rationals);
	\draw[gray,dashed,->] (I_8_7__Rationals) -- (I_9_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_6__Rationals) -- (I_9_7__Rationals);
	\draw[gray,dashed,->] (I_8_8__Rationals) -- (I_9_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_4__Rationals) -- (I_9_8__Rationals);
\end{tikzpicture}

==> (inline-61) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{1}^{1}(1)$}] (RN_1_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&&&1\\0&0&0&1&1&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{1}^{2}(1)$}] (RN_1_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&&&0\\0&0&1&1&1&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{1}^{3}(1)$}] (RN_1_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&&&1\\0&1&1&1&0&0&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{1}^{4}(1)$}] (RN_1_4_1__Rationals) at (16,0) {$\begin{smallmatrix}&&&0\\1&1&1&1&1&0&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{1}^{1}(1)$}] (RN_1_1_1__Rationals_repeated) at (20,0) {$\begin{smallmatrix}&&&1\\0&0&0&1&1&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{1}^{1}(2)$}] (RN_1_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&&&1\\0&0&1&2&2&2&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{1}^{2}(2)$}] (RN_1_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&&&1\\0&1&2&2&1&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{1}^{3}(2)$}] (RN_1_3_2__Rationals) at (14,2) {$\begin{smallmatrix}&&&1\\1&2&2&2&1&0&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{1}^{4}(2)$}] (RN_1_4_2__Rationals) at (18,2) {$\begin{smallmatrix}&&&1\\1&1&1&2&2&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{1}^{4}(3)$}] (RN_1_4_3__Rationals) at (4,4) {$\begin{smallmatrix}&&&1\\1&1&2&3&3&2&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{1}^{1}(3)$}] (RN_1_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&&&2\\0&1&2&3&2&2&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{1}^{2}(3)$}] (RN_1_2_3__Rationals) at (12,4) {$\begin{smallmatrix}&&&1\\1&2&3&3&2&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{1}^{3}(3)$}] (RN_1_3_3__Rationals) at (16,4) {$\begin{smallmatrix}&&&2\\1&2&2&3&2&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{1}^{4}(3)$}] (RN_1_4_3__Rationals_repeated) at (20,4) {$\begin{smallmatrix}&&&1\\1&1&2&3&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{1}^{4}(4)$}] (RN_1_4_4__Rationals) at (6,6) {$\begin{smallmatrix}&&&2\\1&2&3&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{1}^{1}(4)$}] (RN_1_1_4__Rationals) at (10,6) {$\begin{smallmatrix}&&&2\\1&2&3&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{1}^{2}(4)$}] (RN_1_2_4__Rationals) at (14,6) {$\begin{smallmatrix}&&&2\\1&2&3&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{1}^{3}(4)$}] (RN_1_3_4__Rationals) at (18,6) {$\begin{smallmatrix}&&&2\\1&2&3&4&3&2&1\end{smallmatrix}$};
	\draw[blue,->] (RN_1_1_1__Rationals) -- (RN_1_1_2__Rationals);
	\draw[gray,dashed,->] (RN_1_1_1__Rationals) -- (RN_1_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_2__Rationals) -- (RN_1_2_1__Rationals);
	\draw[gray,dashed,->] (RN_1_1_2__Rationals) -- (RN_1_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_2__Rationals) -- (RN_1_1_3__Rationals);
	\draw[blue,->] (RN_1_2_1__Rationals) -- (RN_1_2_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_1__Rationals) -- (RN_1_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_2__Rationals) -- (RN_1_3_1__Rationals);
	\draw[gray,dashed,->] (RN_1_2_2__Rationals) -- (RN_1_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_2__Rationals) -- (RN_1_2_3__Rationals);
	\draw[blue,->] (RN_1_3_1__Rationals) -- (RN_1_3_2__Rationals);
	\draw[gray,dashed,->] (RN_1_3_1__Rationals) -- (RN_1_4_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_3_2__Rationals) -- (RN_1_4_1__Rationals);
	\draw[gray,dashed,->] (RN_1_3_2__Rationals) -- (RN_1_4_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_2__Rationals) -- (RN_1_3_3__Rationals);
	\draw[gray,dashed,->] (RN_1_4_1__Rationals) -- (RN_1_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_4_1__Rationals) -- (RN_1_4_2__Rationals);
	\draw[red,->] (RN_1_4_2__Rationals) -- (RN_1_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=193,in=-13] (RN_1_4_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_4_2__Rationals) -- (RN_1_4_3__Rationals_repeated);
	\draw[red,->] (RN_1_4_3__Rationals) -- (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_4_3__Rationals) -- (RN_1_4_4__Rationals);
	\draw[gray,dashed,->] (RN_1_4_3__Rationals) -- (RN_1_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_4_4__Rationals) -- (RN_1_1_3__Rationals);
	\draw[gray,dashed,->] (RN_1_4_4__Rationals) -- (RN_1_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_3__Rationals) -- (RN_1_2_2__Rationals);
	\draw[blue,->] (RN_1_1_3__Rationals) -- (RN_1_1_4__Rationals);
	\draw[gray,dashed,->] (RN_1_1_3__Rationals) -- (RN_1_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_4__Rationals) -- (RN_1_2_3__Rationals);
	\draw[gray,dashed,->] (RN_1_1_4__Rationals) -- (RN_1_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_3__Rationals) -- (RN_1_3_2__Rationals);
	\draw[blue,->] (RN_1_2_3__Rationals) -- (RN_1_2_4__Rationals);
	\draw[gray,dashed,->] (RN_1_2_3__Rationals) -- (RN_1_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_4__Rationals) -- (RN_1_3_3__Rationals);
	\draw[gray,dashed,->] (RN_1_2_4__Rationals) -- (RN_1_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_3_3__Rationals) -- (RN_1_4_2__Rationals);
	\draw[gray,dashed,->] (RN_1_3_3__Rationals) -- (RN_1_4_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_3__Rationals) -- (RN_1_3_4__Rationals);
	\draw[red,->] (RN_1_3_4__Rationals) -- (RN_1_4_3__Rationals_repeated);
	\draw[gray,dashed,->,out=193,in=-13] (RN_1_3_4__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_4_4__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals) -- (RN_1_4_3__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals_repeated) -- (RN_1_4_3__Rationals_repeated);
	\node (LeftTopPhantom_1) at (4,6) {};
	\draw[dashed,-] (RN_1_4_3__Rationals) -- (LeftTopPhantom_1);
	\node (RightTopPhantom_1) at (20,6) {};
	\draw[dashed,-] (RN_1_4_3__Rationals_repeated) -- (RightTopPhantom_1);
\end{tikzpicture}

==> (inline-62) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{0}^{1}(1)$}] (RN_2_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&&&1\\0&0&1&1&1&0&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{0}^{2}(1)$}] (RN_2_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&&&0\\0&1&1&1&1&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{0}^{3}(1)$}] (RN_2_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&&&1\\1&1&1&2&1&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{0}^{1}(1)$}] (RN_2_1_1__Rationals_repeated) at (16,0) {$\begin{smallmatrix}&&&1\\0&0&1&1&1&0&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{0}^{1}(2)$}] (RN_2_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&&&1\\0&1&2&2&2&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{0}^{2}(2)$}] (RN_2_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&&&1\\1&2&2&3&2&2&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{0}^{3}(2)$}] (RN_2_3_2__Rationals) at (14,2) {$\begin{smallmatrix}&&&2\\1&1&2&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{0}^{3}(3)$}] (RN_2_3_3__Rationals) at (4,4) {$\begin{smallmatrix}&&&2\\1&2&3&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{0}^{1}(3)$}] (RN_2_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&&&2\\1&2&3&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{0}^{2}(3)$}] (RN_2_2_3__Rationals) at (12,4) {$\begin{smallmatrix}&&&2\\1&2&3&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{0}^{3}(3)$}] (RN_2_3_3__Rationals_repeated) at (16,4) {$\begin{smallmatrix}&&&2\\1&2&3&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{0}^{3}(4)$}] (RN_2_3_4__Rationals) at (6,6) {$\begin{smallmatrix}&&&3\\2&3&4&6&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{0}^{1}(4)$}] (RN_2_1_4__Rationals) at (10,6) {$\begin{smallmatrix}&&&3\\1&2&4&5&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{0}^{2}(4)$}] (RN_2_2_4__Rationals) at (14,6) {$\begin{smallmatrix}&&&2\\1&3&4&5&4&3&1\end{smallmatrix}$};
	\draw[blue,->] (RN_2_1_1__Rationals) -- (RN_2_1_2__Rationals);
	\draw[gray,dashed,->] (RN_2_1_1__Rationals) -- (RN_2_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_2__Rationals) -- (RN_2_2_1__Rationals);
	\draw[gray,dashed,->] (RN_2_1_2__Rationals) -- (RN_2_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_1_2__Rationals) -- (RN_2_1_3__Rationals);
	\draw[blue,->] (RN_2_2_1__Rationals) -- (RN_2_2_2__Rationals);
	\draw[gray,dashed,->] (RN_2_2_1__Rationals) -- (RN_2_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_2_2__Rationals) -- (RN_2_3_1__Rationals);
	\draw[gray,dashed,->] (RN_2_2_2__Rationals) -- (RN_2_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_2_2__Rationals) -- (RN_2_2_3__Rationals);
	\draw[gray,dashed,->] (RN_2_3_1__Rationals) -- (RN_2_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_3_1__Rationals) -- (RN_2_3_2__Rationals);
	\draw[red,->] (RN_2_3_2__Rationals) -- (RN_2_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_2_3_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_2_1_2__Rationals);
	\draw[blue,->] (RN_2_3_2__Rationals) -- (RN_2_3_3__Rationals_repeated);
	\draw[red,->] (RN_2_3_3__Rationals) -- (RN_2_1_2__Rationals);
	\draw[blue,->] (RN_2_3_3__Rationals) -- (RN_2_3_4__Rationals);
	\draw[gray,dashed,->] (RN_2_3_3__Rationals) -- (RN_2_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_3_4__Rationals) -- (RN_2_1_3__Rationals);
	\draw[gray,dashed,->] (RN_2_3_4__Rationals) -- (RN_2_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_3__Rationals) -- (RN_2_2_2__Rationals);
	\draw[blue,->] (RN_2_1_3__Rationals) -- (RN_2_1_4__Rationals);
	\draw[gray,dashed,->] (RN_2_1_3__Rationals) -- (RN_2_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_4__Rationals) -- (RN_2_2_3__Rationals);
	\draw[gray,dashed,->] (RN_2_1_4__Rationals) -- (RN_2_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_2_3__Rationals) -- (RN_2_3_2__Rationals);
	\draw[gray,dashed,->] (RN_2_2_3__Rationals) -- (RN_2_3_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_2_3__Rationals) -- (RN_2_2_4__Rationals);
	\draw[red,->] (RN_2_2_4__Rationals) -- (RN_2_3_3__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_2_2_4__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_2_3_4__Rationals);
	\draw[dashed,-] (RN_2_1_1__Rationals) -- (RN_2_3_3__Rationals);
	\draw[dashed,-] (RN_2_1_1__Rationals_repeated) -- (RN_2_3_3__Rationals_repeated);
	\node (LeftTopPhantom_2) at (4,6) {};
	\draw[dashed,-] (RN_2_3_3__Rationals) -- (LeftTopPhantom_2);
	\node (RightTopPhantom_2) at (16,6) {};
	\draw[dashed,-] (RN_2_3_3__Rationals_repeated) -- (RightTopPhantom_2);
\end{tikzpicture}

==> (inline-63) <==
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_3_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&&&1\\0&1&1&2&2&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{\infty}^{2}(1)$}] (RN_3_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&&&1\\1&1&2&2&1&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_3_1_1__Rationals_repeated) at (12,0) {$\begin{smallmatrix}&&&1\\0&1&1&2&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{\infty}^{1}(2)$}] (RN_3_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&&&2\\1&2&3&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{\infty}^{2}(2)$}] (RN_3_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&&&2\\1&2&3&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_3_2_3__Rationals) at (4,4) {$\begin{smallmatrix}&&&3\\2&3&5&6&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{\infty}^{1}(3)$}] (RN_3_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&&&3\\1&3&4&6&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEE, label={[shift={\ARRshiftEEEEEEEE}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_3_2_3__Rationals_repeated) at (12,4) {$\begin{smallmatrix}&&&3\\2&3&5&6&4&3&1\end{smallmatrix}$};
	\draw[blue,->] (RN_3_1_1__Rationals) -- (RN_3_1_2__Rationals);
	\draw[gray,dashed,->] (RN_3_1_1__Rationals) -- (RN_3_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_3_1_2__Rationals) -- (RN_3_2_1__Rationals);
	\draw[gray,dashed,->] (RN_3_1_2__Rationals) -- (RN_3_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_3_1_2__Rationals) -- (RN_3_1_3__Rationals);
	\draw[gray,dashed,->] (RN_3_2_1__Rationals) -- (RN_3_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_3_2_1__Rationals) -- (RN_3_2_2__Rationals);
	\draw[red,->] (RN_3_2_2__Rationals) -- (RN_3_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=219,in=-39] (RN_3_2_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_3_1_2__Rationals);
	\draw[blue,->] (RN_3_2_2__Rationals) -- (RN_3_2_3__Rationals_repeated);
	\draw[red,->] (RN_3_2_3__Rationals) -- (RN_3_1_2__Rationals);
	\draw[gray,dashed,->] (RN_3_2_3__Rationals) -- (RN_3_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_3_1_3__Rationals) -- (RN_3_2_2__Rationals);
	\draw[gray,dashed,->] (RN_3_1_3__Rationals) -- (RN_3_2_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_3_1_1__Rationals) -- (RN_3_2_3__Rationals);
	\draw[dashed,-] (RN_3_1_1__Rationals_repeated) -- (RN_3_2_3__Rationals_repeated);
\end{tikzpicture}

==> sp_E8.tex <==
\begin{lrbox}{\boxEEEEEEEE}$\delta =\begin{smallmatrix}&&3\\2&4&6&5&4&3&2&1\end{smallmatrix} $\end{lrbox}
\subsection[Schofield pairs for the quiver $\Delta(\E_8)$]{Schofield pairs for the quiver $\Delta(\E_8)$ -- {\usebox{\boxEEEEEEEE}}}
\[
\xymatrix{  &   & 9\ar[d] &   &   &   &   &  \\
1\ar[r] & 2\ar[r] & 3 & 4\ar[l] & 5\ar[l] & 6\ar[l] & 7\ar[l] & 8\ar[l]}
\]
\medskip{}
\[
 C_{\Delta(\widetilde{\mathbb{E}}_{8})} = \begin{bmatrix}1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1\\
0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0\\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0\\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0\\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1\end{bmatrix}\qquad\Phi_{\Delta(\widetilde{\mathbb{E}}_{8})} = \begin{bmatrix}0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1\\
1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1\\
0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 1\\
0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 1\\
0 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 1\\
0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 1\\
0 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 1\\
0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1\\
0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0\end{bmatrix}
\]

\medskip{}\subsubsection{Schofield pairs associated to preprojective exceptional modules}

\begin{figure}[ht]
%\documentclass[a3paper, 10pt]{article}
%\usepackage[leqno]{amsmath,nccmath}
%\usepackage{amsthm,amssymb}
%\usepackage[a3paper, top=2.5cm, bottom=2cm, left=2cm, right=2cm, marginparwidth=1.75cm]{geometry}
%\usepackage{authblk}
%\usepackage[colorlinks=true, allcolors=blue]{hyperref}
%\usepackage[all]{xy}
%\usepackage{mathtools}
%\usepackage{amssymb}
%\usepackage{booktabs}
%\usepackage{mathdots}
%\usepackage[labelformat=empty,belowskip=2pt]{caption}
%\usepackage[english]{babel}
%\usepackage[utf8x]{inputenc}
%\usepackage[T1]{fontenc}
%\usepackage{color}
%\usepackage{tikz}
%\usetikzlibrary{arrows, fit, shapes.geometric}
%\tikzset{>=latex}
%\def \ARscale {1.5}
%\def \ARPshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARRshiftEEEEEEEEE {(0.2,-0.6)}
%\def \ARHshiftEEEEEEEEE {(0.4,-0.5)}
%\def \ARIshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARDots {$\dots$}
%\usepackage{environ}
%\makeatletter
%\newsavebox{\measure@tikzpicture}
%\NewEnviron{scaletikzpicturetowidth}[1]{%
%\def\tikz@width{#1}%
%\def\tikzscale{1}\begin{lrbox}{\measure@tikzpicture}%
%\BODY
%\end{lrbox}%
%\pgfmathparse{#1/\wd\measure@tikzpicture}%
%\edef\tikzscale{\pgfmathresult}%
%\BODY
%}
%\makeatother
%\begin{document}

%\tikzset{
%seloneEEEEEEEEE/.style = {scale=.8,fill=magenta!20, inner sep=0pt,outer sep=10pt},
%seltwoEEEEEEEEE/.style = {scale=.8,fill=green!20, inner sep=0pt,outer sep=10pt},
%noselEEEEEEEEE/.style = {scale=.8,inner sep=0pt,outer sep=10pt}
%}

%Preprojective part: 
\begin{center}
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(0,1)$}] (P_0_1__Rationals) at (4,6) {$\begin{smallmatrix}&&0\\1&1&1&0&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(0,2)$}] (P_0_2__Rationals) at (2,3) {$\begin{smallmatrix}&&0\\0&1&1&0&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(0,3)$}] (P_0_3__Rationals) at (0,0) {$\begin{smallmatrix}&&0\\0&0&1&0&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(0,4)$}] (P_0_4__Rationals) at (2,-3) {$\begin{smallmatrix}&&0\\0&0&1&1&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(0,5)$}] (P_0_5__Rationals) at (4,-6) {$\begin{smallmatrix}&&0\\0&0&1&1&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(0,6)$}] (P_0_6__Rationals) at (6,-9) {$\begin{smallmatrix}&&0\\0&0&1&1&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(0,7)$}] (P_0_7__Rationals) at (8,-12) {$\begin{smallmatrix}&&0\\0&0&1&1&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(0,8)$}] (P_0_8__Rationals) at (10,-15) {$\begin{smallmatrix}&&0\\0&0&1&1&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(0,9)$}] (P_0_9__Rationals) at (2,1) {$\begin{smallmatrix}&&1\\0&0&1&0&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(1,1)$}] (P_1_1__Rationals) at (8,6) {$\begin{smallmatrix}&&1\\0&0&1&1&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(1,2)$}] (P_1_2__Rationals) at (6,3) {$\begin{smallmatrix}&&1\\1&1&2&1&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(1,3)$}] (P_1_3__Rationals) at (4,0) {$\begin{smallmatrix}&&1\\0&1&2&1&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(1,4)$}] (P_1_4__Rationals) at (6,-3) {$\begin{smallmatrix}&&1\\0&1&2&1&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(1,5)$}] (P_1_5__Rationals) at (8,-6) {$\begin{smallmatrix}&&1\\0&1&2&1&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(1,6)$}] (P_1_6__Rationals) at (10,-9) {$\begin{smallmatrix}&&1\\0&1&2&1&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(1,7)$}] (P_1_7__Rationals) at (12,-12) {$\begin{smallmatrix}&&1\\0&1&2&1&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(1,8)$}] (P_1_8__Rationals) at (14,-15) {$\begin{smallmatrix}&&1\\0&1&1&0&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(1,9)$}] (P_1_9__Rationals) at (6,1) {$\begin{smallmatrix}&&0\\0&1&1&1&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(2,1)$}] (P_2_1__Rationals) at (12,6) {$\begin{smallmatrix}&&0\\0&1&1&1&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(2,2)$}] (P_2_2__Rationals) at (10,3) {$\begin{smallmatrix}&&1\\0&1&2&2&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(2,3)$}] (P_2_3__Rationals) at (8,0) {$\begin{smallmatrix}&&1\\1&2&3&2&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(2,4)$}] (P_2_4__Rationals) at (10,-3) {$\begin{smallmatrix}&&1\\1&2&3&2&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(2,5)$}] (P_2_5__Rationals) at (12,-6) {$\begin{smallmatrix}&&1\\1&2&3&2&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(2,6)$}] (P_2_6__Rationals) at (14,-9) {$\begin{smallmatrix}&&1\\1&2&3&2&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(2,7)$}] (P_2_7__Rationals) at (16,-12) {$\begin{smallmatrix}&&1\\1&2&2&1&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(2,8)$}] (P_2_8__Rationals) at (18,-15) {$\begin{smallmatrix}&&0\\1&1&1&1&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(2,9)$}] (P_2_9__Rationals) at (10,1) {$\begin{smallmatrix}&&1\\1&1&2&1&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(3,1)$}] (P_3_1__Rationals) at (16,6) {$\begin{smallmatrix}&&1\\1&1&2&1&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(3,2)$}] (P_3_2__Rationals) at (14,3) {$\begin{smallmatrix}&&1\\1&2&3&2&2&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(3,3)$}] (P_3_3__Rationals) at (12,0) {$\begin{smallmatrix}&&2\\1&2&4&3&2&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(3,4)$}] (P_3_4__Rationals) at (14,-3) {$\begin{smallmatrix}&&2\\1&2&4&3&2&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(3,5)$}] (P_3_5__Rationals) at (16,-6) {$\begin{smallmatrix}&&2\\1&2&4&3&2&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(3,6)$}] (P_3_6__Rationals) at (18,-9) {$\begin{smallmatrix}&&2\\1&2&3&2&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(3,7)$}] (P_3_7__Rationals) at (20,-12) {$\begin{smallmatrix}&&1\\1&1&2&2&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(3,8)$}] (P_3_8__Rationals) at (22,-15) {$\begin{smallmatrix}&&1\\0&0&1&1&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(3,9)$}] (P_3_9__Rationals) at (14,1) {$\begin{smallmatrix}&&1\\0&1&2&2&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(4,1)$}] (P_4_1__Rationals) at (20,6) {$\begin{smallmatrix}&&1\\0&1&2&2&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(4,2)$}] (P_4_2__Rationals) at (18,3) {$\begin{smallmatrix}&&2\\1&2&4&3&2&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(4,3)$}] (P_4_3__Rationals) at (16,0) {$\begin{smallmatrix}&&2\\1&3&5&4&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(4,4)$}] (P_4_4__Rationals) at (18,-3) {$\begin{smallmatrix}&&2\\1&3&5&4&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(4,5)$}] (P_4_5__Rationals) at (20,-6) {$\begin{smallmatrix}&&2\\1&3&4&3&2&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(4,6)$}] (P_4_6__Rationals) at (22,-9) {$\begin{smallmatrix}&&1\\1&2&3&3&2&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(4,7)$}] (P_4_7__Rationals) at (24,-12) {$\begin{smallmatrix}&&1\\0&1&2&2&2&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(4,8)$}] (P_4_8__Rationals) at (26,-15) {$\begin{smallmatrix}&&0\\0&1&1&1&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(4,9)$}] (P_4_9__Rationals) at (18,1) {$\begin{smallmatrix}&&1\\1&2&3&2&2&1&1&0\end{smallmatrix}$};
	\node at (21,3) {\ARDots};
	\node at (21,-3) {\ARDots};
	\draw[blue,->] (P_0_2__Rationals) -- (P_0_1__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_0_2__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_0_4__Rationals);
	\draw[blue,->] (P_0_4__Rationals) -- (P_0_5__Rationals);
	\draw[blue,->] (P_0_5__Rationals) -- (P_0_6__Rationals);
	\draw[blue,->] (P_0_6__Rationals) -- (P_0_7__Rationals);
	\draw[blue,->] (P_0_7__Rationals) -- (P_0_8__Rationals);
	\draw[blue,->] (P_0_3__Rationals) -- (P_0_9__Rationals);
	\draw[gray,dashed,->] (P_0_1__Rationals) -- (P_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_2__Rationals) -- (P_1_1__Rationals);
	\draw[blue,->] (P_0_1__Rationals) -- (P_1_2__Rationals);
	\draw[gray,dashed,->] (P_0_2__Rationals) -- (P_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_3__Rationals) -- (P_1_2__Rationals);
	\draw[blue,->] (P_0_2__Rationals) -- (P_1_3__Rationals);
	\draw[gray,dashed,->] (P_0_3__Rationals) -- (P_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_4__Rationals) -- (P_1_3__Rationals);
	\draw[blue,->] (P_0_9__Rationals) -- (P_1_3__Rationals);
	\draw[gray,dashed,->] (P_0_4__Rationals) -- (P_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_5__Rationals) -- (P_1_4__Rationals);
	\draw[blue,->] (P_1_3__Rationals) -- (P_1_4__Rationals);
	\draw[gray,dashed,->] (P_0_5__Rationals) -- (P_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_6__Rationals) -- (P_1_5__Rationals);
	\draw[blue,->] (P_1_4__Rationals) -- (P_1_5__Rationals);
	\draw[gray,dashed,->] (P_0_6__Rationals) -- (P_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_7__Rationals) -- (P_1_6__Rationals);
	\draw[blue,->] (P_1_5__Rationals) -- (P_1_6__Rationals);
	\draw[gray,dashed,->] (P_0_7__Rationals) -- (P_1_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_0_8__Rationals) -- (P_1_7__Rationals);
	\draw[blue,->] (P_1_6__Rationals) -- (P_1_7__Rationals);
	\draw[gray,dashed,->] (P_0_8__Rationals) -- (P_1_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_7__Rationals) -- (P_1_8__Rationals);
	\draw[gray,dashed,->] (P_0_9__Rationals) -- (P_1_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_1_3__Rationals) -- (P_1_9__Rationals);
	\draw[gray,dashed,->] (P_1_1__Rationals) -- (P_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_2__Rationals) -- (P_2_1__Rationals);
	\draw[blue,->] (P_1_1__Rationals) -- (P_2_2__Rationals);
	\draw[gray,dashed,->] (P_1_2__Rationals) -- (P_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_3__Rationals) -- (P_2_2__Rationals);
	\draw[blue,->] (P_1_2__Rationals) -- (P_2_3__Rationals);
	\draw[gray,dashed,->] (P_1_3__Rationals) -- (P_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_4__Rationals) -- (P_2_3__Rationals);
	\draw[blue,->] (P_1_9__Rationals) -- (P_2_3__Rationals);
	\draw[gray,dashed,->] (P_1_4__Rationals) -- (P_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_5__Rationals) -- (P_2_4__Rationals);
	\draw[blue,->] (P_2_3__Rationals) -- (P_2_4__Rationals);
	\draw[gray,dashed,->] (P_1_5__Rationals) -- (P_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_6__Rationals) -- (P_2_5__Rationals);
	\draw[blue,->] (P_2_4__Rationals) -- (P_2_5__Rationals);
	\draw[gray,dashed,->] (P_1_6__Rationals) -- (P_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_7__Rationals) -- (P_2_6__Rationals);
	\draw[blue,->] (P_2_5__Rationals) -- (P_2_6__Rationals);
	\draw[gray,dashed,->] (P_1_7__Rationals) -- (P_2_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_1_8__Rationals) -- (P_2_7__Rationals);
	\draw[red,->] (P_2_6__Rationals) -- (P_2_7__Rationals);
	\draw[gray,dashed,->] (P_1_8__Rationals) -- (P_2_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_7__Rationals) -- (P_2_8__Rationals);
	\draw[gray,dashed,->] (P_1_9__Rationals) -- (P_2_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_2_3__Rationals) -- (P_2_9__Rationals);
	\draw[gray,dashed,->] (P_2_1__Rationals) -- (P_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_2__Rationals) -- (P_3_1__Rationals);
	\draw[blue,->] (P_2_1__Rationals) -- (P_3_2__Rationals);
	\draw[gray,dashed,->] (P_2_2__Rationals) -- (P_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_3__Rationals) -- (P_3_2__Rationals);
	\draw[blue,->] (P_2_2__Rationals) -- (P_3_3__Rationals);
	\draw[gray,dashed,->] (P_2_3__Rationals) -- (P_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_4__Rationals) -- (P_3_3__Rationals);
	\draw[blue,->] (P_2_9__Rationals) -- (P_3_3__Rationals);
	\draw[gray,dashed,->] (P_2_4__Rationals) -- (P_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_5__Rationals) -- (P_3_4__Rationals);
	\draw[blue,->] (P_3_3__Rationals) -- (P_3_4__Rationals);
	\draw[gray,dashed,->] (P_2_5__Rationals) -- (P_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_6__Rationals) -- (P_3_5__Rationals);
	\draw[blue,->] (P_3_4__Rationals) -- (P_3_5__Rationals);
	\draw[gray,dashed,->] (P_2_6__Rationals) -- (P_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_7__Rationals) -- (P_3_6__Rationals);
	\draw[red,->] (P_3_5__Rationals) -- (P_3_6__Rationals);
	\draw[gray,dashed,->] (P_2_7__Rationals) -- (P_3_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_2_8__Rationals) -- (P_3_7__Rationals);
	\draw[red,->] (P_3_6__Rationals) -- (P_3_7__Rationals);
	\draw[gray,dashed,->] (P_2_8__Rationals) -- (P_3_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_7__Rationals) -- (P_3_8__Rationals);
	\draw[gray,dashed,->] (P_2_9__Rationals) -- (P_3_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_3_3__Rationals) -- (P_3_9__Rationals);
	\draw[gray,dashed,->] (P_3_1__Rationals) -- (P_4_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_4_2__Rationals) -- (P_4_1__Rationals);
	\draw[blue,->] (P_3_1__Rationals) -- (P_4_2__Rationals);
	\draw[gray,dashed,->] (P_3_2__Rationals) -- (P_4_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_4_3__Rationals) -- (P_4_2__Rationals);
	\draw[blue,->] (P_3_2__Rationals) -- (P_4_3__Rationals);
	\draw[gray,dashed,->] (P_3_3__Rationals) -- (P_4_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_4__Rationals) -- (P_4_3__Rationals);
	\draw[blue,->] (P_3_9__Rationals) -- (P_4_3__Rationals);
	\draw[gray,dashed,->] (P_3_4__Rationals) -- (P_4_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_5__Rationals) -- (P_4_4__Rationals);
	\draw[blue,->] (P_4_3__Rationals) -- (P_4_4__Rationals);
	\draw[gray,dashed,->] (P_3_5__Rationals) -- (P_4_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_6__Rationals) -- (P_4_5__Rationals);
	\draw[red,->] (P_4_4__Rationals) -- (P_4_5__Rationals);
	\draw[gray,dashed,->] (P_3_6__Rationals) -- (P_4_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_7__Rationals) -- (P_4_6__Rationals);
	\draw[red,->] (P_4_5__Rationals) -- (P_4_6__Rationals);
	\draw[gray,dashed,->] (P_3_7__Rationals) -- (P_4_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_3_8__Rationals) -- (P_4_7__Rationals);
	\draw[red,->] (P_4_6__Rationals) -- (P_4_7__Rationals);
	\draw[gray,dashed,->] (P_3_8__Rationals) -- (P_4_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_4_7__Rationals) -- (P_4_8__Rationals);
	\draw[gray,dashed,->] (P_3_9__Rationals) -- (P_4_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_4_3__Rationals) -- (P_4_9__Rationals);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}

%\newpage
%\end{document}


\end{figure}
\begin{figure}[ht]
%\documentclass[a3paper, 10pt]{article}
%\usepackage[leqno]{amsmath,nccmath}
%\usepackage{amsthm,amssymb}
%\usepackage[a3paper, top=2.5cm, bottom=2cm, left=2cm, right=2cm, marginparwidth=1.75cm]{geometry}
%\usepackage{authblk}
%\usepackage[colorlinks=true, allcolors=blue]{hyperref}
%\usepackage[all]{xy}
%\usepackage{mathtools}
%\usepackage{amssymb}
%\usepackage{booktabs}
%\usepackage{mathdots}
%\usepackage[labelformat=empty,belowskip=2pt]{caption}
%\usepackage[english]{babel}
%\usepackage[utf8x]{inputenc}
%\usepackage[T1]{fontenc}
%\usepackage{color}
%\usepackage{tikz}
%\usetikzlibrary{arrows, fit, shapes.geometric}
%\tikzset{>=latex}
%\def \ARscale {1.5}
%\def \ARPshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARRshiftEEEEEEEEE {(0.2,-0.6)}
%\def \ARHshiftEEEEEEEEE {(0.4,-0.5)}
%\def \ARIshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARDots {$\dots$}
%\usepackage{environ}
%\makeatletter
%\newsavebox{\measure@tikzpicture}
%\NewEnviron{scaletikzpicturetowidth}[1]{%
%\def\tikz@width{#1}%
%\def\tikzscale{1}\begin{lrbox}{\measure@tikzpicture}%
%\BODY
%\end{lrbox}%
%\pgfmathparse{#1/\wd\measure@tikzpicture}%
%\edef\tikzscale{\pgfmathresult}%
%\BODY
%}
%\makeatother
%\begin{document}

%\tikzset{
%seloneEEEEEEEEE/.style = {scale=.8,fill=magenta!20, inner sep=0pt,outer sep=10pt},
%seltwoEEEEEEEEE/.style = {scale=.8,fill=green!20, inner sep=0pt,outer sep=10pt},
%noselEEEEEEEEE/.style = {scale=.8,inner sep=0pt,outer sep=10pt}
%}

%Preprojective part: 
\begin{center}
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
	\node at (-1,3) {\ARDots};
	\node at (-1,-3) {\ARDots};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(5,1)$}] (P_5_1__Rationals) at (4,6) {$\begin{smallmatrix}&&1\\1&2&3&2&2&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(5,2)$}] (P_5_2__Rationals) at (2,3) {$\begin{smallmatrix}&&2\\1&3&5&4&3&2&2&1\end{smallmatrix}$};
	\node[seloneEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(5,3)$}] (P_5_3__Rationals) at (0,0) {$\begin{smallmatrix}&&3\\2&4&7&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(5,4)$}] (P_5_4__Rationals) at (2,-3) {$\begin{smallmatrix}&&3\\2&4&6&4&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(5,5)$}] (P_5_5__Rationals) at (4,-6) {$\begin{smallmatrix}&&2\\2&3&5&4&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(5,6)$}] (P_5_6__Rationals) at (6,-9) {$\begin{smallmatrix}&&2\\1&2&4&3&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(5,7)$}] (P_5_7__Rationals) at (8,-12) {$\begin{smallmatrix}&&1\\1&2&3&2&2&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(5,8)$}] (P_5_8__Rationals) at (10,-15) {$\begin{smallmatrix}&&1\\1&1&2&1&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(5,9)$}] (P_5_9__Rationals) at (2,1) {$\begin{smallmatrix}&&2\\1&2&4&3&2&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(6,1)$}] (P_6_1__Rationals) at (8,6) {$\begin{smallmatrix}&&2\\1&2&3&2&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(6,2)$}] (P_6_2__Rationals) at (6,3) {$\begin{smallmatrix}&&3\\2&4&6&4&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(6,3)$}] (P_6_3__Rationals) at (4,0) {$\begin{smallmatrix}&&4\\2&5&8&6&4&3&2&1\end{smallmatrix}$};
	\node[seloneEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(6,4)$}] (P_6_4__Rationals) at (6,-3) {$\begin{smallmatrix}&&3\\2&4&7&6&4&3&2&1\end{smallmatrix}$};
	\node[seloneEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(6,5)$}] (P_6_5__Rationals) at (8,-6) {$\begin{smallmatrix}&&3\\1&3&6&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(6,6)$}] (P_6_6__Rationals) at (10,-9) {$\begin{smallmatrix}&&2\\1&3&5&4&3&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(6,7)$}] (P_6_7__Rationals) at (12,-12) {$\begin{smallmatrix}&&2\\1&2&4&3&2&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(6,8)$}] (P_6_8__Rationals) at (14,-15) {$\begin{smallmatrix}&&1\\0&1&2&2&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(6,9)$}] (P_6_9__Rationals) at (6,1) {$\begin{smallmatrix}&&2\\1&3&4&3&2&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(7,1)$}] (P_7_1__Rationals) at (12,6) {$\begin{smallmatrix}&&1\\1&2&3&3&2&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(7,2)$}] (P_7_2__Rationals) at (10,3) {$\begin{smallmatrix}&&3\\2&4&6&5&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(7,3)$}] (P_7_3__Rationals) at (8,0) {$\begin{smallmatrix}&&4\\3&6&9&7&5&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(7,4)$}] (P_7_4__Rationals) at (10,-3) {$\begin{smallmatrix}&&4\\2&5&8&6&5&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(7,5)$}] (P_7_5__Rationals) at (12,-6) {$\begin{smallmatrix}&&3\\2&5&7&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(7,6)$}] (P_7_6__Rationals) at (14,-9) {$\begin{smallmatrix}&&3\\2&4&6&4&3&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(7,7)$}] (P_7_7__Rationals) at (16,-12) {$\begin{smallmatrix}&&2\\1&3&4&3&2&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(7,8)$}] (P_7_8__Rationals) at (18,-15) {$\begin{smallmatrix}&&1\\1&2&2&1&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(7,9)$}] (P_7_9__Rationals) at (10,1) {$\begin{smallmatrix}&&2\\2&3&5&4&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(8,1)$}] (P_8_1__Rationals) at (16,6) {$\begin{smallmatrix}&&2\\1&2&4&3&3&2&1&1\end{smallmatrix}$};
	\node[seloneEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(8,2)$}] (P_8_2__Rationals) at (14,3) {$\begin{smallmatrix}&&3\\2&4&7&6&5&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(8,3)$}] (P_8_3__Rationals) at (12,0) {$\begin{smallmatrix}&&5\\3&6&10&8&6&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(8,4)$}] (P_8_4__Rationals) at (14,-3) {$\begin{smallmatrix}&&4\\3&6&9&7&5&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(8,5)$}] (P_8_5__Rationals) at (16,-6) {$\begin{smallmatrix}&&4\\3&5&8&6&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(8,6)$}] (P_8_6__Rationals) at (18,-9) {$\begin{smallmatrix}&&3\\2&4&6&5&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(8,7)$}] (P_8_7__Rationals) at (20,-12) {$\begin{smallmatrix}&&2\\2&3&4&3&2&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(8,8)$}] (P_8_8__Rationals) at (22,-15) {$\begin{smallmatrix}&&1\\1&1&2&2&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(8,9)$}] (P_8_9__Rationals) at (14,1) {$\begin{smallmatrix}&&3\\1&3&5&4&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(9,1)$}] (P_9_1__Rationals) at (20,6) {$\begin{smallmatrix}&&2\\1&3&4&3&2&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(9,2)$}] (P_9_2__Rationals) at (18,3) {$\begin{smallmatrix}&&4\\2&5&8&6&5&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(9,3)$}] (P_9_3__Rationals) at (16,0) {$\begin{smallmatrix}&&5\\3&7&11&9&7&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(9,4)$}] (P_9_4__Rationals) at (18,-3) {$\begin{smallmatrix}&&5\\3&6&10&8&6&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(9,5)$}] (P_9_5__Rationals) at (20,-6) {$\begin{smallmatrix}&&4\\2&5&8&7&5&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(9,6)$}] (P_9_6__Rationals) at (22,-9) {$\begin{smallmatrix}&&3\\2&4&6&5&4&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(9,7)$}] (P_9_7__Rationals) at (24,-12) {$\begin{smallmatrix}&&2\\1&2&4&4&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(9,8)$}] (P_9_8__Rationals) at (26,-15) {$\begin{smallmatrix}&&1\\0&1&2&2&2&1&1&0\end{smallmatrix}$};
	\node[seloneEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(9,9)$}] (P_9_9__Rationals) at (18,1) {$\begin{smallmatrix}&&2\\2&4&6&5&4&3&2&1\end{smallmatrix}$};
	\node at (21,3) {\ARDots};
	\node at (21,-3) {\ARDots};
	\draw[red,->] (P_5_2__Rationals) -- (P_5_1__Rationals);
	\draw[red,->] (P_5_3__Rationals) -- (P_5_2__Rationals);
	\draw[red,->] (P_5_3__Rationals) -- (P_5_4__Rationals);
	\draw[red,->] (P_5_4__Rationals) -- (P_5_5__Rationals);
	\draw[red,->] (P_5_5__Rationals) -- (P_5_6__Rationals);
	\draw[red,->] (P_5_6__Rationals) -- (P_5_7__Rationals);
	\draw[red,->] (P_5_7__Rationals) -- (P_5_8__Rationals);
	\draw[red,->] (P_5_3__Rationals) -- (P_5_9__Rationals);
	\draw[gray,dashed,->] (P_5_1__Rationals) -- (P_6_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_6_2__Rationals) -- (P_6_1__Rationals);
	\draw[blue,->] (P_5_1__Rationals) -- (P_6_2__Rationals);
	\draw[gray,dashed,->] (P_5_2__Rationals) -- (P_6_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_6_3__Rationals) -- (P_6_2__Rationals);
	\draw[blue,->] (P_5_2__Rationals) -- (P_6_3__Rationals);
	\draw[gray,dashed,->] (P_5_3__Rationals) -- (P_6_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_5_4__Rationals) -- (P_6_3__Rationals);
	\draw[blue,->] (P_5_9__Rationals) -- (P_6_3__Rationals);
	\draw[gray,dashed,->] (P_5_4__Rationals) -- (P_6_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_5_5__Rationals) -- (P_6_4__Rationals);
	\draw[red,->] (P_6_3__Rationals) -- (P_6_4__Rationals);
	\draw[gray,dashed,->] (P_5_5__Rationals) -- (P_6_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_5_6__Rationals) -- (P_6_5__Rationals);
	\draw[red,->] (P_6_4__Rationals) -- (P_6_5__Rationals);
	\draw[gray,dashed,->] (P_5_6__Rationals) -- (P_6_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_5_7__Rationals) -- (P_6_6__Rationals);
	\draw[red,->] (P_6_5__Rationals) -- (P_6_6__Rationals);
	\draw[gray,dashed,->] (P_5_7__Rationals) -- (P_6_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_5_8__Rationals) -- (P_6_7__Rationals);
	\draw[red,->] (P_6_6__Rationals) -- (P_6_7__Rationals);
	\draw[gray,dashed,->] (P_5_8__Rationals) -- (P_6_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_6_7__Rationals) -- (P_6_8__Rationals);
	\draw[gray,dashed,->] (P_5_9__Rationals) -- (P_6_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_6_3__Rationals) -- (P_6_9__Rationals);
	\draw[gray,dashed,->] (P_6_1__Rationals) -- (P_7_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_7_2__Rationals) -- (P_7_1__Rationals);
	\draw[blue,->] (P_6_1__Rationals) -- (P_7_2__Rationals);
	\draw[gray,dashed,->] (P_6_2__Rationals) -- (P_7_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_7_3__Rationals) -- (P_7_2__Rationals);
	\draw[blue,->] (P_6_2__Rationals) -- (P_7_3__Rationals);
	\draw[gray,dashed,->] (P_6_3__Rationals) -- (P_7_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_6_4__Rationals) -- (P_7_3__Rationals);
	\draw[blue,->] (P_6_9__Rationals) -- (P_7_3__Rationals);
	\draw[gray,dashed,->] (P_6_4__Rationals) -- (P_7_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_6_5__Rationals) -- (P_7_4__Rationals);
	\draw[red,->] (P_7_3__Rationals) -- (P_7_4__Rationals);
	\draw[gray,dashed,->] (P_6_5__Rationals) -- (P_7_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_6_6__Rationals) -- (P_7_5__Rationals);
	\draw[red,->] (P_7_4__Rationals) -- (P_7_5__Rationals);
	\draw[gray,dashed,->] (P_6_6__Rationals) -- (P_7_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_6_7__Rationals) -- (P_7_6__Rationals);
	\draw[red,->] (P_7_5__Rationals) -- (P_7_6__Rationals);
	\draw[gray,dashed,->] (P_6_7__Rationals) -- (P_7_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_6_8__Rationals) -- (P_7_7__Rationals);
	\draw[red,->] (P_7_6__Rationals) -- (P_7_7__Rationals);
	\draw[gray,dashed,->] (P_6_8__Rationals) -- (P_7_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_7_7__Rationals) -- (P_7_8__Rationals);
	\draw[gray,dashed,->] (P_6_9__Rationals) -- (P_7_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_7_3__Rationals) -- (P_7_9__Rationals);
	\draw[gray,dashed,->] (P_7_1__Rationals) -- (P_8_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_8_2__Rationals) -- (P_8_1__Rationals);
	\draw[blue,->] (P_7_1__Rationals) -- (P_8_2__Rationals);
	\draw[gray,dashed,->] (P_7_2__Rationals) -- (P_8_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_8_3__Rationals) -- (P_8_2__Rationals);
	\draw[blue,->] (P_7_2__Rationals) -- (P_8_3__Rationals);
	\draw[gray,dashed,->] (P_7_3__Rationals) -- (P_8_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_7_4__Rationals) -- (P_8_3__Rationals);
	\draw[blue,->] (P_7_9__Rationals) -- (P_8_3__Rationals);
	\draw[gray,dashed,->] (P_7_4__Rationals) -- (P_8_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_7_5__Rationals) -- (P_8_4__Rationals);
	\draw[red,->] (P_8_3__Rationals) -- (P_8_4__Rationals);
	\draw[gray,dashed,->] (P_7_5__Rationals) -- (P_8_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_7_6__Rationals) -- (P_8_5__Rationals);
	\draw[red,->] (P_8_4__Rationals) -- (P_8_5__Rationals);
	\draw[gray,dashed,->] (P_7_6__Rationals) -- (P_8_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_7_7__Rationals) -- (P_8_6__Rationals);
	\draw[red,->] (P_8_5__Rationals) -- (P_8_6__Rationals);
	\draw[gray,dashed,->] (P_7_7__Rationals) -- (P_8_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_7_8__Rationals) -- (P_8_7__Rationals);
	\draw[red,->] (P_8_6__Rationals) -- (P_8_7__Rationals);
	\draw[gray,dashed,->] (P_7_8__Rationals) -- (P_8_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_8_7__Rationals) -- (P_8_8__Rationals);
	\draw[gray,dashed,->] (P_7_9__Rationals) -- (P_8_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_8_3__Rationals) -- (P_8_9__Rationals);
	\draw[gray,dashed,->] (P_8_1__Rationals) -- (P_9_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_9_2__Rationals) -- (P_9_1__Rationals);
	\draw[blue,->] (P_8_1__Rationals) -- (P_9_2__Rationals);
	\draw[gray,dashed,->] (P_8_2__Rationals) -- (P_9_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_9_3__Rationals) -- (P_9_2__Rationals);
	\draw[blue,->] (P_8_2__Rationals) -- (P_9_3__Rationals);
	\draw[gray,dashed,->] (P_8_3__Rationals) -- (P_9_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_8_4__Rationals) -- (P_9_3__Rationals);
	\draw[blue,->] (P_8_9__Rationals) -- (P_9_3__Rationals);
	\draw[gray,dashed,->] (P_8_4__Rationals) -- (P_9_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_8_5__Rationals) -- (P_9_4__Rationals);
	\draw[red,->] (P_9_3__Rationals) -- (P_9_4__Rationals);
	\draw[gray,dashed,->] (P_8_5__Rationals) -- (P_9_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_8_6__Rationals) -- (P_9_5__Rationals);
	\draw[red,->] (P_9_4__Rationals) -- (P_9_5__Rationals);
	\draw[gray,dashed,->] (P_8_6__Rationals) -- (P_9_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_8_7__Rationals) -- (P_9_6__Rationals);
	\draw[red,->] (P_9_5__Rationals) -- (P_9_6__Rationals);
	\draw[gray,dashed,->] (P_8_7__Rationals) -- (P_9_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_8_8__Rationals) -- (P_9_7__Rationals);
	\draw[red,->] (P_9_6__Rationals) -- (P_9_7__Rationals);
	\draw[gray,dashed,->] (P_8_8__Rationals) -- (P_9_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_9_7__Rationals) -- (P_9_8__Rationals);
	\draw[gray,dashed,->] (P_8_9__Rationals) -- (P_9_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_9_3__Rationals) -- (P_9_9__Rationals);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}

%\newpage
%\end{document}


\end{figure}
\begin{figure}[ht]
%\documentclass[a3paper, 10pt]{article}
%\usepackage[leqno]{amsmath,nccmath}
%\usepackage{amsthm,amssymb}
%\usepackage[a3paper, top=2.5cm, bottom=2cm, left=2cm, right=2cm, marginparwidth=1.75cm]{geometry}
%\usepackage{authblk}
%\usepackage[colorlinks=true, allcolors=blue]{hyperref}
%\usepackage[all]{xy}
%\usepackage{mathtools}
%\usepackage{amssymb}
%\usepackage{booktabs}
%\usepackage{mathdots}
%\usepackage[labelformat=empty,belowskip=2pt]{caption}
%\usepackage[english]{babel}
%\usepackage[utf8x]{inputenc}
%\usepackage[T1]{fontenc}
%\usepackage{color}
%\usepackage{tikz}
%\usetikzlibrary{arrows, fit, shapes.geometric}
%\tikzset{>=latex}
%\def \ARscale {1.5}
%\def \ARPshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARRshiftEEEEEEEEE {(0.2,-0.6)}
%\def \ARHshiftEEEEEEEEE {(0.4,-0.5)}
%\def \ARIshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARDots {$\dots$}
%\usepackage{environ}
%\makeatletter
%\newsavebox{\measure@tikzpicture}
%\NewEnviron{scaletikzpicturetowidth}[1]{%
%\def\tikz@width{#1}%
%\def\tikzscale{1}\begin{lrbox}{\measure@tikzpicture}%
%\BODY
%\end{lrbox}%
%\pgfmathparse{#1/\wd\measure@tikzpicture}%
%\edef\tikzscale{\pgfmathresult}%
%\BODY
%}
%\makeatother
%\begin{document}

%\tikzset{
%seloneEEEEEEEEE/.style = {scale=.8,fill=magenta!20, inner sep=0pt,outer sep=10pt},
%seltwoEEEEEEEEE/.style = {scale=.8,fill=green!20, inner sep=0pt,outer sep=10pt},
%noselEEEEEEEEE/.style = {scale=.8,inner sep=0pt,outer sep=10pt}
%}

%Preprojective part: 
\begin{center}
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
	\node at (-1,3) {\ARDots};
	\node at (-1,-3) {\ARDots};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(10,1)$}] (P_10_1__Rationals) at (4,6) {$\begin{smallmatrix}&&2\\2&3&5&4&3&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(10,2)$}] (P_10_2__Rationals) at (2,3) {$\begin{smallmatrix}&&4\\3&6&9&7&5&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(10,3)$}] (P_10_3__Rationals) at (0,0) {$\begin{smallmatrix}&&6\\4&8&13&10&8&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(10,4)$}] (P_10_4__Rationals) at (2,-3) {$\begin{smallmatrix}&&5\\3&7&11&9&7&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(10,5)$}] (P_10_5__Rationals) at (4,-6) {$\begin{smallmatrix}&&4\\3&6&9&7&6&4&2&1\end{smallmatrix}$};
	\node[seloneEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(10,6)$}] (P_10_6__Rationals) at (6,-9) {$\begin{smallmatrix}&&3\\2&4&7&6&5&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(10,7)$}] (P_10_7__Rationals) at (8,-12) {$\begin{smallmatrix}&&2\\1&3&5&4&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(10,8)$}] (P_10_8__Rationals) at (10,-15) {$\begin{smallmatrix}&&1\\1&2&3&2&2&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(10,9)$}] (P_10_9__Rationals) at (2,1) {$\begin{smallmatrix}&&4\\2&4&7&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(11,1)$}] (P_11_1__Rationals) at (8,6) {$\begin{smallmatrix}&&3\\1&3&5&4&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(11,2)$}] (P_11_2__Rationals) at (6,3) {$\begin{smallmatrix}&&5\\3&6&10&8&6&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(11,3)$}] (P_11_3__Rationals) at (4,0) {$\begin{smallmatrix}&&7\\4&9&14&11&8&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(11,4)$}] (P_11_4__Rationals) at (6,-3) {$\begin{smallmatrix}&&6\\4&8&12&9&7&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(11,5)$}] (P_11_5__Rationals) at (8,-6) {$\begin{smallmatrix}&&5\\3&6&10&8&6&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(11,6)$}] (P_11_6__Rationals) at (10,-9) {$\begin{smallmatrix}&&4\\2&5&8&6&5&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(11,7)$}] (P_11_7__Rationals) at (12,-12) {$\begin{smallmatrix}&&3\\2&4&6&4&3&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(11,8)$}] (P_11_8__Rationals) at (14,-15) {$\begin{smallmatrix}&&2\\1&2&3&2&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(11,9)$}] (P_11_9__Rationals) at (6,1) {$\begin{smallmatrix}&&3\\2&5&7&6&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(12,1)$}] (P_12_1__Rationals) at (12,6) {$\begin{smallmatrix}&&2\\2&4&5&4&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(12,2)$}] (P_12_2__Rationals) at (10,3) {$\begin{smallmatrix}&&5\\3&7&10&8&6&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(12,3)$}] (P_12_3__Rationals) at (8,0) {$\begin{smallmatrix}&&7\\5&10&15&12&9&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(12,4)$}] (P_12_4__Rationals) at (10,-3) {$\begin{smallmatrix}&&6\\4&8&13&11&8&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(12,5)$}] (P_12_5__Rationals) at (12,-6) {$\begin{smallmatrix}&&5\\3&7&11&9&7&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(12,6)$}] (P_12_6__Rationals) at (14,-9) {$\begin{smallmatrix}&&4\\3&6&9&7&5&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(12,7)$}] (P_12_7__Rationals) at (16,-12) {$\begin{smallmatrix}&&3\\2&4&6&5&3&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(12,8)$}] (P_12_8__Rationals) at (18,-15) {$\begin{smallmatrix}&&1\\1&2&3&3&2&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(12,9)$}] (P_12_9__Rationals) at (10,1) {$\begin{smallmatrix}&&4\\3&5&8&6&5&3&2&1\end{smallmatrix}$};
	\node[seloneEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(13,1)$}] (P_13_1__Rationals) at (16,6) {$\begin{smallmatrix}&&3\\2&3&6&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(13,2)$}] (P_13_2__Rationals) at (14,3) {$\begin{smallmatrix}&&5\\4&7&11&9&7&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(13,3)$}] (P_13_3__Rationals) at (12,0) {$\begin{smallmatrix}&&8\\5&10&16&13&10&7&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(13,4)$}] (P_13_4__Rationals) at (14,-3) {$\begin{smallmatrix}&&7\\4&9&14&11&9&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(13,5)$}] (P_13_5__Rationals) at (16,-6) {$\begin{smallmatrix}&&6\\4&8&12&9&7&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(13,6)$}] (P_13_6__Rationals) at (18,-9) {$\begin{smallmatrix}&&5\\3&6&9&7&5&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(13,7)$}] (P_13_7__Rationals) at (20,-12) {$\begin{smallmatrix}&&3\\2&4&6&5&4&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(13,8)$}] (P_13_8__Rationals) at (22,-15) {$\begin{smallmatrix}&&2\\1&2&3&2&2&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(13,9)$}] (P_13_9__Rationals) at (14,1) {$\begin{smallmatrix}&&4\\2&5&8&7&5&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(14,1)$}] (P_14_1__Rationals) at (20,6) {$\begin{smallmatrix}&&3\\1&4&6&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(14,2)$}] (P_14_2__Rationals) at (18,3) {$\begin{smallmatrix}&&6\\3&7&12&10&8&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(14,3)$}] (P_14_3__Rationals) at (16,0) {$\begin{smallmatrix}&&8\\5&11&17&14&11&8&5&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(14,4)$}] (P_14_4__Rationals) at (18,-3) {$\begin{smallmatrix}&&7\\5&10&15&12&9&7&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(14,5)$}] (P_14_5__Rationals) at (20,-6) {$\begin{smallmatrix}&&6\\4&8&12&10&7&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(14,6)$}] (P_14_6__Rationals) at (22,-9) {$\begin{smallmatrix}&&4\\3&6&9&8&6&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(14,7)$}] (P_14_7__Rationals) at (24,-12) {$\begin{smallmatrix}&&3\\2&4&6&5&4&3&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(14,8)$}] (P_14_8__Rationals) at (26,-15) {$\begin{smallmatrix}&&1\\1&2&3&3&2&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(14,9)$}] (P_14_9__Rationals) at (18,1) {$\begin{smallmatrix}&&4\\3&6&9&7&6&4&3&1\end{smallmatrix}$};
	\node at (21,3) {\ARDots};
	\node at (21,-3) {\ARDots};
	\draw[red,->] (P_10_2__Rationals) -- (P_10_1__Rationals);
	\draw[red,->] (P_10_3__Rationals) -- (P_10_2__Rationals);
	\draw[red,->] (P_10_3__Rationals) -- (P_10_4__Rationals);
	\draw[red,->] (P_10_4__Rationals) -- (P_10_5__Rationals);
	\draw[red,->] (P_10_5__Rationals) -- (P_10_6__Rationals);
	\draw[red,->] (P_10_6__Rationals) -- (P_10_7__Rationals);
	\draw[red,->] (P_10_7__Rationals) -- (P_10_8__Rationals);
	\draw[red,->] (P_10_3__Rationals) -- (P_10_9__Rationals);
	\draw[gray,dashed,->] (P_10_1__Rationals) -- (P_11_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_11_2__Rationals) -- (P_11_1__Rationals);
	\draw[blue,->] (P_10_1__Rationals) -- (P_11_2__Rationals);
	\draw[gray,dashed,->] (P_10_2__Rationals) -- (P_11_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_11_3__Rationals) -- (P_11_2__Rationals);
	\draw[blue,->] (P_10_2__Rationals) -- (P_11_3__Rationals);
	\draw[gray,dashed,->] (P_10_3__Rationals) -- (P_11_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_10_4__Rationals) -- (P_11_3__Rationals);
	\draw[blue,->] (P_10_9__Rationals) -- (P_11_3__Rationals);
	\draw[gray,dashed,->] (P_10_4__Rationals) -- (P_11_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_10_5__Rationals) -- (P_11_4__Rationals);
	\draw[red,->] (P_11_3__Rationals) -- (P_11_4__Rationals);
	\draw[gray,dashed,->] (P_10_5__Rationals) -- (P_11_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_10_6__Rationals) -- (P_11_5__Rationals);
	\draw[red,->] (P_11_4__Rationals) -- (P_11_5__Rationals);
	\draw[gray,dashed,->] (P_10_6__Rationals) -- (P_11_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_10_7__Rationals) -- (P_11_6__Rationals);
	\draw[red,->] (P_11_5__Rationals) -- (P_11_6__Rationals);
	\draw[gray,dashed,->] (P_10_7__Rationals) -- (P_11_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_10_8__Rationals) -- (P_11_7__Rationals);
	\draw[red,->] (P_11_6__Rationals) -- (P_11_7__Rationals);
	\draw[gray,dashed,->] (P_10_8__Rationals) -- (P_11_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_11_7__Rationals) -- (P_11_8__Rationals);
	\draw[gray,dashed,->] (P_10_9__Rationals) -- (P_11_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_11_3__Rationals) -- (P_11_9__Rationals);
	\draw[gray,dashed,->] (P_11_1__Rationals) -- (P_12_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_12_2__Rationals) -- (P_12_1__Rationals);
	\draw[blue,->] (P_11_1__Rationals) -- (P_12_2__Rationals);
	\draw[gray,dashed,->] (P_11_2__Rationals) -- (P_12_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_12_3__Rationals) -- (P_12_2__Rationals);
	\draw[blue,->] (P_11_2__Rationals) -- (P_12_3__Rationals);
	\draw[gray,dashed,->] (P_11_3__Rationals) -- (P_12_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_11_4__Rationals) -- (P_12_3__Rationals);
	\draw[blue,->] (P_11_9__Rationals) -- (P_12_3__Rationals);
	\draw[gray,dashed,->] (P_11_4__Rationals) -- (P_12_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_11_5__Rationals) -- (P_12_4__Rationals);
	\draw[red,->] (P_12_3__Rationals) -- (P_12_4__Rationals);
	\draw[gray,dashed,->] (P_11_5__Rationals) -- (P_12_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_11_6__Rationals) -- (P_12_5__Rationals);
	\draw[red,->] (P_12_4__Rationals) -- (P_12_5__Rationals);
	\draw[gray,dashed,->] (P_11_6__Rationals) -- (P_12_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_11_7__Rationals) -- (P_12_6__Rationals);
	\draw[red,->] (P_12_5__Rationals) -- (P_12_6__Rationals);
	\draw[gray,dashed,->] (P_11_7__Rationals) -- (P_12_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_11_8__Rationals) -- (P_12_7__Rationals);
	\draw[red,->] (P_12_6__Rationals) -- (P_12_7__Rationals);
	\draw[gray,dashed,->] (P_11_8__Rationals) -- (P_12_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_12_7__Rationals) -- (P_12_8__Rationals);
	\draw[gray,dashed,->] (P_11_9__Rationals) -- (P_12_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_12_3__Rationals) -- (P_12_9__Rationals);
	\draw[gray,dashed,->] (P_12_1__Rationals) -- (P_13_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_13_2__Rationals) -- (P_13_1__Rationals);
	\draw[blue,->] (P_12_1__Rationals) -- (P_13_2__Rationals);
	\draw[gray,dashed,->] (P_12_2__Rationals) -- (P_13_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_13_3__Rationals) -- (P_13_2__Rationals);
	\draw[blue,->] (P_12_2__Rationals) -- (P_13_3__Rationals);
	\draw[gray,dashed,->] (P_12_3__Rationals) -- (P_13_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_12_4__Rationals) -- (P_13_3__Rationals);
	\draw[blue,->] (P_12_9__Rationals) -- (P_13_3__Rationals);
	\draw[gray,dashed,->] (P_12_4__Rationals) -- (P_13_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_12_5__Rationals) -- (P_13_4__Rationals);
	\draw[red,->] (P_13_3__Rationals) -- (P_13_4__Rationals);
	\draw[gray,dashed,->] (P_12_5__Rationals) -- (P_13_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_12_6__Rationals) -- (P_13_5__Rationals);
	\draw[red,->] (P_13_4__Rationals) -- (P_13_5__Rationals);
	\draw[gray,dashed,->] (P_12_6__Rationals) -- (P_13_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_12_7__Rationals) -- (P_13_6__Rationals);
	\draw[red,->] (P_13_5__Rationals) -- (P_13_6__Rationals);
	\draw[gray,dashed,->] (P_12_7__Rationals) -- (P_13_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_12_8__Rationals) -- (P_13_7__Rationals);
	\draw[red,->] (P_13_6__Rationals) -- (P_13_7__Rationals);
	\draw[gray,dashed,->] (P_12_8__Rationals) -- (P_13_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_13_7__Rationals) -- (P_13_8__Rationals);
	\draw[gray,dashed,->] (P_12_9__Rationals) -- (P_13_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_13_3__Rationals) -- (P_13_9__Rationals);
	\draw[gray,dashed,->] (P_13_1__Rationals) -- (P_14_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_14_2__Rationals) -- (P_14_1__Rationals);
	\draw[blue,->] (P_13_1__Rationals) -- (P_14_2__Rationals);
	\draw[gray,dashed,->] (P_13_2__Rationals) -- (P_14_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_14_3__Rationals) -- (P_14_2__Rationals);
	\draw[blue,->] (P_13_2__Rationals) -- (P_14_3__Rationals);
	\draw[gray,dashed,->] (P_13_3__Rationals) -- (P_14_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_13_4__Rationals) -- (P_14_3__Rationals);
	\draw[blue,->] (P_13_9__Rationals) -- (P_14_3__Rationals);
	\draw[gray,dashed,->] (P_13_4__Rationals) -- (P_14_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_13_5__Rationals) -- (P_14_4__Rationals);
	\draw[red,->] (P_14_3__Rationals) -- (P_14_4__Rationals);
	\draw[gray,dashed,->] (P_13_5__Rationals) -- (P_14_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_13_6__Rationals) -- (P_14_5__Rationals);
	\draw[red,->] (P_14_4__Rationals) -- (P_14_5__Rationals);
	\draw[gray,dashed,->] (P_13_6__Rationals) -- (P_14_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_13_7__Rationals) -- (P_14_6__Rationals);
	\draw[red,->] (P_14_5__Rationals) -- (P_14_6__Rationals);
	\draw[gray,dashed,->] (P_13_7__Rationals) -- (P_14_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_13_8__Rationals) -- (P_14_7__Rationals);
	\draw[red,->] (P_14_6__Rationals) -- (P_14_7__Rationals);
	\draw[gray,dashed,->] (P_13_8__Rationals) -- (P_14_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_14_7__Rationals) -- (P_14_8__Rationals);
	\draw[gray,dashed,->] (P_13_9__Rationals) -- (P_14_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_14_3__Rationals) -- (P_14_9__Rationals);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}

%\newpage
%\end{document}


\end{figure}
\begin{figure}[ht]
%\documentclass[a3paper, 10pt]{article}
%\usepackage[leqno]{amsmath,nccmath}
%\usepackage{amsthm,amssymb}
%\usepackage[a3paper, top=2.5cm, bottom=2cm, left=2cm, right=2cm, marginparwidth=1.75cm]{geometry}
%\usepackage{authblk}
%\usepackage[colorlinks=true, allcolors=blue]{hyperref}
%\usepackage[all]{xy}
%\usepackage{mathtools}
%\usepackage{amssymb}
%\usepackage{booktabs}
%\usepackage{mathdots}
%\usepackage[labelformat=empty,belowskip=2pt]{caption}
%\usepackage[english]{babel}
%\usepackage[utf8x]{inputenc}
%\usepackage[T1]{fontenc}
%\usepackage{color}
%\usepackage{tikz}
%\usetikzlibrary{arrows, fit, shapes.geometric}
%\tikzset{>=latex}
%\def \ARscale {1.5}
%\def \ARPshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARRshiftEEEEEEEEE {(0.2,-0.6)}
%\def \ARHshiftEEEEEEEEE {(0.4,-0.5)}
%\def \ARIshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARDots {$\dots$}
%\usepackage{environ}
%\makeatletter
%\newsavebox{\measure@tikzpicture}
%\NewEnviron{scaletikzpicturetowidth}[1]{%
%\def\tikz@width{#1}%
%\def\tikzscale{1}\begin{lrbox}{\measure@tikzpicture}%
%\BODY
%\end{lrbox}%
%\pgfmathparse{#1/\wd\measure@tikzpicture}%
%\edef\tikzscale{\pgfmathresult}%
%\BODY
%}
%\makeatother
%\begin{document}

%\tikzset{
%seloneEEEEEEEEE/.style = {scale=.8,fill=magenta!20, inner sep=0pt,outer sep=10pt},
%seltwoEEEEEEEEE/.style = {scale=.8,fill=green!20, inner sep=0pt,outer sep=10pt},
%noselEEEEEEEEE/.style = {scale=.8,inner sep=0pt,outer sep=10pt}
%}

%Preprojective part: 
\begin{center}
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
	\node at (-1,3) {\ARDots};
	\node at (-1,-3) {\ARDots};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(15,1)$}] (P_15_1__Rationals) at (4,6) {$\begin{smallmatrix}&&3\\3&5&7&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(15,2)$}] (P_15_2__Rationals) at (2,3) {$\begin{smallmatrix}&&6\\4&9&13&10&8&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(15,3)$}] (P_15_3__Rationals) at (0,0) {$\begin{smallmatrix}&&9\\6&12&19&15&12&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(15,4)$}] (P_15_4__Rationals) at (2,-3) {$\begin{smallmatrix}&&8\\5&10&16&13&10&7&5&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(15,5)$}] (P_15_5__Rationals) at (4,-6) {$\begin{smallmatrix}&&6\\4&8&13&11&9&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(15,6)$}] (P_15_6__Rationals) at (6,-9) {$\begin{smallmatrix}&&5\\3&6&10&8&7&5&3&1\end{smallmatrix}$};
	\node[seloneEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(15,7)$}] (P_15_7__Rationals) at (8,-12) {$\begin{smallmatrix}&&3\\2&4&7&6&5&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(15,8)$}] (P_15_8__Rationals) at (10,-15) {$\begin{smallmatrix}&&2\\1&2&4&3&3&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(15,9)$}] (P_15_9__Rationals) at (2,1) {$\begin{smallmatrix}&&5\\3&6&10&8&6&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(16,1)$}] (P_16_1__Rationals) at (8,6) {$\begin{smallmatrix}&&4\\2&4&7&6&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(16,2)$}] (P_16_2__Rationals) at (6,3) {$\begin{smallmatrix}&&7\\5&9&14&11&8&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(16,3)$}] (P_16_3__Rationals) at (4,0) {$\begin{smallmatrix}&&10\\6&13&20&16&12&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(16,4)$}] (P_16_4__Rationals) at (6,-3) {$\begin{smallmatrix}&&8\\5&11&17&14&11&8&5&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(16,5)$}] (P_16_5__Rationals) at (8,-6) {$\begin{smallmatrix}&&7\\4&9&14&11&9&7&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(16,6)$}] (P_16_6__Rationals) at (10,-9) {$\begin{smallmatrix}&&5\\3&7&11&9&7&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(16,7)$}] (P_16_7__Rationals) at (12,-12) {$\begin{smallmatrix}&&4\\2&5&8&6&5&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(16,8)$}] (P_16_8__Rationals) at (14,-15) {$\begin{smallmatrix}&&2\\1&3&4&3&2&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(16,9)$}] (P_16_9__Rationals) at (6,1) {$\begin{smallmatrix}&&5\\3&7&10&8&6&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(17,1)$}] (P_17_1__Rationals) at (12,6) {$\begin{smallmatrix}&&3\\2&5&7&6&5&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(17,2)$}] (P_17_2__Rationals) at (10,3) {$\begin{smallmatrix}&&7\\4&9&14&12&9&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(17,3)$}] (P_17_3__Rationals) at (8,0) {$\begin{smallmatrix}&&10\\7&14&21&17&13&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(17,4)$}] (P_17_4__Rationals) at (10,-3) {$\begin{smallmatrix}&&9\\6&12&18&14&11&8&5&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(17,5)$}] (P_17_5__Rationals) at (12,-6) {$\begin{smallmatrix}&&7\\5&10&15&12&9&7&5&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(17,6)$}] (P_17_6__Rationals) at (14,-9) {$\begin{smallmatrix}&&6\\4&8&12&9&7&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(17,7)$}] (P_17_7__Rationals) at (16,-12) {$\begin{smallmatrix}&&4\\3&6&8&6&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(17,8)$}] (P_17_8__Rationals) at (18,-15) {$\begin{smallmatrix}&&2\\2&3&4&3&2&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(17,9)$}] (P_17_9__Rationals) at (10,1) {$\begin{smallmatrix}&&5\\4&7&11&9&7&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(18,1)$}] (P_18_1__Rationals) at (16,6) {$\begin{smallmatrix}&&4\\3&5&8&6&5&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(18,2)$}] (P_18_2__Rationals) at (14,3) {$\begin{smallmatrix}&&7\\5&10&15&12&10&7&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(18,3)$}] (P_18_3__Rationals) at (12,0) {$\begin{smallmatrix}&&11\\7&14&22&18&14&10&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(18,4)$}] (P_18_4__Rationals) at (14,-3) {$\begin{smallmatrix}&&9\\6&12&19&16&12&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(18,5)$}] (P_18_5__Rationals) at (16,-6) {$\begin{smallmatrix}&&8\\5&10&16&13&10&7&5&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(18,6)$}] (P_18_6__Rationals) at (18,-9) {$\begin{smallmatrix}&&6\\4&8&12&10&7&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(18,7)$}] (P_18_7__Rationals) at (20,-12) {$\begin{smallmatrix}&&4\\3&5&8&7&5&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(18,8)$}] (P_18_8__Rationals) at (22,-15) {$\begin{smallmatrix}&&2\\1&2&4&4&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(18,9)$}] (P_18_9__Rationals) at (14,1) {$\begin{smallmatrix}&&6\\3&7&11&9&7&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(19,1)$}] (P_19_1__Rationals) at (20,6) {$\begin{smallmatrix}&&4\\2&5&8&7&5&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(19,2)$}] (P_19_2__Rationals) at (18,3) {$\begin{smallmatrix}&&8\\5&10&16&13&10&8&5&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(19,3)$}] (P_19_3__Rationals) at (16,0) {$\begin{smallmatrix}&&11\\7&15&23&19&15&11&7&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(19,4)$}] (P_19_4__Rationals) at (18,-3) {$\begin{smallmatrix}&&10\\6&13&20&16&13&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(19,5)$}] (P_19_5__Rationals) at (20,-6) {$\begin{smallmatrix}&&8\\5&11&16&13&10&7&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(19,6)$}] (P_19_6__Rationals) at (22,-9) {$\begin{smallmatrix}&&6\\4&8&12&10&8&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(19,7)$}] (P_19_7__Rationals) at (24,-12) {$\begin{smallmatrix}&&4\\2&5&8&7&6&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(19,8)$}] (P_19_8__Rationals) at (26,-15) {$\begin{smallmatrix}&&2\\1&3&4&3&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(19,9)$}] (P_19_9__Rationals) at (18,1) {$\begin{smallmatrix}&&5\\4&8&12&10&8&6&4&2\end{smallmatrix}$};
	\node at (21,3) {\ARDots};
	\node at (21,-3) {\ARDots};
	\draw[red,->] (P_15_2__Rationals) -- (P_15_1__Rationals);
	\draw[red,->] (P_15_3__Rationals) -- (P_15_2__Rationals);
	\draw[red,->] (P_15_3__Rationals) -- (P_15_4__Rationals);
	\draw[red,->] (P_15_4__Rationals) -- (P_15_5__Rationals);
	\draw[red,->] (P_15_5__Rationals) -- (P_15_6__Rationals);
	\draw[red,->] (P_15_6__Rationals) -- (P_15_7__Rationals);
	\draw[red,->] (P_15_7__Rationals) -- (P_15_8__Rationals);
	\draw[red,->] (P_15_3__Rationals) -- (P_15_9__Rationals);
	\draw[gray,dashed,->] (P_15_1__Rationals) -- (P_16_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_16_2__Rationals) -- (P_16_1__Rationals);
	\draw[blue,->] (P_15_1__Rationals) -- (P_16_2__Rationals);
	\draw[gray,dashed,->] (P_15_2__Rationals) -- (P_16_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_16_3__Rationals) -- (P_16_2__Rationals);
	\draw[blue,->] (P_15_2__Rationals) -- (P_16_3__Rationals);
	\draw[gray,dashed,->] (P_15_3__Rationals) -- (P_16_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_15_4__Rationals) -- (P_16_3__Rationals);
	\draw[blue,->] (P_15_9__Rationals) -- (P_16_3__Rationals);
	\draw[gray,dashed,->] (P_15_4__Rationals) -- (P_16_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_15_5__Rationals) -- (P_16_4__Rationals);
	\draw[red,->] (P_16_3__Rationals) -- (P_16_4__Rationals);
	\draw[gray,dashed,->] (P_15_5__Rationals) -- (P_16_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_15_6__Rationals) -- (P_16_5__Rationals);
	\draw[red,->] (P_16_4__Rationals) -- (P_16_5__Rationals);
	\draw[gray,dashed,->] (P_15_6__Rationals) -- (P_16_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_15_7__Rationals) -- (P_16_6__Rationals);
	\draw[red,->] (P_16_5__Rationals) -- (P_16_6__Rationals);
	\draw[gray,dashed,->] (P_15_7__Rationals) -- (P_16_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_15_8__Rationals) -- (P_16_7__Rationals);
	\draw[red,->] (P_16_6__Rationals) -- (P_16_7__Rationals);
	\draw[gray,dashed,->] (P_15_8__Rationals) -- (P_16_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_16_7__Rationals) -- (P_16_8__Rationals);
	\draw[gray,dashed,->] (P_15_9__Rationals) -- (P_16_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_16_3__Rationals) -- (P_16_9__Rationals);
	\draw[gray,dashed,->] (P_16_1__Rationals) -- (P_17_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_17_2__Rationals) -- (P_17_1__Rationals);
	\draw[blue,->] (P_16_1__Rationals) -- (P_17_2__Rationals);
	\draw[gray,dashed,->] (P_16_2__Rationals) -- (P_17_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_17_3__Rationals) -- (P_17_2__Rationals);
	\draw[blue,->] (P_16_2__Rationals) -- (P_17_3__Rationals);
	\draw[gray,dashed,->] (P_16_3__Rationals) -- (P_17_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_16_4__Rationals) -- (P_17_3__Rationals);
	\draw[blue,->] (P_16_9__Rationals) -- (P_17_3__Rationals);
	\draw[gray,dashed,->] (P_16_4__Rationals) -- (P_17_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_16_5__Rationals) -- (P_17_4__Rationals);
	\draw[red,->] (P_17_3__Rationals) -- (P_17_4__Rationals);
	\draw[gray,dashed,->] (P_16_5__Rationals) -- (P_17_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_16_6__Rationals) -- (P_17_5__Rationals);
	\draw[red,->] (P_17_4__Rationals) -- (P_17_5__Rationals);
	\draw[gray,dashed,->] (P_16_6__Rationals) -- (P_17_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_16_7__Rationals) -- (P_17_6__Rationals);
	\draw[red,->] (P_17_5__Rationals) -- (P_17_6__Rationals);
	\draw[gray,dashed,->] (P_16_7__Rationals) -- (P_17_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_16_8__Rationals) -- (P_17_7__Rationals);
	\draw[red,->] (P_17_6__Rationals) -- (P_17_7__Rationals);
	\draw[gray,dashed,->] (P_16_8__Rationals) -- (P_17_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_17_7__Rationals) -- (P_17_8__Rationals);
	\draw[gray,dashed,->] (P_16_9__Rationals) -- (P_17_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_17_3__Rationals) -- (P_17_9__Rationals);
	\draw[gray,dashed,->] (P_17_1__Rationals) -- (P_18_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_18_2__Rationals) -- (P_18_1__Rationals);
	\draw[blue,->] (P_17_1__Rationals) -- (P_18_2__Rationals);
	\draw[gray,dashed,->] (P_17_2__Rationals) -- (P_18_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_18_3__Rationals) -- (P_18_2__Rationals);
	\draw[blue,->] (P_17_2__Rationals) -- (P_18_3__Rationals);
	\draw[gray,dashed,->] (P_17_3__Rationals) -- (P_18_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_17_4__Rationals) -- (P_18_3__Rationals);
	\draw[blue,->] (P_17_9__Rationals) -- (P_18_3__Rationals);
	\draw[gray,dashed,->] (P_17_4__Rationals) -- (P_18_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_17_5__Rationals) -- (P_18_4__Rationals);
	\draw[red,->] (P_18_3__Rationals) -- (P_18_4__Rationals);
	\draw[gray,dashed,->] (P_17_5__Rationals) -- (P_18_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_17_6__Rationals) -- (P_18_5__Rationals);
	\draw[red,->] (P_18_4__Rationals) -- (P_18_5__Rationals);
	\draw[gray,dashed,->] (P_17_6__Rationals) -- (P_18_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_17_7__Rationals) -- (P_18_6__Rationals);
	\draw[red,->] (P_18_5__Rationals) -- (P_18_6__Rationals);
	\draw[gray,dashed,->] (P_17_7__Rationals) -- (P_18_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_17_8__Rationals) -- (P_18_7__Rationals);
	\draw[red,->] (P_18_6__Rationals) -- (P_18_7__Rationals);
	\draw[gray,dashed,->] (P_17_8__Rationals) -- (P_18_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_18_7__Rationals) -- (P_18_8__Rationals);
	\draw[gray,dashed,->] (P_17_9__Rationals) -- (P_18_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_18_3__Rationals) -- (P_18_9__Rationals);
	\draw[gray,dashed,->] (P_18_1__Rationals) -- (P_19_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_19_2__Rationals) -- (P_19_1__Rationals);
	\draw[blue,->] (P_18_1__Rationals) -- (P_19_2__Rationals);
	\draw[gray,dashed,->] (P_18_2__Rationals) -- (P_19_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_19_3__Rationals) -- (P_19_2__Rationals);
	\draw[blue,->] (P_18_2__Rationals) -- (P_19_3__Rationals);
	\draw[gray,dashed,->] (P_18_3__Rationals) -- (P_19_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_18_4__Rationals) -- (P_19_3__Rationals);
	\draw[blue,->] (P_18_9__Rationals) -- (P_19_3__Rationals);
	\draw[gray,dashed,->] (P_18_4__Rationals) -- (P_19_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_18_5__Rationals) -- (P_19_4__Rationals);
	\draw[red,->] (P_19_3__Rationals) -- (P_19_4__Rationals);
	\draw[gray,dashed,->] (P_18_5__Rationals) -- (P_19_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_18_6__Rationals) -- (P_19_5__Rationals);
	\draw[red,->] (P_19_4__Rationals) -- (P_19_5__Rationals);
	\draw[gray,dashed,->] (P_18_6__Rationals) -- (P_19_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_18_7__Rationals) -- (P_19_6__Rationals);
	\draw[red,->] (P_19_5__Rationals) -- (P_19_6__Rationals);
	\draw[gray,dashed,->] (P_18_7__Rationals) -- (P_19_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_18_8__Rationals) -- (P_19_7__Rationals);
	\draw[red,->] (P_19_6__Rationals) -- (P_19_7__Rationals);
	\draw[gray,dashed,->] (P_18_8__Rationals) -- (P_19_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_19_7__Rationals) -- (P_19_8__Rationals);
	\draw[gray,dashed,->] (P_18_9__Rationals) -- (P_19_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_19_3__Rationals) -- (P_19_9__Rationals);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}

%\newpage
%\end{document}


\end{figure}
\begin{figure}[ht]
%\documentclass[a3paper, 10pt]{article}
%\usepackage[leqno]{amsmath,nccmath}
%\usepackage{amsthm,amssymb}
%\usepackage[a3paper, top=2.5cm, bottom=2cm, left=2cm, right=2cm, marginparwidth=1.75cm]{geometry}
%\usepackage{authblk}
%\usepackage[colorlinks=true, allcolors=blue]{hyperref}
%\usepackage[all]{xy}
%\usepackage{mathtools}
%\usepackage{amssymb}
%\usepackage{booktabs}
%\usepackage{mathdots}
%\usepackage[labelformat=empty,belowskip=2pt]{caption}
%\usepackage[english]{babel}
%\usepackage[utf8x]{inputenc}
%\usepackage[T1]{fontenc}
%\usepackage{color}
%\usepackage{tikz}
%\usetikzlibrary{arrows, fit, shapes.geometric}
%\tikzset{>=latex}
%\def \ARscale {1.5}
%\def \ARPshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARRshiftEEEEEEEEE {(0.2,-0.6)}
%\def \ARHshiftEEEEEEEEE {(0.4,-0.5)}
%\def \ARIshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARDots {$\dots$}
%\usepackage{environ}
%\makeatletter
%\newsavebox{\measure@tikzpicture}
%\NewEnviron{scaletikzpicturetowidth}[1]{%
%\def\tikz@width{#1}%
%\def\tikzscale{1}\begin{lrbox}{\measure@tikzpicture}%
%\BODY
%\end{lrbox}%
%\pgfmathparse{#1/\wd\measure@tikzpicture}%
%\edef\tikzscale{\pgfmathresult}%
%\BODY
%}
%\makeatother
%\begin{document}

%\tikzset{
%seloneEEEEEEEEE/.style = {scale=.8,fill=magenta!20, inner sep=0pt,outer sep=10pt},
%seltwoEEEEEEEEE/.style = {scale=.8,fill=green!20, inner sep=0pt,outer sep=10pt},
%noselEEEEEEEEE/.style = {scale=.8,inner sep=0pt,outer sep=10pt}
%}

%Preprojective part: 
\begin{center}
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
	\node at (-1,3) {\ARDots};
	\node at (-1,-3) {\ARDots};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(20,1)$}] (P_20_1__Rationals) at (4,6) {$\begin{smallmatrix}&&4\\3&6&9&7&6&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(20,2)$}] (P_20_2__Rationals) at (2,3) {$\begin{smallmatrix}&&8\\5&11&17&14&11&8&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(20,3)$}] (P_20_3__Rationals) at (0,0) {$\begin{smallmatrix}&&12\\8&16&25&20&16&12&8&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(20,4)$}] (P_20_4__Rationals) at (2,-3) {$\begin{smallmatrix}&&10\\7&14&21&17&13&10&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(20,5)$}] (P_20_5__Rationals) at (4,-6) {$\begin{smallmatrix}&&8\\6&11&17&14&11&8&5&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(20,6)$}] (P_20_6__Rationals) at (6,-9) {$\begin{smallmatrix}&&6\\4&8&13&11&9&7&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(20,7)$}] (P_20_7__Rationals) at (8,-12) {$\begin{smallmatrix}&&4\\3&6&9&7&6&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(20,8)$}] (P_20_8__Rationals) at (10,-15) {$\begin{smallmatrix}&&2\\2&3&5&4&3&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(20,9)$}] (P_20_9__Rationals) at (2,1) {$\begin{smallmatrix}&&7\\4&8&13&10&8&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(21,1)$}] (P_21_1__Rationals) at (8,6) {$\begin{smallmatrix}&&5\\3&6&9&7&5&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(21,2)$}] (P_21_2__Rationals) at (6,3) {$\begin{smallmatrix}&&9\\6&12&18&14&11&8&5&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(21,3)$}] (P_21_3__Rationals) at (4,0) {$\begin{smallmatrix}&&13\\8&17&26&21&16&12&8&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(21,4)$}] (P_21_4__Rationals) at (6,-3) {$\begin{smallmatrix}&&11\\7&14&22&18&14&10&7&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(21,5)$}] (P_21_5__Rationals) at (8,-6) {$\begin{smallmatrix}&&9\\5&11&18&15&12&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(21,6)$}] (P_21_6__Rationals) at (10,-9) {$\begin{smallmatrix}&&7\\4&9&14&11&9&7&5&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(21,7)$}] (P_21_7__Rationals) at (12,-12) {$\begin{smallmatrix}&&5\\3&6&10&8&6&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(21,8)$}] (P_21_8__Rationals) at (14,-15) {$\begin{smallmatrix}&&3\\1&3&5&4&3&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(21,9)$}] (P_21_9__Rationals) at (6,1) {$\begin{smallmatrix}&&6\\4&9&13&11&8&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(22,1)$}] (P_22_1__Rationals) at (12,6) {$\begin{smallmatrix}&&4\\3&6&9&8&6&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(22,2)$}] (P_22_2__Rationals) at (10,3) {$\begin{smallmatrix}&&9\\6&12&18&15&11&8&5&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(22,3)$}] (P_22_3__Rationals) at (8,0) {$\begin{smallmatrix}&&13\\9&18&27&22&17&12&8&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(22,4)$}] (P_22_4__Rationals) at (10,-3) {$\begin{smallmatrix}&&11\\7&15&23&19&15&11&7&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(22,5)$}] (P_22_5__Rationals) at (12,-6) {$\begin{smallmatrix}&&9\\6&13&19&15&12&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(22,6)$}] (P_22_6__Rationals) at (14,-9) {$\begin{smallmatrix}&&7\\5&10&15&12&9&7&5&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(22,7)$}] (P_22_7__Rationals) at (16,-12) {$\begin{smallmatrix}&&5\\3&7&10&8&6&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(22,8)$}] (P_22_8__Rationals) at (18,-15) {$\begin{smallmatrix}&&2\\2&4&5&4&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(22,9)$}] (P_22_9__Rationals) at (10,1) {$\begin{smallmatrix}&&7\\5&9&14&11&9&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(23,1)$}] (P_23_1__Rationals) at (16,6) {$\begin{smallmatrix}&&5\\3&6&10&8&7&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(23,2)$}] (P_23_2__Rationals) at (14,3) {$\begin{smallmatrix}&&9\\6&12&19&16&13&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(23,3)$}] (P_23_3__Rationals) at (12,0) {$\begin{smallmatrix}&&14\\9&18&28&23&18&13&8&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(23,4)$}] (P_23_4__Rationals) at (14,-3) {$\begin{smallmatrix}&&12\\8&16&24&19&15&11&7&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(23,5)$}] (P_23_5__Rationals) at (16,-6) {$\begin{smallmatrix}&&10\\7&13&20&16&12&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(23,6)$}] (P_23_6__Rationals) at (18,-9) {$\begin{smallmatrix}&&8\\5&10&15&12&9&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(23,7)$}] (P_23_7__Rationals) at (20,-12) {$\begin{smallmatrix}&&5\\4&7&10&8&6&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(23,8)$}] (P_23_8__Rationals) at (22,-15) {$\begin{smallmatrix}&&3\\2&3&5&4&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(23,9)$}] (P_23_9__Rationals) at (14,1) {$\begin{smallmatrix}&&7\\4&9&14&12&9&7&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(24,1)$}] (P_24_1__Rationals) at (20,6) {$\begin{smallmatrix}&&5\\3&7&10&8&6&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(24,2)$}] (P_24_2__Rationals) at (18,3) {$\begin{smallmatrix}&&10\\6&13&20&16&13&10&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(24,3)$}] (P_24_3__Rationals) at (16,0) {$\begin{smallmatrix}&&14\\9&19&29&24&19&14&9&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(24,4)$}] (P_24_4__Rationals) at (18,-3) {$\begin{smallmatrix}&&12\\8&16&25&21&16&12&8&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(24,5)$}] (P_24_5__Rationals) at (20,-6) {$\begin{smallmatrix}&&10\\6&13&20&17&13&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(24,6)$}] (P_24_6__Rationals) at (22,-9) {$\begin{smallmatrix}&&7\\5&10&15&13&10&7&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(24,7)$}] (P_24_7__Rationals) at (24,-12) {$\begin{smallmatrix}&&5\\3&6&10&9&7&5&3&1\end{smallmatrix}$};
	\node[seloneEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(24,8)$}] (P_24_8__Rationals) at (26,-15) {$\begin{smallmatrix}&&2\\1&3&5&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARPshiftEEEEEEEEE}, brown]\tiny $P(24,9)$}] (P_24_9__Rationals) at (18,1) {$\begin{smallmatrix}&&7\\5&10&15&12&10&7&5&2\end{smallmatrix}$};
	\node at (21,3) {\ARDots};
	\node at (21,-3) {\ARDots};
	\draw[red,->] (P_20_2__Rationals) -- (P_20_1__Rationals);
	\draw[red,->] (P_20_3__Rationals) -- (P_20_2__Rationals);
	\draw[red,->] (P_20_3__Rationals) -- (P_20_4__Rationals);
	\draw[red,->] (P_20_4__Rationals) -- (P_20_5__Rationals);
	\draw[red,->] (P_20_5__Rationals) -- (P_20_6__Rationals);
	\draw[red,->] (P_20_6__Rationals) -- (P_20_7__Rationals);
	\draw[red,->] (P_20_7__Rationals) -- (P_20_8__Rationals);
	\draw[red,->] (P_20_3__Rationals) -- (P_20_9__Rationals);
	\draw[gray,dashed,->] (P_20_1__Rationals) -- (P_21_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_21_2__Rationals) -- (P_21_1__Rationals);
	\draw[blue,->] (P_20_1__Rationals) -- (P_21_2__Rationals);
	\draw[gray,dashed,->] (P_20_2__Rationals) -- (P_21_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_21_3__Rationals) -- (P_21_2__Rationals);
	\draw[blue,->] (P_20_2__Rationals) -- (P_21_3__Rationals);
	\draw[gray,dashed,->] (P_20_3__Rationals) -- (P_21_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_20_4__Rationals) -- (P_21_3__Rationals);
	\draw[blue,->] (P_20_9__Rationals) -- (P_21_3__Rationals);
	\draw[gray,dashed,->] (P_20_4__Rationals) -- (P_21_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_20_5__Rationals) -- (P_21_4__Rationals);
	\draw[red,->] (P_21_3__Rationals) -- (P_21_4__Rationals);
	\draw[gray,dashed,->] (P_20_5__Rationals) -- (P_21_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_20_6__Rationals) -- (P_21_5__Rationals);
	\draw[red,->] (P_21_4__Rationals) -- (P_21_5__Rationals);
	\draw[gray,dashed,->] (P_20_6__Rationals) -- (P_21_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_20_7__Rationals) -- (P_21_6__Rationals);
	\draw[red,->] (P_21_5__Rationals) -- (P_21_6__Rationals);
	\draw[gray,dashed,->] (P_20_7__Rationals) -- (P_21_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_20_8__Rationals) -- (P_21_7__Rationals);
	\draw[red,->] (P_21_6__Rationals) -- (P_21_7__Rationals);
	\draw[gray,dashed,->] (P_20_8__Rationals) -- (P_21_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_21_7__Rationals) -- (P_21_8__Rationals);
	\draw[gray,dashed,->] (P_20_9__Rationals) -- (P_21_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_21_3__Rationals) -- (P_21_9__Rationals);
	\draw[gray,dashed,->] (P_21_1__Rationals) -- (P_22_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_22_2__Rationals) -- (P_22_1__Rationals);
	\draw[blue,->] (P_21_1__Rationals) -- (P_22_2__Rationals);
	\draw[gray,dashed,->] (P_21_2__Rationals) -- (P_22_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_22_3__Rationals) -- (P_22_2__Rationals);
	\draw[blue,->] (P_21_2__Rationals) -- (P_22_3__Rationals);
	\draw[gray,dashed,->] (P_21_3__Rationals) -- (P_22_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_21_4__Rationals) -- (P_22_3__Rationals);
	\draw[blue,->] (P_21_9__Rationals) -- (P_22_3__Rationals);
	\draw[gray,dashed,->] (P_21_4__Rationals) -- (P_22_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_21_5__Rationals) -- (P_22_4__Rationals);
	\draw[red,->] (P_22_3__Rationals) -- (P_22_4__Rationals);
	\draw[gray,dashed,->] (P_21_5__Rationals) -- (P_22_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_21_6__Rationals) -- (P_22_5__Rationals);
	\draw[red,->] (P_22_4__Rationals) -- (P_22_5__Rationals);
	\draw[gray,dashed,->] (P_21_6__Rationals) -- (P_22_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_21_7__Rationals) -- (P_22_6__Rationals);
	\draw[red,->] (P_22_5__Rationals) -- (P_22_6__Rationals);
	\draw[gray,dashed,->] (P_21_7__Rationals) -- (P_22_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_21_8__Rationals) -- (P_22_7__Rationals);
	\draw[red,->] (P_22_6__Rationals) -- (P_22_7__Rationals);
	\draw[gray,dashed,->] (P_21_8__Rationals) -- (P_22_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_22_7__Rationals) -- (P_22_8__Rationals);
	\draw[gray,dashed,->] (P_21_9__Rationals) -- (P_22_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_22_3__Rationals) -- (P_22_9__Rationals);
	\draw[gray,dashed,->] (P_22_1__Rationals) -- (P_23_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_23_2__Rationals) -- (P_23_1__Rationals);
	\draw[blue,->] (P_22_1__Rationals) -- (P_23_2__Rationals);
	\draw[gray,dashed,->] (P_22_2__Rationals) -- (P_23_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_23_3__Rationals) -- (P_23_2__Rationals);
	\draw[blue,->] (P_22_2__Rationals) -- (P_23_3__Rationals);
	\draw[gray,dashed,->] (P_22_3__Rationals) -- (P_23_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_22_4__Rationals) -- (P_23_3__Rationals);
	\draw[blue,->] (P_22_9__Rationals) -- (P_23_3__Rationals);
	\draw[gray,dashed,->] (P_22_4__Rationals) -- (P_23_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_22_5__Rationals) -- (P_23_4__Rationals);
	\draw[red,->] (P_23_3__Rationals) -- (P_23_4__Rationals);
	\draw[gray,dashed,->] (P_22_5__Rationals) -- (P_23_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_22_6__Rationals) -- (P_23_5__Rationals);
	\draw[red,->] (P_23_4__Rationals) -- (P_23_5__Rationals);
	\draw[gray,dashed,->] (P_22_6__Rationals) -- (P_23_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_22_7__Rationals) -- (P_23_6__Rationals);
	\draw[red,->] (P_23_5__Rationals) -- (P_23_6__Rationals);
	\draw[gray,dashed,->] (P_22_7__Rationals) -- (P_23_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_22_8__Rationals) -- (P_23_7__Rationals);
	\draw[red,->] (P_23_6__Rationals) -- (P_23_7__Rationals);
	\draw[gray,dashed,->] (P_22_8__Rationals) -- (P_23_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_23_7__Rationals) -- (P_23_8__Rationals);
	\draw[gray,dashed,->] (P_22_9__Rationals) -- (P_23_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_23_3__Rationals) -- (P_23_9__Rationals);
	\draw[gray,dashed,->] (P_23_1__Rationals) -- (P_24_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_24_2__Rationals) -- (P_24_1__Rationals);
	\draw[blue,->] (P_23_1__Rationals) -- (P_24_2__Rationals);
	\draw[gray,dashed,->] (P_23_2__Rationals) -- (P_24_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_24_3__Rationals) -- (P_24_2__Rationals);
	\draw[blue,->] (P_23_2__Rationals) -- (P_24_3__Rationals);
	\draw[gray,dashed,->] (P_23_3__Rationals) -- (P_24_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_23_4__Rationals) -- (P_24_3__Rationals);
	\draw[blue,->] (P_23_9__Rationals) -- (P_24_3__Rationals);
	\draw[gray,dashed,->] (P_23_4__Rationals) -- (P_24_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_23_5__Rationals) -- (P_24_4__Rationals);
	\draw[red,->] (P_24_3__Rationals) -- (P_24_4__Rationals);
	\draw[gray,dashed,->] (P_23_5__Rationals) -- (P_24_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_23_6__Rationals) -- (P_24_5__Rationals);
	\draw[red,->] (P_24_4__Rationals) -- (P_24_5__Rationals);
	\draw[gray,dashed,->] (P_23_6__Rationals) -- (P_24_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_23_7__Rationals) -- (P_24_6__Rationals);
	\draw[red,->] (P_24_5__Rationals) -- (P_24_6__Rationals);
	\draw[gray,dashed,->] (P_23_7__Rationals) -- (P_24_7__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (P_23_8__Rationals) -- (P_24_7__Rationals);
	\draw[red,->] (P_24_6__Rationals) -- (P_24_7__Rationals);
	\draw[gray,dashed,->] (P_23_8__Rationals) -- (P_24_8__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_24_7__Rationals) -- (P_24_8__Rationals);
	\draw[gray,dashed,->] (P_23_9__Rationals) -- (P_24_9__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (P_24_3__Rationals) -- (P_24_9__Rationals);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}

%\newpage
%\end{document}


\end{figure}
\medskip{}
\subsubsection*{Modules of the form $P(n,1)$}

Defect: $\partial P(n,1) = -2$, for $n\ge 0$.

\begin{fleqn}
\begin{align*}
P(0,1):\ & \bigl(I(0,1),P(0,2)\bigr),\ \bigl(I(0,2),P(0,3)\bigr)\\
P(1,1):\ & \bigl(I(0,9),P(0,4)\bigr),\ \bigl(I(4,8),P(0,9)\bigr)\\
P(2,1):\ & \bigl(I(3,7),P(0,2)\bigr),\ \bigl(I(1,1),P(0,5)\bigr),\ \bigl(I(3,8),P(1,9)\bigr)\\
P(3,1):\ & \bigl(R_{1}^{1}(1),P(0,1)\bigr),\ \bigl(I(5,8),P(0,6)\bigr),\ \bigl(I(8,8),P(0,9)\bigr),\ \bigl(I(2,7),P(1,2)\bigr),\ \bigl(I(0,1),P(1,5)\bigr)\\
 & \bigl(I(2,8),P(2,9)\bigr)\\
P(4,1):\ & \bigl(R_{1}^{4}(1),P(0,7)\bigr),\ \bigl(R_{1}^{2}(1),P(1,1)\bigr),\ \bigl(I(4,8),P(1,6)\bigr),\ \bigl(I(7,8),P(1,9)\bigr),\ \bigl(I(1,7),P(2,2)\bigr)\\
 & \bigl(I(1,8),P(3,9)\bigr)\\
P(5,1):\ & \bigl(R_{0}^{1}(1),P(0,1)\bigr),\ \bigl(P(7,8),P(0,8)\bigr),\ \bigl(R_{1}^{5}(1),P(1,7)\bigr),\ \bigl(R_{1}^{3}(1),P(2,1)\bigr),\ \bigl(I(3,8),P(2,6)\bigr)\\
 & \bigl(I(6,8),P(2,9)\bigr),\ \bigl(I(0,7),P(3,2)\bigr),\ \bigl(I(0,8),P(4,9)\bigr)\\
P(6,1):\ & \bigl(R_{0}^{2}(1),P(1,1)\bigr),\ \bigl(P(8,8),P(1,8)\bigr),\ \bigl(R_{1}^{1}(1),P(2,7)\bigr),\ \bigl(R_{1}^{4}(1),P(3,1)\bigr),\ \bigl(I(2,8),P(3,6)\bigr)\\
 & \bigl(I(5,8),P(3,9)\bigr)\\
P(7,1):\ & \bigl(R_{1}^{4}(2),P(0,7)\bigr),\ \bigl(R_{0}^{3}(1),P(2,1)\bigr),\ \bigl(P(9,8),P(2,8)\bigr),\ \bigl(R_{1}^{2}(1),P(3,7)\bigr),\ \bigl(R_{1}^{5}(1),P(4,1)\bigr)\\
 & \bigl(I(1,8),P(4,6)\bigr),\ \bigl(I(4,8),P(4,9)\bigr)\\
P(8,1):\ & \bigl(P(13,8),P(0,8)\bigr),\ \bigl(R_{1}^{5}(2),P(1,7)\bigr),\ \bigl(R_{0}^{1}(1),P(3,1)\bigr),\ \bigl(P(10,8),P(3,8)\bigr),\ \bigl(R_{1}^{3}(1),P(4,7)\bigr)\\
 & \bigl(R_{1}^{1}(1),P(5,1)\bigr),\ \bigl(I(0,8),P(5,6)\bigr),\ \bigl(I(3,8),P(5,9)\bigr)\\
P(9,1):\ & \bigl(P(14,8),P(1,8)\bigr),\ \bigl(R_{1}^{1}(2),P(2,7)\bigr),\ \bigl(R_{0}^{2}(1),P(4,1)\bigr),\ \bigl(P(11,8),P(4,8)\bigr),\ \bigl(R_{1}^{4}(1),P(5,7)\bigr)\\
 & \bigl(R_{1}^{2}(1),P(6,1)\bigr),\ \bigl(I(2,8),P(6,9)\bigr)\\
P(10,1):\ & \bigl(P(17,8),P(0,8)\bigr),\ \bigl(P(15,8),P(2,8)\bigr),\ \bigl(R_{1}^{2}(2),P(3,7)\bigr),\ \bigl(R_{0}^{3}(1),P(5,1)\bigr),\ \bigl(P(12,8),P(5,8)\bigr)\\
 & \bigl(R_{1}^{5}(1),P(6,7)\bigr),\ \bigl(R_{1}^{3}(1),P(7,1)\bigr),\ \bigl(I(1,8),P(7,9)\bigr)\\
P(11,1):\ & \bigl(P(18,8),P(1,8)\bigr),\ \bigl(P(16,8),P(3,8)\bigr),\ \bigl(R_{1}^{3}(2),P(4,7)\bigr),\ \bigl(R_{0}^{1}(1),P(6,1)\bigr),\ \bigl(P(13,8),P(6,8)\bigr)\\
 & \bigl(R_{1}^{1}(1),P(7,7)\bigr),\ \bigl(R_{1}^{4}(1),P(8,1)\bigr),\ \bigl(I(0,8),P(8,9)\bigr)\\
P(12,1):\ & \bigl(P(19,8),P(2,8)\bigr),\ \bigl(P(17,8),P(4,8)\bigr),\ \bigl(R_{1}^{4}(2),P(5,7)\bigr),\ \bigl(R_{0}^{2}(1),P(7,1)\bigr),\ \bigl(P(14,8),P(7,8)\bigr)\\
 & \bigl(R_{1}^{2}(1),P(8,7)\bigr),\ \bigl(R_{1}^{5}(1),P(9,1)\bigr)\\
P(13,1):\ & \bigl(P(23,8),P(0,8)\bigr),\ \bigl(P(20,8),P(3,8)\bigr),\ \bigl(P(18,8),P(5,8)\bigr),\ \bigl(R_{1}^{5}(2),P(6,7)\bigr),\ \bigl(R_{0}^{3}(1),P(8,1)\bigr)\\
 & \bigl(P(15,8),P(8,8)\bigr),\ \bigl(R_{1}^{3}(1),P(9,7)\bigr),\ \bigl(R_{1}^{1}(1),P(10,1)\bigr)\\
P(n,1):\ & \bigl(P(n+10,8),P(n-13,8)\bigr),\ \bigl(P(n+7,8),P(n-10,8)\bigr),\ \bigl(P(n+5,8),P(n-8,8)\bigr)\\
 & \bigl(R_{1}^{(n-9)\bmod 5+1}(2),P(n-7,7)\bigr),\ \bigl(R_{0}^{(n-11)\bmod 3+1}(1),P(n-5,1)\bigr),\ \bigl(P(n+2,8),P(n-5,8)\bigr)\\
 & \bigl(R_{1}^{(n-11)\bmod 5+1}(1),P(n-4,7)\bigr),\ \bigl(R_{1}^{(n-13)\bmod 5+1}(1),P(n-3,1)\bigr),\ n>13\\
\end{align*}
\end{fleqn}
\subsubsection*{Modules of the form $P(n,2)$}

Defect: $\partial P(n,2) = -4$, for $n\ge 0$.

\begin{fleqn}
\begin{align*}
P(0,2):\ & \bigl(I(1,1),P(0,3)\bigr)\\
P(1,2):\ & \bigl(P(1,1),P(0,1)\bigr),\ \bigl(I(5,8),P(0,4)\bigr),\ \bigl(P(2,8),P(0,9)\bigr),\ \bigl(I(0,1),P(1,3)\bigr)\\
P(2,2):\ & \bigl(R_{1}^{4}(1),P(0,5)\bigr),\ \bigl(P(2,1),P(1,1)\bigr),\ \bigl(I(4,8),P(1,4)\bigr),\ \bigl(P(3,8),P(1,9)\bigr)\\
P(3,2):\ & \bigl(P(4,7),P(0,1)\bigr),\ \bigl(P(7,8),P(0,6)\bigr),\ \bigl(R_{1}^{5}(1),P(1,5)\bigr),\ \bigl(P(3,1),P(2,1)\bigr),\ \bigl(I(3,8),P(2,4)\bigr)\\
 & \bigl(P(4,8),P(2,9)\bigr)\\
P(4,2):\ & \bigl(P(6,1),P(0,7)\bigr),\ \bigl(P(5,7),P(1,1)\bigr),\ \bigl(P(8,8),P(1,6)\bigr),\ \bigl(R_{1}^{1}(1),P(2,5)\bigr),\ \bigl(P(4,1),P(3,1)\bigr)\\
 & \bigl(I(2,8),P(3,4)\bigr),\ \bigl(P(5,8),P(3,9)\bigr)\\
P(5,2):\ & \bigl(P(6,9),P(0,8)\bigr),\ \bigl(P(7,1),P(1,7)\bigr),\ \bigl(P(6,7),P(2,1)\bigr),\ \bigl(P(9,8),P(2,6)\bigr),\ \bigl(R_{1}^{2}(1),P(3,5)\bigr)\\
 & \bigl(P(5,1),P(4,1)\bigr),\ \bigl(I(1,8),P(4,4)\bigr),\ \bigl(P(6,8),P(4,9)\bigr)\\
P(6,2):\ & \bigl(P(7,9),P(1,8)\bigr),\ \bigl(P(8,1),P(2,7)\bigr),\ \bigl(P(7,7),P(3,1)\bigr),\ \bigl(P(10,8),P(3,6)\bigr),\ \bigl(R_{1}^{3}(1),P(4,5)\bigr)\\
 & \bigl(P(6,1),P(5,1)\bigr),\ \bigl(I(0,8),P(5,4)\bigr),\ \bigl(P(7,8),P(5,9)\bigr)\\
P(7,2):\ & \bigl(P(8,9),P(2,8)\bigr),\ \bigl(P(9,1),P(3,7)\bigr),\ \bigl(P(8,7),P(4,1)\bigr),\ \bigl(P(11,8),P(4,6)\bigr),\ \bigl(R_{1}^{4}(1),P(5,5)\bigr)\\
 & \bigl(P(7,1),P(6,1)\bigr),\ \bigl(P(8,8),P(6,9)\bigr)\\
P(8,2):\ & \bigl(P(9,6),P(0,8)\bigr),\ \bigl(P(9,9),P(3,8)\bigr),\ \bigl(P(10,1),P(4,7)\bigr),\ \bigl(P(9,7),P(5,1)\bigr),\ \bigl(P(12,8),P(5,6)\bigr)\\
 & \bigl(R_{1}^{5}(1),P(6,5)\bigr),\ \bigl(P(8,1),P(7,1)\bigr),\ \bigl(P(9,8),P(7,9)\bigr)\\
P(n,2):\ & \bigl(P(n+1,6),P(n-8,8)\bigr),\ \bigl(P(n+1,9),P(n-5,8)\bigr),\ \bigl(P(n+2,1),P(n-4,7)\bigr)\\
 & \bigl(P(n+1,7),P(n-3,1)\bigr),\ \bigl(P(n+4,8),P(n-3,6)\bigr),\ \bigl(R_{1}^{(n-4)\bmod 5+1}(1),P(n-2,5)\bigr)\\
 & \bigl(P(n,1),P(n-1,1)\bigr),\ \bigl(P(n+1,8),P(n-1,9)\bigr),\ n>8\\
\end{align*}
\end{fleqn}
\subsubsection*{Modules of the form $P(n,3)$}

Defect: $\partial P(n,3) = -6$, for $n\ge 0$.

\begin{fleqn}
\begin{align*}
P(0,3):\ & - \\
P(1,3):\ & \bigl(P(1,1),P(0,2)\bigr),\ \bigl(P(1,8),P(0,4)\bigr),\ \bigl(P(1,9),P(0,9)\bigr)\\
P(2,3):\ & \bigl(P(2,2),P(0,1)\bigr),\ \bigl(P(2,7),P(0,5)\bigr),\ \bigl(P(2,1),P(1,2)\bigr),\ \bigl(P(2,8),P(1,4)\bigr),\ \bigl(P(2,9),P(1,9)\bigr)\\
P(3,3):\ & \bigl(P(3,6),P(0,6)\bigr),\ \bigl(P(3,2),P(1,1)\bigr),\ \bigl(P(3,7),P(1,5)\bigr),\ \bigl(P(3,1),P(2,2)\bigr),\ \bigl(P(3,8),P(2,4)\bigr)\\
 & \bigl(P(3,9),P(2,9)\bigr)\\
P(4,3):\ & \bigl(P(4,5),P(0,7)\bigr),\ \bigl(P(4,6),P(1,6)\bigr),\ \bigl(P(4,2),P(2,1)\bigr),\ \bigl(P(4,7),P(2,5)\bigr),\ \bigl(P(4,1),P(3,2)\bigr)\\
 & \bigl(P(4,8),P(3,4)\bigr),\ \bigl(P(4,9),P(3,9)\bigr)\\
P(5,3):\ & \bigl(P(5,4),P(0,8)\bigr),\ \bigl(P(5,5),P(1,7)\bigr),\ \bigl(P(5,6),P(2,6)\bigr),\ \bigl(P(5,2),P(3,1)\bigr),\ \bigl(P(5,7),P(3,5)\bigr)\\
 & \bigl(P(5,1),P(4,2)\bigr),\ \bigl(P(5,8),P(4,4)\bigr),\ \bigl(P(5,9),P(4,9)\bigr)\\
P(n,3):\ & \bigl(P(n,4),P(n-5,8)\bigr),\ \bigl(P(n,5),P(n-4,7)\bigr),\ \bigl(P(n,6),P(n-3,6)\bigr)\\
 & \bigl(P(n,2),P(n-2,1)\bigr),\ \bigl(P(n,7),P(n-2,5)\bigr),\ \bigl(P(n,1),P(n-1,2)\bigr)\\
 & \bigl(P(n,8),P(n-1,4)\bigr),\ \bigl(P(n,9),P(n-1,9)\bigr),\ n>5\\
\end{align*}
\end{fleqn}
\subsubsection*{Modules of the form $P(n,4)$}

Defect: $\partial P(n,4) = -5$, for $n\ge 0$.

\begin{fleqn}
\begin{align*}
P(0,4):\ & \bigl(I(4,8),P(0,3)\bigr)\\
P(1,4):\ & \bigl(P(3,8),P(0,2)\bigr),\ \bigl(P(1,8),P(0,5)\bigr),\ \bigl(P(2,1),P(0,9)\bigr),\ \bigl(I(3,8),P(1,3)\bigr)\\
P(2,4):\ & \bigl(P(3,9),P(0,1)\bigr),\ \bigl(P(2,7),P(0,6)\bigr),\ \bigl(P(4,8),P(1,2)\bigr),\ \bigl(P(2,8),P(1,5)\bigr),\ \bigl(P(3,1),P(1,9)\bigr)\\
 & \bigl(I(2,8),P(2,3)\bigr)\\
P(3,4):\ & \bigl(P(3,6),P(0,7)\bigr),\ \bigl(P(4,9),P(1,1)\bigr),\ \bigl(P(3,7),P(1,6)\bigr),\ \bigl(P(5,8),P(2,2)\bigr),\ \bigl(P(3,8),P(2,5)\bigr)\\
 & \bigl(P(4,1),P(2,9)\bigr),\ \bigl(I(1,8),P(3,3)\bigr)\\
P(4,4):\ & \bigl(P(4,5),P(0,8)\bigr),\ \bigl(P(4,6),P(1,7)\bigr),\ \bigl(P(5,9),P(2,1)\bigr),\ \bigl(P(4,7),P(2,6)\bigr),\ \bigl(P(6,8),P(3,2)\bigr)\\
 & \bigl(P(4,8),P(3,5)\bigr),\ \bigl(P(5,1),P(3,9)\bigr),\ \bigl(I(0,8),P(4,3)\bigr)\\
P(5,4):\ & \bigl(P(5,5),P(1,8)\bigr),\ \bigl(P(5,6),P(2,7)\bigr),\ \bigl(P(6,9),P(3,1)\bigr),\ \bigl(P(5,7),P(3,6)\bigr),\ \bigl(P(7,8),P(4,2)\bigr)\\
 & \bigl(P(5,8),P(4,5)\bigr),\ \bigl(P(6,1),P(4,9)\bigr)\\
P(6,4):\ & \bigl(P(7,2),P(0,8)\bigr),\ \bigl(P(6,5),P(2,8)\bigr),\ \bigl(P(6,6),P(3,7)\bigr),\ \bigl(P(7,9),P(4,1)\bigr),\ \bigl(P(6,7),P(4,6)\bigr)\\
 & \bigl(P(8,8),P(5,2)\bigr),\ \bigl(P(6,8),P(5,5)\bigr),\ \bigl(P(7,1),P(5,9)\bigr)\\
P(n,4):\ & \bigl(P(n+1,2),P(n-6,8)\bigr),\ \bigl(P(n,5),P(n-4,8)\bigr),\ \bigl(P(n,6),P(n-3,7)\bigr)\\
 & \bigl(P(n+1,9),P(n-2,1)\bigr),\ \bigl(P(n,7),P(n-2,6)\bigr),\ \bigl(P(n+2,8),P(n-1,2)\bigr)\\
 & \bigl(P(n,8),P(n-1,5)\bigr),\ \bigl(P(n+1,1),P(n-1,9)\bigr),\ n>6\\
\end{align*}
\end{fleqn}
\subsubsection*{Modules of the form $P(n,5)$}

Defect: $\partial P(n,5) = -4$, for $n\ge 0$.

\begin{fleqn}
\begin{align*}
P(0,5):\ & \bigl(I(3,7),P(0,3)\bigr),\ \bigl(I(3,8),P(0,4)\bigr)\\
P(1,5):\ & \bigl(R_{1}^{1}(1),P(0,2)\bigr),\ \bigl(P(1,8),P(0,6)\bigr),\ \bigl(P(4,8),P(0,9)\bigr),\ \bigl(I(2,7),P(1,3)\bigr),\ \bigl(I(2,8),P(1,4)\bigr)\\
P(2,5):\ & \bigl(P(4,1),P(0,1)\bigr),\ \bigl(P(2,7),P(0,7)\bigr),\ \bigl(R_{1}^{2}(1),P(1,2)\bigr),\ \bigl(P(2,8),P(1,6)\bigr),\ \bigl(P(5,8),P(1,9)\bigr)\\
 & \bigl(I(1,7),P(2,3)\bigr),\ \bigl(I(1,8),P(2,4)\bigr)\\
P(3,5):\ & \bigl(P(3,6),P(0,8)\bigr),\ \bigl(P(5,1),P(1,1)\bigr),\ \bigl(P(3,7),P(1,7)\bigr),\ \bigl(R_{1}^{3}(1),P(2,2)\bigr),\ \bigl(P(3,8),P(2,6)\bigr)\\
 & \bigl(P(6,8),P(2,9)\bigr),\ \bigl(I(0,7),P(3,3)\bigr),\ \bigl(I(0,8),P(3,4)\bigr)\\
P(4,5):\ & \bigl(P(4,6),P(1,8)\bigr),\ \bigl(P(6,1),P(2,1)\bigr),\ \bigl(P(4,7),P(2,7)\bigr),\ \bigl(R_{1}^{4}(1),P(3,2)\bigr),\ \bigl(P(4,8),P(3,6)\bigr)\\
 & \bigl(P(7,8),P(3,9)\bigr)\\
P(5,5):\ & \bigl(P(8,7),P(0,7)\bigr),\ \bigl(P(5,6),P(2,8)\bigr),\ \bigl(P(7,1),P(3,1)\bigr),\ \bigl(P(5,7),P(3,7)\bigr),\ \bigl(R_{1}^{5}(1),P(4,2)\bigr)\\
 & \bigl(P(5,8),P(4,6)\bigr),\ \bigl(P(8,8),P(4,9)\bigr)\\
P(6,5):\ & \bigl(P(8,9),P(0,8)\bigr),\ \bigl(P(9,7),P(1,7)\bigr),\ \bigl(P(6,6),P(3,8)\bigr),\ \bigl(P(8,1),P(4,1)\bigr),\ \bigl(P(6,7),P(4,7)\bigr)\\
 & \bigl(R_{1}^{1}(1),P(5,2)\bigr),\ \bigl(P(6,8),P(5,6)\bigr),\ \bigl(P(9,8),P(5,9)\bigr)\\
P(n,5):\ & \bigl(P(n+2,9),P(n-6,8)\bigr),\ \bigl(P(n+3,7),P(n-5,7)\bigr),\ \bigl(P(n,6),P(n-3,8)\bigr)\\
 & \bigl(P(n+2,1),P(n-2,1)\bigr),\ \bigl(P(n,7),P(n-2,7)\bigr),\ \bigl(R_{1}^{(n-6)\bmod 5+1}(1),P(n-1,2)\bigr)\\
 & \bigl(P(n,8),P(n-1,6)\bigr),\ \bigl(P(n+3,8),P(n-1,9)\bigr),\ n>6\\
\end{align*}
\end{fleqn}
\subsubsection*{Modules of the form $P(n,6)$}

Defect: $\partial P(n,6) = -3$, for $n\ge 0$.

\begin{fleqn}
\begin{align*}
P(0,6):\ & \bigl(I(2,6),P(0,3)\bigr),\ \bigl(I(2,7),P(0,4)\bigr),\ \bigl(I(2,8),P(0,5)\bigr)\\
P(1,6):\ & \bigl(I(7,8),P(0,2)\bigr),\ \bigl(P(1,8),P(0,7)\bigr),\ \bigl(R_{1}^{2}(1),P(0,9)\bigr),\ \bigl(I(1,6),P(1,3)\bigr),\ \bigl(I(1,7),P(1,4)\bigr)\\
 & \bigl(I(1,8),P(1,5)\bigr)\\
P(2,6):\ & \bigl(P(6,8),P(0,1)\bigr),\ \bigl(P(2,7),P(0,8)\bigr),\ \bigl(I(6,8),P(1,2)\bigr),\ \bigl(P(2,8),P(1,7)\bigr),\ \bigl(R_{1}^{3}(1),P(1,9)\bigr)\\
 & \bigl(I(0,6),P(2,3)\bigr),\ \bigl(I(0,7),P(2,4)\bigr),\ \bigl(I(0,8),P(2,5)\bigr)\\
P(3,6):\ & \bigl(P(7,8),P(1,1)\bigr),\ \bigl(P(3,7),P(1,8)\bigr),\ \bigl(I(5,8),P(2,2)\bigr),\ \bigl(P(3,8),P(2,7)\bigr),\ \bigl(R_{1}^{4}(1),P(2,9)\bigr)\\
P(4,6):\ & \bigl(R_{1}^{4}(2),P(0,6)\bigr),\ \bigl(P(8,8),P(2,1)\bigr),\ \bigl(P(4,7),P(2,8)\bigr),\ \bigl(I(4,8),P(3,2)\bigr),\ \bigl(P(4,8),P(3,7)\bigr)\\
 & \bigl(R_{1}^{5}(1),P(3,9)\bigr)\\
P(5,6):\ & \bigl(P(13,8),P(0,7)\bigr),\ \bigl(R_{1}^{5}(2),P(1,6)\bigr),\ \bigl(P(9,8),P(3,1)\bigr),\ \bigl(P(5,7),P(3,8)\bigr),\ \bigl(I(3,8),P(4,2)\bigr)\\
 & \bigl(P(5,8),P(4,7)\bigr),\ \bigl(R_{1}^{1}(1),P(4,9)\bigr)\\
P(6,6):\ & \bigl(P(9,1),P(0,8)\bigr),\ \bigl(P(14,8),P(1,7)\bigr),\ \bigl(R_{1}^{1}(2),P(2,6)\bigr),\ \bigl(P(10,8),P(4,1)\bigr),\ \bigl(P(6,7),P(4,8)\bigr)\\
 & \bigl(I(2,8),P(5,2)\bigr),\ \bigl(P(6,8),P(5,7)\bigr),\ \bigl(R_{1}^{2}(1),P(5,9)\bigr)\\
P(7,6):\ & \bigl(P(10,1),P(1,8)\bigr),\ \bigl(P(15,8),P(2,7)\bigr),\ \bigl(R_{1}^{2}(2),P(3,6)\bigr),\ \bigl(P(11,8),P(5,1)\bigr),\ \bigl(P(7,7),P(5,8)\bigr)\\
 & \bigl(I(1,8),P(6,2)\bigr),\ \bigl(P(7,8),P(6,7)\bigr),\ \bigl(R_{1}^{3}(1),P(6,9)\bigr)\\
P(8,6):\ & \bigl(P(11,1),P(2,8)\bigr),\ \bigl(P(16,8),P(3,7)\bigr),\ \bigl(R_{1}^{3}(2),P(4,6)\bigr),\ \bigl(P(12,8),P(6,1)\bigr),\ \bigl(P(8,7),P(6,8)\bigr)\\
 & \bigl(I(0,8),P(7,2)\bigr),\ \bigl(P(8,8),P(7,7)\bigr),\ \bigl(R_{1}^{4}(1),P(7,9)\bigr)\\
P(9,6):\ & \bigl(P(12,1),P(3,8)\bigr),\ \bigl(P(17,8),P(4,7)\bigr),\ \bigl(R_{1}^{4}(2),P(5,6)\bigr),\ \bigl(P(13,8),P(7,1)\bigr),\ \bigl(P(9,7),P(7,8)\bigr)\\
 & \bigl(P(9,8),P(8,7)\bigr),\ \bigl(R_{1}^{5}(1),P(8,9)\bigr)\\
P(10,6):\ & \bigl(P(14,7),P(0,8)\bigr),\ \bigl(P(13,1),P(4,8)\bigr),\ \bigl(P(18,8),P(5,7)\bigr),\ \bigl(R_{1}^{5}(2),P(6,6)\bigr),\ \bigl(P(14,8),P(8,1)\bigr)\\
 & \bigl(P(10,7),P(8,8)\bigr),\ \bigl(P(10,8),P(9,7)\bigr),\ \bigl(R_{1}^{1}(1),P(9,9)\bigr)\\
P(n,6):\ & \bigl(P(n+4,7),P(n-10,8)\bigr),\ \bigl(P(n+3,1),P(n-6,8)\bigr),\ \bigl(P(n+8,8),P(n-5,7)\bigr)\\
 & \bigl(R_{1}^{(n-6)\bmod 5+1}(2),P(n-4,6)\bigr),\ \bigl(P(n+4,8),P(n-2,1)\bigr),\ \bigl(P(n,7),P(n-2,8)\bigr)\\
 & \bigl(P(n,8),P(n-1,7)\bigr),\ \bigl(R_{1}^{(n-10)\bmod 5+1}(1),P(n-1,9)\bigr),\ n>10\\
\end{align*}
\end{fleqn}
\subsubsection*{Modules of the form $P(n,7)$}

Defect: $\partial P(n,7) = -2$, for $n\ge 0$.

\begin{fleqn}
\begin{align*}
P(0,7):\ & \bigl(I(1,5),P(0,3)\bigr),\ \bigl(I(1,6),P(0,4)\bigr),\ \bigl(I(1,7),P(0,5)\bigr),\ \bigl(I(1,8),P(0,6)\bigr)\\
P(1,7):\ & \bigl(I(2,1),P(0,2)\bigr),\ \bigl(P(1,8),P(0,8)\bigr),\ \bigl(I(6,8),P(0,9)\bigr),\ \bigl(I(0,5),P(1,3)\bigr),\ \bigl(I(0,6),P(1,4)\bigr)\\
 & \bigl(I(0,7),P(1,5)\bigr),\ \bigl(I(0,8),P(1,6)\bigr)\\
P(2,7):\ & \bigl(R_{1}^{4}(1),P(0,1)\bigr),\ \bigl(I(1,1),P(1,2)\bigr),\ \bigl(P(2,8),P(1,8)\bigr),\ \bigl(I(5,8),P(1,9)\bigr)\\
P(3,7):\ & \bigl(I(4,7),P(0,5)\bigr),\ \bigl(R_{1}^{5}(1),P(1,1)\bigr),\ \bigl(I(0,1),P(2,2)\bigr),\ \bigl(P(3,8),P(2,8)\bigr),\ \bigl(I(4,8),P(2,9)\bigr)\\
P(4,7):\ & \bigl(I(9,8),P(0,6)\bigr),\ \bigl(I(3,7),P(1,5)\bigr),\ \bigl(R_{1}^{1}(1),P(2,1)\bigr),\ \bigl(P(4,8),P(3,8)\bigr),\ \bigl(I(3,8),P(3,9)\bigr)\\
P(5,7):\ & \bigl(R_{1}^{1}(2),P(0,1)\bigr),\ \bigl(R_{0}^{2}(1),P(0,7)\bigr),\ \bigl(I(8,8),P(1,6)\bigr),\ \bigl(I(2,7),P(2,5)\bigr),\ \bigl(R_{1}^{2}(1),P(3,1)\bigr)\\
 & \bigl(P(5,8),P(4,8)\bigr),\ \bigl(I(2,8),P(4,9)\bigr)\\
P(6,7):\ & \bigl(P(11,8),P(0,8)\bigr),\ \bigl(R_{1}^{2}(2),P(1,1)\bigr),\ \bigl(R_{0}^{3}(1),P(1,7)\bigr),\ \bigl(I(7,8),P(2,6)\bigr),\ \bigl(I(1,7),P(3,5)\bigr)\\
 & \bigl(R_{1}^{3}(1),P(4,1)\bigr),\ \bigl(P(6,8),P(5,8)\bigr),\ \bigl(I(1,8),P(5,9)\bigr)\\
P(7,7):\ & \bigl(P(12,8),P(1,8)\bigr),\ \bigl(R_{1}^{3}(2),P(2,1)\bigr),\ \bigl(R_{0}^{1}(1),P(2,7)\bigr),\ \bigl(I(6,8),P(3,6)\bigr),\ \bigl(I(0,7),P(4,5)\bigr)\\
 & \bigl(R_{1}^{4}(1),P(5,1)\bigr),\ \bigl(P(7,8),P(6,8)\bigr),\ \bigl(I(0,8),P(6,9)\bigr)\\
P(8,7):\ & \bigl(P(13,8),P(2,8)\bigr),\ \bigl(R_{1}^{4}(2),P(3,1)\bigr),\ \bigl(R_{0}^{2}(1),P(3,7)\bigr),\ \bigl(I(5,8),P(4,6)\bigr),\ \bigl(R_{1}^{5}(1),P(6,1)\bigr)\\
 & \bigl(P(8,8),P(7,8)\bigr)\\
P(9,7):\ & \bigl(R_{1}^{4}(3),P(0,7)\bigr),\ \bigl(P(14,8),P(3,8)\bigr),\ \bigl(R_{1}^{5}(2),P(4,1)\bigr),\ \bigl(R_{0}^{3}(1),P(4,7)\bigr),\ \bigl(I(4,8),P(5,6)\bigr)\\
 & \bigl(R_{1}^{1}(1),P(7,1)\bigr),\ \bigl(P(9,8),P(8,8)\bigr)\\
P(10,7):\ & \bigl(P(19,8),P(0,8)\bigr),\ \bigl(R_{1}^{5}(3),P(1,7)\bigr),\ \bigl(P(15,8),P(4,8)\bigr),\ \bigl(R_{1}^{1}(2),P(5,1)\bigr),\ \bigl(R_{0}^{1}(1),P(5,7)\bigr)\\
 & \bigl(I(3,8),P(6,6)\bigr),\ \bigl(R_{1}^{2}(1),P(8,1)\bigr),\ \bigl(P(10,8),P(9,8)\bigr)\\
P(11,7):\ & \bigl(P(20,8),P(1,8)\bigr),\ \bigl(R_{1}^{1}(3),P(2,7)\bigr),\ \bigl(P(16,8),P(5,8)\bigr),\ \bigl(R_{1}^{2}(2),P(6,1)\bigr),\ \bigl(R_{0}^{2}(1),P(6,7)\bigr)\\
 & \bigl(I(2,8),P(7,6)\bigr),\ \bigl(R_{1}^{3}(1),P(9,1)\bigr),\ \bigl(P(11,8),P(10,8)\bigr)\\
P(12,7):\ & \bigl(P(21,8),P(2,8)\bigr),\ \bigl(R_{1}^{2}(3),P(3,7)\bigr),\ \bigl(P(17,8),P(6,8)\bigr),\ \bigl(R_{1}^{3}(2),P(7,1)\bigr),\ \bigl(R_{0}^{3}(1),P(7,7)\bigr)\\
 & \bigl(I(1,8),P(8,6)\bigr),\ \bigl(R_{1}^{4}(1),P(10,1)\bigr),\ \bigl(P(12,8),P(11,8)\bigr)\\
P(13,7):\ & \bigl(P(22,8),P(3,8)\bigr),\ \bigl(R_{1}^{3}(3),P(4,7)\bigr),\ \bigl(P(18,8),P(7,8)\bigr),\ \bigl(R_{1}^{4}(2),P(8,1)\bigr),\ \bigl(R_{0}^{1}(1),P(8,7)\bigr)\\
 & \bigl(I(0,8),P(9,6)\bigr),\ \bigl(R_{1}^{5}(1),P(11,1)\bigr),\ \bigl(P(13,8),P(12,8)\bigr)\\
P(14,7):\ & \bigl(P(23,8),P(4,8)\bigr),\ \bigl(R_{1}^{4}(3),P(5,7)\bigr),\ \bigl(P(19,8),P(8,8)\bigr),\ \bigl(R_{1}^{5}(2),P(9,1)\bigr),\ \bigl(R_{0}^{2}(1),P(9,7)\bigr)\\
 & \bigl(R_{1}^{1}(1),P(12,1)\bigr),\ \bigl(P(14,8),P(13,8)\bigr)\\
P(15,7):\ & \bigl(P(29,8),P(0,8)\bigr),\ \bigl(P(24,8),P(5,8)\bigr),\ \bigl(R_{1}^{5}(3),P(6,7)\bigr),\ \bigl(P(20,8),P(9,8)\bigr),\ \bigl(R_{1}^{1}(2),P(10,1)\bigr)\\
 & \bigl(R_{0}^{3}(1),P(10,7)\bigr),\ \bigl(R_{1}^{2}(1),P(13,1)\bigr),\ \bigl(P(15,8),P(14,8)\bigr)\\
P(n,7):\ & \bigl(P(n+14,8),P(n-15,8)\bigr),\ \bigl(P(n+9,8),P(n-10,8)\bigr),\ \bigl(R_{1}^{(n-11)\bmod 5+1}(3),P(n-9,7)\bigr)\\
 & \bigl(P(n+5,8),P(n-6,8)\bigr),\ \bigl(R_{1}^{(n-15)\bmod 5+1}(2),P(n-5,1)\bigr),\ \bigl(R_{0}^{(n-13)\bmod 3+1}(1),P(n-5,7)\bigr)\\
 & \bigl(R_{1}^{(n-14)\bmod 5+1}(1),P(n-2,1)\bigr),\ \bigl(P(n,8),P(n-1,8)\bigr),\ n>15\\
\end{align*}
\end{fleqn}
\subsubsection*{Modules of the form $P(n,8)$}

Defect: $\partial P(n,8) = -1$, for $n\ge 0$.

\begin{fleqn}
\begin{align*}
P(0,8):\ & \bigl(I(0,4),P(0,3)\bigr),\ \bigl(I(0,5),P(0,4)\bigr),\ \bigl(I(0,6),P(0,5)\bigr),\ \bigl(I(0,7),P(0,6)\bigr),\ \bigl(I(0,8),P(0,7)\bigr)\\
P(1,8):\ & \bigl(I(0,9),P(0,2)\bigr),\ \bigl(I(1,1),P(0,9)\bigr)\\
P(2,8):\ & \bigl(I(4,8),P(0,1)\bigr),\ \bigl(I(0,2),P(0,4)\bigr),\ \bigl(I(0,1),P(1,9)\bigr)\\
P(3,8):\ & \bigl(I(0,9),P(0,5)\bigr),\ \bigl(I(3,7),P(0,9)\bigr),\ \bigl(I(3,8),P(1,1)\bigr)\\
P(4,8):\ & \bigl(I(2,6),P(0,2)\bigr),\ \bigl(I(1,1),P(0,6)\bigr),\ \bigl(I(2,7),P(1,9)\bigr),\ \bigl(I(2,8),P(2,1)\bigr)\\
P(5,8):\ & \bigl(I(7,8),P(0,1)\bigr),\ \bigl(I(5,8),P(0,7)\bigr),\ \bigl(I(3,1),P(0,9)\bigr),\ \bigl(I(1,6),P(1,2)\bigr),\ \bigl(I(0,1),P(1,6)\bigr)\\
 & \bigl(I(1,7),P(2,9)\bigr),\ \bigl(I(1,8),P(3,1)\bigr)\\
P(6,8):\ & \bigl(R_{1}^{4}(1),P(0,8)\bigr),\ \bigl(I(6,8),P(1,1)\bigr),\ \bigl(I(4,8),P(1,7)\bigr),\ \bigl(I(2,1),P(1,9)\bigr),\ \bigl(I(0,6),P(2,2)\bigr)\\
 & \bigl(I(0,7),P(3,9)\bigr),\ \bigl(I(0,8),P(4,1)\bigr)\\
P(7,8):\ & \bigl(I(9,8),P(0,1)\bigr),\ \bigl(R_{1}^{5}(1),P(1,8)\bigr),\ \bigl(I(5,8),P(2,1)\bigr),\ \bigl(I(3,8),P(2,7)\bigr),\ \bigl(I(1,1),P(2,9)\bigr)\\
P(8,8):\ & \bigl(I(4,7),P(0,6)\bigr),\ \bigl(I(8,8),P(1,1)\bigr),\ \bigl(R_{1}^{1}(1),P(2,8)\bigr),\ \bigl(I(4,8),P(3,1)\bigr),\ \bigl(I(2,8),P(3,7)\bigr)\\
 & \bigl(I(0,1),P(3,9)\bigr)\\
P(9,8):\ & \bigl(I(9,8),P(0,7)\bigr),\ \bigl(I(3,7),P(1,6)\bigr),\ \bigl(I(7,8),P(2,1)\bigr),\ \bigl(R_{1}^{2}(1),P(3,8)\bigr),\ \bigl(I(3,8),P(4,1)\bigr)\\
 & \bigl(I(1,8),P(4,7)\bigr)\\
P(10,8):\ & \bigl(I(12,8),P(0,1)\bigr),\ \bigl(R_{0}^{2}(1),P(0,8)\bigr),\ \bigl(I(8,8),P(1,7)\bigr),\ \bigl(I(2,7),P(2,6)\bigr),\ \bigl(I(6,8),P(3,1)\bigr)\\
 & \bigl(R_{1}^{3}(1),P(4,8)\bigr),\ \bigl(I(2,8),P(5,1)\bigr),\ \bigl(I(0,8),P(5,7)\bigr)\\
P(11,8):\ & \bigl(I(11,8),P(1,1)\bigr),\ \bigl(R_{0}^{3}(1),P(1,8)\bigr),\ \bigl(I(7,8),P(2,7)\bigr),\ \bigl(I(1,7),P(3,6)\bigr),\ \bigl(I(5,8),P(4,1)\bigr)\\
 & \bigl(R_{1}^{4}(1),P(5,8)\bigr),\ \bigl(I(1,8),P(6,1)\bigr)\\
P(12,8):\ & \bigl(R_{1}^{4}(2),P(0,8)\bigr),\ \bigl(I(10,8),P(2,1)\bigr),\ \bigl(R_{0}^{1}(1),P(2,8)\bigr),\ \bigl(I(6,8),P(3,7)\bigr),\ \bigl(I(0,7),P(4,6)\bigr)\\
 & \bigl(I(4,8),P(5,1)\bigr),\ \bigl(R_{1}^{5}(1),P(6,8)\bigr),\ \bigl(I(0,8),P(7,1)\bigr)\\
P(13,8):\ & \bigl(R_{1}^{5}(2),P(1,8)\bigr),\ \bigl(I(9,8),P(3,1)\bigr),\ \bigl(R_{0}^{2}(1),P(3,8)\bigr),\ \bigl(I(5,8),P(4,7)\bigr),\ \bigl(I(3,8),P(6,1)\bigr)\\
 & \bigl(R_{1}^{1}(1),P(7,8)\bigr)\\
P(14,8):\ & \bigl(I(14,8),P(0,7)\bigr),\ \bigl(R_{1}^{1}(2),P(2,8)\bigr),\ \bigl(I(8,8),P(4,1)\bigr),\ \bigl(R_{0}^{3}(1),P(4,8)\bigr),\ \bigl(I(4,8),P(5,7)\bigr)\\
 & \bigl(I(2,8),P(7,1)\bigr),\ \bigl(R_{1}^{2}(1),P(8,8)\bigr)\\
P(15,8):\ & \bigl(R_{\infty}^{1}(1),P(0,8)\bigr),\ \bigl(I(13,8),P(1,7)\bigr),\ \bigl(R_{1}^{2}(2),P(3,8)\bigr),\ \bigl(I(7,8),P(5,1)\bigr),\ \bigl(R_{0}^{1}(1),P(5,8)\bigr)\\
 & \bigl(I(3,8),P(6,7)\bigr),\ \bigl(I(1,8),P(8,1)\bigr),\ \bigl(R_{1}^{3}(1),P(9,8)\bigr)\\
P(16,8):\ & \bigl(R_{\infty}^{2}(1),P(1,8)\bigr),\ \bigl(I(12,8),P(2,7)\bigr),\ \bigl(R_{1}^{3}(2),P(4,8)\bigr),\ \bigl(I(6,8),P(6,1)\bigr),\ \bigl(R_{0}^{2}(1),P(6,8)\bigr)\\
 & \bigl(I(2,8),P(7,7)\bigr),\ \bigl(I(0,8),P(9,1)\bigr),\ \bigl(R_{1}^{4}(1),P(10,8)\bigr)\\
P(17,8):\ & \bigl(R_{\infty}^{1}(1),P(2,8)\bigr),\ \bigl(I(11,8),P(3,7)\bigr),\ \bigl(R_{1}^{4}(2),P(5,8)\bigr),\ \bigl(I(5,8),P(7,1)\bigr),\ \bigl(R_{0}^{3}(1),P(7,8)\bigr)\\
 & \bigl(I(1,8),P(8,7)\bigr),\ \bigl(R_{1}^{5}(1),P(11,8)\bigr)\\
P(18,8):\ & \bigl(R_{1}^{4}(3),P(0,8)\bigr),\ \bigl(R_{\infty}^{2}(1),P(3,8)\bigr),\ \bigl(I(10,8),P(4,7)\bigr),\ \bigl(R_{1}^{5}(2),P(6,8)\bigr),\ \bigl(I(4,8),P(8,1)\bigr)\\
 & \bigl(R_{0}^{1}(1),P(8,8)\bigr),\ \bigl(I(0,8),P(9,7)\bigr),\ \bigl(R_{1}^{1}(1),P(12,8)\bigr)\\
P(19,8):\ & \bigl(R_{1}^{5}(3),P(1,8)\bigr),\ \bigl(R_{\infty}^{1}(1),P(4,8)\bigr),\ \bigl(I(9,8),P(5,7)\bigr),\ \bigl(R_{1}^{1}(2),P(7,8)\bigr),\ \bigl(I(3,8),P(9,1)\bigr)\\
 & \bigl(R_{0}^{2}(1),P(9,8)\bigr),\ \bigl(R_{1}^{2}(1),P(13,8)\bigr)\\
P(20,8):\ & \bigl(R_{0}^{2}(2),P(0,8)\bigr),\ \bigl(R_{1}^{1}(3),P(2,8)\bigr),\ \bigl(R_{\infty}^{2}(1),P(5,8)\bigr),\ \bigl(I(8,8),P(6,7)\bigr),\ \bigl(R_{1}^{2}(2),P(8,8)\bigr)\\
 & \bigl(I(2,8),P(10,1)\bigr),\ \bigl(R_{0}^{3}(1),P(10,8)\bigr),\ \bigl(R_{1}^{3}(1),P(14,8)\bigr)\\
P(21,8):\ & \bigl(R_{0}^{3}(2),P(1,8)\bigr),\ \bigl(R_{1}^{2}(3),P(3,8)\bigr),\ \bigl(R_{\infty}^{1}(1),P(6,8)\bigr),\ \bigl(I(7,8),P(7,7)\bigr),\ \bigl(R_{1}^{3}(2),P(9,8)\bigr)\\
 & \bigl(I(1,8),P(11,1)\bigr),\ \bigl(R_{0}^{1}(1),P(11,8)\bigr),\ \bigl(R_{1}^{4}(1),P(15,8)\bigr)\\
P(22,8):\ & \bigl(R_{0}^{1}(2),P(2,8)\bigr),\ \bigl(R_{1}^{3}(3),P(4,8)\bigr),\ \bigl(R_{\infty}^{2}(1),P(7,8)\bigr),\ \bigl(I(6,8),P(8,7)\bigr),\ \bigl(R_{1}^{4}(2),P(10,8)\bigr)\\
 & \bigl(I(0,8),P(12,1)\bigr),\ \bigl(R_{0}^{2}(1),P(12,8)\bigr),\ \bigl(R_{1}^{5}(1),P(16,8)\bigr)\\
P(23,8):\ & \bigl(R_{0}^{2}(2),P(3,8)\bigr),\ \bigl(R_{1}^{4}(3),P(5,8)\bigr),\ \bigl(R_{\infty}^{1}(1),P(8,8)\bigr),\ \bigl(I(5,8),P(9,7)\bigr),\ \bigl(R_{1}^{5}(2),P(11,8)\bigr)\\
 & \bigl(R_{0}^{3}(1),P(13,8)\bigr),\ \bigl(R_{1}^{1}(1),P(17,8)\bigr)\\
P(24,8):\ & \bigl(R_{1}^{4}(4),P(0,8)\bigr),\ \bigl(R_{0}^{3}(2),P(4,8)\bigr),\ \bigl(R_{1}^{5}(3),P(6,8)\bigr),\ \bigl(R_{\infty}^{2}(1),P(9,8)\bigr),\ \bigl(I(4,8),P(10,7)\bigr)\\
 & \bigl(R_{1}^{1}(2),P(12,8)\bigr),\ \bigl(R_{0}^{1}(1),P(14,8)\bigr),\ \bigl(R_{1}^{2}(1),P(18,8)\bigr)\\
P(n,8):\ & \bigl(R_{1}^{(n-21)\bmod 5+1}(4),P(n-24,8)\bigr),\ \bigl(R_{0}^{(n-22)\bmod 3+1}(2),P(n-20,8)\bigr),\ \bigl(R_{1}^{(n-20)\bmod 5+1}(3),P(n-18,8)\bigr)\\
 & \bigl(R_{\infty}^{(n-23)\bmod 2+1}(1),P(n-15,8)\bigr),\ \bigl(I(-n+28,8),P(n-14,7)\bigr),\ \bigl(R_{1}^{(n-24)\bmod 5+1}(2),P(n-12,8)\bigr)\\
 & \bigl(R_{0}^{(n-24)\bmod 3+1}(1),P(n-10,8)\bigr),\ \bigl(R_{1}^{(n-23)\bmod 5+1}(1),P(n-6,8)\bigr),\ n>24\\
\end{align*}
\end{fleqn}
\subsubsection*{Modules of the form $P(n,9)$}

Defect: $\partial P(n,9) = -3$, for $n\ge 0$.

\begin{fleqn}
\begin{align*}
P(0,9):\ & \bigl(I(0,9),P(0,3)\bigr)\\
P(1,9):\ & \bigl(I(4,8),P(0,2)\bigr),\ \bigl(I(1,1),P(0,4)\bigr)\\
P(2,9):\ & \bigl(P(3,8),P(0,1)\bigr),\ \bigl(I(5,8),P(0,5)\bigr),\ \bigl(R_{1}^{5}(1),P(0,9)\bigr),\ \bigl(I(3,8),P(1,2)\bigr),\ \bigl(I(0,1),P(1,4)\bigr)\\
P(3,9):\ & \bigl(R_{1}^{4}(1),P(0,6)\bigr),\ \bigl(P(4,8),P(1,1)\bigr),\ \bigl(I(4,8),P(1,5)\bigr),\ \bigl(R_{1}^{1}(1),P(1,9)\bigr),\ \bigl(I(2,8),P(2,2)\bigr)\\
P(4,9):\ & \bigl(P(9,8),P(0,1)\bigr),\ \bigl(P(7,8),P(0,7)\bigr),\ \bigl(R_{1}^{5}(1),P(1,6)\bigr),\ \bigl(P(5,8),P(2,1)\bigr),\ \bigl(I(3,8),P(2,5)\bigr)\\
 & \bigl(R_{1}^{2}(1),P(2,9)\bigr),\ \bigl(I(1,8),P(3,2)\bigr)\\
P(5,9):\ & \bigl(P(6,1),P(0,8)\bigr),\ \bigl(P(10,8),P(1,1)\bigr),\ \bigl(P(8,8),P(1,7)\bigr),\ \bigl(R_{1}^{1}(1),P(2,6)\bigr),\ \bigl(P(6,8),P(3,1)\bigr)\\
 & \bigl(I(2,8),P(3,5)\bigr),\ \bigl(R_{1}^{3}(1),P(3,9)\bigr),\ \bigl(I(0,8),P(4,2)\bigr)\\
P(6,9):\ & \bigl(P(7,1),P(1,8)\bigr),\ \bigl(P(11,8),P(2,1)\bigr),\ \bigl(P(9,8),P(2,7)\bigr),\ \bigl(R_{1}^{2}(1),P(3,6)\bigr),\ \bigl(P(7,8),P(4,1)\bigr)\\
 & \bigl(I(1,8),P(4,5)\bigr),\ \bigl(R_{1}^{4}(1),P(4,9)\bigr)\\
P(7,9):\ & \bigl(P(8,7),P(0,8)\bigr),\ \bigl(P(8,1),P(2,8)\bigr),\ \bigl(P(12,8),P(3,1)\bigr),\ \bigl(P(10,8),P(3,7)\bigr),\ \bigl(R_{1}^{3}(1),P(4,6)\bigr)\\
 & \bigl(P(8,8),P(5,1)\bigr),\ \bigl(I(0,8),P(5,5)\bigr),\ \bigl(R_{1}^{5}(1),P(5,9)\bigr)\\
P(8,9):\ & \bigl(P(9,7),P(1,8)\bigr),\ \bigl(P(9,1),P(3,8)\bigr),\ \bigl(P(13,8),P(4,1)\bigr),\ \bigl(P(11,8),P(4,7)\bigr),\ \bigl(R_{1}^{4}(1),P(5,6)\bigr)\\
 & \bigl(P(9,8),P(6,1)\bigr),\ \bigl(R_{1}^{1}(1),P(6,9)\bigr)\\
P(9,9):\ & \bigl(P(12,1),P(0,8)\bigr),\ \bigl(P(10,7),P(2,8)\bigr),\ \bigl(P(10,1),P(4,8)\bigr),\ \bigl(P(14,8),P(5,1)\bigr),\ \bigl(P(12,8),P(5,7)\bigr)\\
 & \bigl(R_{1}^{5}(1),P(6,6)\bigr),\ \bigl(P(10,8),P(7,1)\bigr),\ \bigl(R_{1}^{2}(1),P(7,9)\bigr)\\
P(n,9):\ & \bigl(P(n+3,1),P(n-9,8)\bigr),\ \bigl(P(n+1,7),P(n-7,8)\bigr),\ \bigl(P(n+1,1),P(n-5,8)\bigr)\\
 & \bigl(P(n+5,8),P(n-4,1)\bigr),\ \bigl(P(n+3,8),P(n-4,7)\bigr),\ \bigl(R_{1}^{(n-5)\bmod 5+1}(1),P(n-3,6)\bigr)\\
 & \bigl(P(n+1,8),P(n-2,1)\bigr),\ \bigl(R_{1}^{(n-8)\bmod 5+1}(1),P(n-2,9)\bigr),\ n>9\\
\end{align*}
\end{fleqn}
\subsubsection{Schofield pairs associated to preinjective exceptional modules}

\begin{figure}[ht]
%\documentclass[a3paper, 10pt]{article}
%\usepackage[leqno]{amsmath,nccmath}
%\usepackage{amsthm,amssymb}
%\usepackage[a3paper, top=2.5cm, bottom=2cm, left=2cm, right=2cm, marginparwidth=1.75cm]{geometry}
%\usepackage{authblk}
%\usepackage[colorlinks=true, allcolors=blue]{hyperref}
%\usepackage[all]{xy}
%\usepackage{mathtools}
%\usepackage{amssymb}
%\usepackage{booktabs}
%\usepackage{mathdots}
%\usepackage[labelformat=empty,belowskip=2pt]{caption}
%\usepackage[english]{babel}
%\usepackage[utf8x]{inputenc}
%\usepackage[T1]{fontenc}
%\usepackage{color}
%\usepackage{tikz}
%\usetikzlibrary{arrows, fit, shapes.geometric}
%\tikzset{>=latex}
%\def \ARscale {1.5}
%\def \ARPshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARRshiftEEEEEEEEE {(0.2,-0.6)}
%\def \ARHshiftEEEEEEEEE {(0.4,-0.5)}
%\def \ARIshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARDots {$\dots$}
%\usepackage{environ}
%\makeatletter
%\newsavebox{\measure@tikzpicture}
%\NewEnviron{scaletikzpicturetowidth}[1]{%
%\def\tikz@width{#1}%
%\def\tikzscale{1}\begin{lrbox}{\measure@tikzpicture}%
%\BODY
%\end{lrbox}%
%\pgfmathparse{#1/\wd\measure@tikzpicture}%
%\edef\tikzscale{\pgfmathresult}%
%\BODY
%}
%\makeatother
%\begin{document}

%\tikzset{
%seloneEEEEEEEEE/.style = {scale=.8,fill=magenta!20, inner sep=0pt,outer sep=10pt},
%seltwoEEEEEEEEE/.style = {scale=.8,fill=green!20, inner sep=0pt,outer sep=10pt},
%noselEEEEEEEEE/.style = {scale=.8,inner sep=0pt,outer sep=10pt}
%}


%\newpage
%Preinjective part:
\begin{center}
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(0,1)$}] (I_0_1__Rationals) at (4,6) {$\begin{smallmatrix}&&0\\1&0&0&0&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(0,2)$}] (I_0_2__Rationals) at (2,3) {$\begin{smallmatrix}&&0\\1&1&0&0&0&0&0&0\end{smallmatrix}$};
	\node[seloneEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(0,3)$}] (I_0_3__Rationals) at (0,0) {$\begin{smallmatrix}&&1\\1&1&1&1&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(0,4)$}] (I_0_4__Rationals) at (2,-3) {$\begin{smallmatrix}&&0\\0&0&0&1&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(0,5)$}] (I_0_5__Rationals) at (4,-6) {$\begin{smallmatrix}&&0\\0&0&0&0&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(0,6)$}] (I_0_6__Rationals) at (6,-9) {$\begin{smallmatrix}&&0\\0&0&0&0&0&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(0,7)$}] (I_0_7__Rationals) at (8,-12) {$\begin{smallmatrix}&&0\\0&0&0&0&0&0&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(0,8)$}] (I_0_8__Rationals) at (10,-15) {$\begin{smallmatrix}&&0\\0&0&0&0&0&0&0&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(0,9)$}] (I_0_9__Rationals) at (2,1) {$\begin{smallmatrix}&&1\\0&0&0&0&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(1,1)$}] (I_1_1__Rationals) at (0,6) {$\begin{smallmatrix}&&0\\0&1&0&0&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(1,2)$}] (I_1_2__Rationals) at (-2,3) {$\begin{smallmatrix}&&1\\0&1&1&1&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(1,3)$}] (I_1_3__Rationals) at (-4,0) {$\begin{smallmatrix}&&1\\1&2&2&2&2&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(1,4)$}] (I_1_4__Rationals) at (-2,-3) {$\begin{smallmatrix}&&1\\1&1&1&1&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(1,5)$}] (I_1_5__Rationals) at (0,-6) {$\begin{smallmatrix}&&0\\0&0&0&1&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(1,6)$}] (I_1_6__Rationals) at (2,-9) {$\begin{smallmatrix}&&0\\0&0&0&0&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(1,7)$}] (I_1_7__Rationals) at (4,-12) {$\begin{smallmatrix}&&0\\0&0&0&0&0&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(1,8)$}] (I_1_8__Rationals) at (6,-15) {$\begin{smallmatrix}&&0\\0&0&0&0&0&0&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(1,9)$}] (I_1_9__Rationals) at (-2,1) {$\begin{smallmatrix}&&0\\1&1&1&1&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(2,1)$}] (I_2_1__Rationals) at (-4,6) {$\begin{smallmatrix}&&1\\0&0&1&1&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(2,2)$}] (I_2_2__Rationals) at (-6,3) {$\begin{smallmatrix}&&1\\1&1&2&2&2&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(2,3)$}] (I_2_3__Rationals) at (-8,0) {$\begin{smallmatrix}&&2\\1&2&3&3&3&3&2&1\end{smallmatrix}$};
	\node[seloneEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(2,4)$}] (I_2_4__Rationals) at (-6,-3) {$\begin{smallmatrix}&&1\\1&2&2&2&2&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(2,5)$}] (I_2_5__Rationals) at (-4,-6) {$\begin{smallmatrix}&&1\\1&1&1&1&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(2,6)$}] (I_2_6__Rationals) at (-2,-9) {$\begin{smallmatrix}&&0\\0&0&0&1&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(2,7)$}] (I_2_7__Rationals) at (0,-12) {$\begin{smallmatrix}&&0\\0&0&0&0&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(2,8)$}] (I_2_8__Rationals) at (2,-15) {$\begin{smallmatrix}&&0\\0&0&0&0&0&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(2,9)$}] (I_2_9__Rationals) at (-6,1) {$\begin{smallmatrix}&&1\\0&1&1&1&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(3,1)$}] (I_3_1__Rationals) at (-8,6) {$\begin{smallmatrix}&&0\\1&1&1&1&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(3,2)$}] (I_3_2__Rationals) at (-10,3) {$\begin{smallmatrix}&&1\\1&2&2&2&2&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(3,3)$}] (I_3_3__Rationals) at (-12,0) {$\begin{smallmatrix}&&2\\2&3&4&4&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(3,4)$}] (I_3_4__Rationals) at (-10,-3) {$\begin{smallmatrix}&&2\\1&2&3&3&3&2&2&1\end{smallmatrix}$};
	\node[seloneEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(3,5)$}] (I_3_5__Rationals) at (-8,-6) {$\begin{smallmatrix}&&1\\1&2&2&2&2&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(3,6)$}] (I_3_6__Rationals) at (-6,-9) {$\begin{smallmatrix}&&1\\1&1&1&1&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(3,7)$}] (I_3_7__Rationals) at (-4,-12) {$\begin{smallmatrix}&&0\\0&0&0&1&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(3,8)$}] (I_3_8__Rationals) at (-2,-15) {$\begin{smallmatrix}&&0\\0&0&0&0&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(3,9)$}] (I_3_9__Rationals) at (-10,1) {$\begin{smallmatrix}&&1\\1&1&2&2&2&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(4,1)$}] (I_4_1__Rationals) at (-12,6) {$\begin{smallmatrix}&&1\\0&1&1&1&1&1&0&0\end{smallmatrix}$};
	\node[seloneEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(4,2)$}] (I_4_2__Rationals) at (-14,3) {$\begin{smallmatrix}&&2\\1&2&3&3&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(4,3)$}] (I_4_3__Rationals) at (-16,0) {$\begin{smallmatrix}&&3\\2&4&5&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(4,4)$}] (I_4_4__Rationals) at (-14,-3) {$\begin{smallmatrix}&&2\\2&3&4&4&3&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(4,5)$}] (I_4_5__Rationals) at (-12,-6) {$\begin{smallmatrix}&&2\\1&2&3&3&2&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(4,6)$}] (I_4_6__Rationals) at (-10,-9) {$\begin{smallmatrix}&&1\\1&2&2&2&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(4,7)$}] (I_4_7__Rationals) at (-8,-12) {$\begin{smallmatrix}&&1\\1&1&1&1&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(4,8)$}] (I_4_8__Rationals) at (-6,-15) {$\begin{smallmatrix}&&0\\0&0&0&1&0&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(4,9)$}] (I_4_9__Rationals) at (-14,1) {$\begin{smallmatrix}&&1\\1&2&2&2&2&1&1&0\end{smallmatrix}$};
	\node at (-17,3) {\ARDots};
	\node at (-17,-3) {\ARDots};
	\draw[red,->] (I_0_2__Rationals) -- (I_0_1__Rationals);
	\draw[red,->] (I_0_3__Rationals) -- (I_0_2__Rationals);
	\draw[blue,->] (I_1_1__Rationals) -- (I_0_2__Rationals);
	\draw[blue,->] (I_1_2__Rationals) -- (I_0_3__Rationals);
	\draw[blue,->] (I_1_4__Rationals) -- (I_0_3__Rationals);
	\draw[blue,->] (I_1_9__Rationals) -- (I_0_3__Rationals);
	\draw[red,->] (I_0_3__Rationals) -- (I_0_4__Rationals);
	\draw[blue,->] (I_1_5__Rationals) -- (I_0_4__Rationals);
	\draw[red,->] (I_0_4__Rationals) -- (I_0_5__Rationals);
	\draw[blue,->] (I_1_6__Rationals) -- (I_0_5__Rationals);
	\draw[red,->] (I_0_5__Rationals) -- (I_0_6__Rationals);
	\draw[blue,->] (I_1_7__Rationals) -- (I_0_6__Rationals);
	\draw[red,->] (I_0_6__Rationals) -- (I_0_7__Rationals);
	\draw[blue,->] (I_1_8__Rationals) -- (I_0_7__Rationals);
	\draw[red,->] (I_0_7__Rationals) -- (I_0_8__Rationals);
	\draw[red,->] (I_0_3__Rationals) -- (I_0_9__Rationals);
	\draw[gray,dashed,->] (I_0_1__Rationals) -- (I_1_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_2__Rationals) -- (I_1_1__Rationals);
	\draw[gray,dashed,->] (I_0_2__Rationals) -- (I_1_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_3__Rationals) -- (I_1_2__Rationals);
	\draw[blue,->] (I_2_1__Rationals) -- (I_1_2__Rationals);
	\draw[gray,dashed,->] (I_0_3__Rationals) -- (I_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_2_2__Rationals) -- (I_1_3__Rationals);
	\draw[blue,->] (I_2_4__Rationals) -- (I_1_3__Rationals);
	\draw[blue,->] (I_2_9__Rationals) -- (I_1_3__Rationals);
	\draw[gray,dashed,->] (I_0_4__Rationals) -- (I_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_3__Rationals) -- (I_1_4__Rationals);
	\draw[blue,->] (I_2_5__Rationals) -- (I_1_4__Rationals);
	\draw[gray,dashed,->] (I_0_5__Rationals) -- (I_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_4__Rationals) -- (I_1_5__Rationals);
	\draw[blue,->] (I_2_6__Rationals) -- (I_1_5__Rationals);
	\draw[gray,dashed,->] (I_0_6__Rationals) -- (I_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_5__Rationals) -- (I_1_6__Rationals);
	\draw[blue,->] (I_2_7__Rationals) -- (I_1_6__Rationals);
	\draw[gray,dashed,->] (I_0_7__Rationals) -- (I_1_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_6__Rationals) -- (I_1_7__Rationals);
	\draw[blue,->] (I_2_8__Rationals) -- (I_1_7__Rationals);
	\draw[gray,dashed,->] (I_0_8__Rationals) -- (I_1_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_7__Rationals) -- (I_1_8__Rationals);
	\draw[gray,dashed,->] (I_0_9__Rationals) -- (I_1_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_1_3__Rationals) -- (I_1_9__Rationals);
	\draw[gray,dashed,->] (I_1_1__Rationals) -- (I_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_2__Rationals) -- (I_2_1__Rationals);
	\draw[gray,dashed,->] (I_1_2__Rationals) -- (I_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_3__Rationals) -- (I_2_2__Rationals);
	\draw[blue,->] (I_3_1__Rationals) -- (I_2_2__Rationals);
	\draw[gray,dashed,->] (I_1_3__Rationals) -- (I_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_3_2__Rationals) -- (I_2_3__Rationals);
	\draw[blue,->] (I_3_4__Rationals) -- (I_2_3__Rationals);
	\draw[blue,->] (I_3_9__Rationals) -- (I_2_3__Rationals);
	\draw[gray,dashed,->] (I_1_4__Rationals) -- (I_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_3__Rationals) -- (I_2_4__Rationals);
	\draw[blue,->] (I_3_5__Rationals) -- (I_2_4__Rationals);
	\draw[gray,dashed,->] (I_1_5__Rationals) -- (I_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_4__Rationals) -- (I_2_5__Rationals);
	\draw[blue,->] (I_3_6__Rationals) -- (I_2_5__Rationals);
	\draw[gray,dashed,->] (I_1_6__Rationals) -- (I_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_5__Rationals) -- (I_2_6__Rationals);
	\draw[blue,->] (I_3_7__Rationals) -- (I_2_6__Rationals);
	\draw[gray,dashed,->] (I_1_7__Rationals) -- (I_2_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_6__Rationals) -- (I_2_7__Rationals);
	\draw[blue,->] (I_3_8__Rationals) -- (I_2_7__Rationals);
	\draw[gray,dashed,->] (I_1_8__Rationals) -- (I_2_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_7__Rationals) -- (I_2_8__Rationals);
	\draw[gray,dashed,->] (I_1_9__Rationals) -- (I_2_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_2_3__Rationals) -- (I_2_9__Rationals);
	\draw[gray,dashed,->] (I_2_1__Rationals) -- (I_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_2__Rationals) -- (I_3_1__Rationals);
	\draw[gray,dashed,->] (I_2_2__Rationals) -- (I_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_3__Rationals) -- (I_3_2__Rationals);
	\draw[blue,->] (I_4_1__Rationals) -- (I_3_2__Rationals);
	\draw[gray,dashed,->] (I_2_3__Rationals) -- (I_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_4_2__Rationals) -- (I_3_3__Rationals);
	\draw[blue,->] (I_4_4__Rationals) -- (I_3_3__Rationals);
	\draw[blue,->] (I_4_9__Rationals) -- (I_3_3__Rationals);
	\draw[gray,dashed,->] (I_2_4__Rationals) -- (I_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_3__Rationals) -- (I_3_4__Rationals);
	\draw[blue,->] (I_4_5__Rationals) -- (I_3_4__Rationals);
	\draw[gray,dashed,->] (I_2_5__Rationals) -- (I_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_4__Rationals) -- (I_3_5__Rationals);
	\draw[blue,->] (I_4_6__Rationals) -- (I_3_5__Rationals);
	\draw[gray,dashed,->] (I_2_6__Rationals) -- (I_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_5__Rationals) -- (I_3_6__Rationals);
	\draw[blue,->] (I_4_7__Rationals) -- (I_3_6__Rationals);
	\draw[gray,dashed,->] (I_2_7__Rationals) -- (I_3_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_6__Rationals) -- (I_3_7__Rationals);
	\draw[blue,->] (I_4_8__Rationals) -- (I_3_7__Rationals);
	\draw[gray,dashed,->] (I_2_8__Rationals) -- (I_3_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_7__Rationals) -- (I_3_8__Rationals);
	\draw[gray,dashed,->] (I_2_9__Rationals) -- (I_3_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_3_3__Rationals) -- (I_3_9__Rationals);
	\draw[gray,dashed,->] (I_3_1__Rationals) -- (I_4_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_2__Rationals) -- (I_4_1__Rationals);
	\draw[gray,dashed,->] (I_3_2__Rationals) -- (I_4_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_3__Rationals) -- (I_4_2__Rationals);
	\draw[gray,dashed,->] (I_3_3__Rationals) -- (I_4_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_3_4__Rationals) -- (I_4_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_3__Rationals) -- (I_4_4__Rationals);
	\draw[gray,dashed,->] (I_3_5__Rationals) -- (I_4_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_4__Rationals) -- (I_4_5__Rationals);
	\draw[gray,dashed,->] (I_3_6__Rationals) -- (I_4_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_5__Rationals) -- (I_4_6__Rationals);
	\draw[gray,dashed,->] (I_3_7__Rationals) -- (I_4_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_6__Rationals) -- (I_4_7__Rationals);
	\draw[gray,dashed,->] (I_3_8__Rationals) -- (I_4_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_7__Rationals) -- (I_4_8__Rationals);
	\draw[gray,dashed,->] (I_3_9__Rationals) -- (I_4_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_4_3__Rationals) -- (I_4_9__Rationals);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}
%\end{document}


\end{figure}
\begin{figure}[ht]
%\documentclass[a3paper, 10pt]{article}
%\usepackage[leqno]{amsmath,nccmath}
%\usepackage{amsthm,amssymb}
%\usepackage[a3paper, top=2.5cm, bottom=2cm, left=2cm, right=2cm, marginparwidth=1.75cm]{geometry}
%\usepackage{authblk}
%\usepackage[colorlinks=true, allcolors=blue]{hyperref}
%\usepackage[all]{xy}
%\usepackage{mathtools}
%\usepackage{amssymb}
%\usepackage{booktabs}
%\usepackage{mathdots}
%\usepackage[labelformat=empty,belowskip=2pt]{caption}
%\usepackage[english]{babel}
%\usepackage[utf8x]{inputenc}
%\usepackage[T1]{fontenc}
%\usepackage{color}
%\usepackage{tikz}
%\usetikzlibrary{arrows, fit, shapes.geometric}
%\tikzset{>=latex}
%\def \ARscale {1.5}
%\def \ARPshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARRshiftEEEEEEEEE {(0.2,-0.6)}
%\def \ARHshiftEEEEEEEEE {(0.4,-0.5)}
%\def \ARIshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARDots {$\dots$}
%\usepackage{environ}
%\makeatletter
%\newsavebox{\measure@tikzpicture}
%\NewEnviron{scaletikzpicturetowidth}[1]{%
%\def\tikz@width{#1}%
%\def\tikzscale{1}\begin{lrbox}{\measure@tikzpicture}%
%\BODY
%\end{lrbox}%
%\pgfmathparse{#1/\wd\measure@tikzpicture}%
%\edef\tikzscale{\pgfmathresult}%
%\BODY
%}
%\makeatother
%\begin{document}

%\tikzset{
%seloneEEEEEEEEE/.style = {scale=.8,fill=magenta!20, inner sep=0pt,outer sep=10pt},
%seltwoEEEEEEEEE/.style = {scale=.8,fill=green!20, inner sep=0pt,outer sep=10pt},
%noselEEEEEEEEE/.style = {scale=.8,inner sep=0pt,outer sep=10pt}
%}


%\newpage
%Preinjective part:
\begin{center}
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
	\node at (5,3) {\ARDots};
	\node at (5,-3) {\ARDots};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(5,1)$}] (I_5_1__Rationals) at (4,6) {$\begin{smallmatrix}&&1\\1&1&2&2&2&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(5,2)$}] (I_5_2__Rationals) at (2,3) {$\begin{smallmatrix}&&2\\2&3&4&4&3&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(5,3)$}] (I_5_3__Rationals) at (0,0) {$\begin{smallmatrix}&&4\\3&5&7&6&5&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(5,4)$}] (I_5_4__Rationals) at (2,-3) {$\begin{smallmatrix}&&3\\2&4&5&4&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(5,5)$}] (I_5_5__Rationals) at (4,-6) {$\begin{smallmatrix}&&2\\2&3&4&3&3&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(5,6)$}] (I_5_6__Rationals) at (6,-9) {$\begin{smallmatrix}&&2\\1&2&3&2&2&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(5,7)$}] (I_5_7__Rationals) at (8,-12) {$\begin{smallmatrix}&&1\\1&2&2&1&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(5,8)$}] (I_5_8__Rationals) at (10,-15) {$\begin{smallmatrix}&&1\\1&1&1&0&0&0&0&0\end{smallmatrix}$};
	\node[seloneEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(5,9)$}] (I_5_9__Rationals) at (2,1) {$\begin{smallmatrix}&&2\\1&2&3&3&2&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(6,1)$}] (I_6_1__Rationals) at (0,6) {$\begin{smallmatrix}&&1\\1&2&2&2&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(6,2)$}] (I_6_2__Rationals) at (-2,3) {$\begin{smallmatrix}&&3\\2&4&5&4&3&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(6,3)$}] (I_6_3__Rationals) at (-4,0) {$\begin{smallmatrix}&&4\\3&6&8&7&6&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(6,4)$}] (I_6_4__Rationals) at (-2,-3) {$\begin{smallmatrix}&&3\\2&4&6&6&5&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(6,5)$}] (I_6_5__Rationals) at (0,-6) {$\begin{smallmatrix}&&2\\1&3&4&4&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(6,6)$}] (I_6_6__Rationals) at (2,-9) {$\begin{smallmatrix}&&1\\1&2&3&3&3&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(6,7)$}] (I_6_7__Rationals) at (4,-12) {$\begin{smallmatrix}&&1\\0&1&2&2&2&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(6,8)$}] (I_6_8__Rationals) at (6,-15) {$\begin{smallmatrix}&&0\\0&1&1&1&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(6,9)$}] (I_6_9__Rationals) at (-2,1) {$\begin{smallmatrix}&&2\\2&3&4&3&3&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(7,1)$}] (I_7_1__Rationals) at (-4,6) {$\begin{smallmatrix}&&2\\1&2&3&2&2&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(7,2)$}] (I_7_2__Rationals) at (-6,3) {$\begin{smallmatrix}&&3\\2&4&6&5&5&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(7,3)$}] (I_7_3__Rationals) at (-8,0) {$\begin{smallmatrix}&&5\\3&6&9&8&7&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(7,4)$}] (I_7_4__Rationals) at (-6,-3) {$\begin{smallmatrix}&&4\\3&5&7&6&5&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(7,5)$}] (I_7_5__Rationals) at (-4,-6) {$\begin{smallmatrix}&&3\\2&3&5&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(7,6)$}] (I_7_6__Rationals) at (-2,-9) {$\begin{smallmatrix}&&2\\1&2&3&3&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(7,7)$}] (I_7_7__Rationals) at (0,-12) {$\begin{smallmatrix}&&1\\1&1&2&2&2&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(7,8)$}] (I_7_8__Rationals) at (2,-15) {$\begin{smallmatrix}&&1\\0&0&1&1&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(7,9)$}] (I_7_9__Rationals) at (-6,1) {$\begin{smallmatrix}&&2\\1&3&4&4&3&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(8,1)$}] (I_8_1__Rationals) at (-8,6) {$\begin{smallmatrix}&&1\\1&2&3&3&3&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(8,2)$}] (I_8_2__Rationals) at (-10,3) {$\begin{smallmatrix}&&3\\2&4&6&6&5&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(8,3)$}] (I_8_3__Rationals) at (-12,0) {$\begin{smallmatrix}&&5\\4&7&10&9&8&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(8,4)$}] (I_8_4__Rationals) at (-10,-3) {$\begin{smallmatrix}&&4\\3&6&8&7&6&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(8,5)$}] (I_8_5__Rationals) at (-8,-6) {$\begin{smallmatrix}&&3\\3&5&6&5&4&3&2&1\end{smallmatrix}$};
	\node[seloneEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(8,6)$}] (I_8_6__Rationals) at (-6,-9) {$\begin{smallmatrix}&&2\\2&3&4&4&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(8,7)$}] (I_8_7__Rationals) at (-4,-12) {$\begin{smallmatrix}&&1\\1&2&2&2&2&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(8,8)$}] (I_8_8__Rationals) at (-2,-15) {$\begin{smallmatrix}&&0\\1&1&1&1&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(8,9)$}] (I_8_9__Rationals) at (-10,1) {$\begin{smallmatrix}&&3\\2&3&5&4&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(9,1)$}] (I_9_1__Rationals) at (-12,6) {$\begin{smallmatrix}&&2\\1&2&3&3&2&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(9,2)$}] (I_9_2__Rationals) at (-14,3) {$\begin{smallmatrix}&&4\\3&5&7&6&5&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(9,3)$}] (I_9_3__Rationals) at (-16,0) {$\begin{smallmatrix}&&6\\4&8&11&10&8&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(9,4)$}] (I_9_4__Rationals) at (-14,-3) {$\begin{smallmatrix}&&5\\3&6&9&8&7&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(9,5)$}] (I_9_5__Rationals) at (-12,-6) {$\begin{smallmatrix}&&4\\2&5&7&6&5&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(9,6)$}] (I_9_6__Rationals) at (-10,-9) {$\begin{smallmatrix}&&3\\2&4&5&4&3&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(9,7)$}] (I_9_7__Rationals) at (-8,-12) {$\begin{smallmatrix}&&2\\1&2&3&3&2&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(9,8)$}] (I_9_8__Rationals) at (-6,-15) {$\begin{smallmatrix}&&1\\0&1&1&1&1&0&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(9,9)$}] (I_9_9__Rationals) at (-14,1) {$\begin{smallmatrix}&&2\\2&4&5&5&4&3&2&1\end{smallmatrix}$};
	\node at (-17,3) {\ARDots};
	\node at (-17,-3) {\ARDots};
	\draw[red,->] (I_5_2__Rationals) -- (I_5_1__Rationals);
	\draw[red,->] (I_5_3__Rationals) -- (I_5_2__Rationals);
	\draw[blue,->] (I_6_1__Rationals) -- (I_5_2__Rationals);
	\draw[blue,->] (I_6_2__Rationals) -- (I_5_3__Rationals);
	\draw[blue,->] (I_6_4__Rationals) -- (I_5_3__Rationals);
	\draw[blue,->] (I_6_9__Rationals) -- (I_5_3__Rationals);
	\draw[red,->] (I_5_3__Rationals) -- (I_5_4__Rationals);
	\draw[blue,->] (I_6_5__Rationals) -- (I_5_4__Rationals);
	\draw[red,->] (I_5_4__Rationals) -- (I_5_5__Rationals);
	\draw[blue,->] (I_6_6__Rationals) -- (I_5_5__Rationals);
	\draw[red,->] (I_5_5__Rationals) -- (I_5_6__Rationals);
	\draw[blue,->] (I_6_7__Rationals) -- (I_5_6__Rationals);
	\draw[red,->] (I_5_6__Rationals) -- (I_5_7__Rationals);
	\draw[blue,->] (I_6_8__Rationals) -- (I_5_7__Rationals);
	\draw[red,->] (I_5_7__Rationals) -- (I_5_8__Rationals);
	\draw[red,->] (I_5_3__Rationals) -- (I_5_9__Rationals);
	\draw[gray,dashed,->] (I_5_1__Rationals) -- (I_6_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_2__Rationals) -- (I_6_1__Rationals);
	\draw[gray,dashed,->] (I_5_2__Rationals) -- (I_6_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_3__Rationals) -- (I_6_2__Rationals);
	\draw[blue,->] (I_7_1__Rationals) -- (I_6_2__Rationals);
	\draw[gray,dashed,->] (I_5_3__Rationals) -- (I_6_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_7_2__Rationals) -- (I_6_3__Rationals);
	\draw[blue,->] (I_7_4__Rationals) -- (I_6_3__Rationals);
	\draw[blue,->] (I_7_9__Rationals) -- (I_6_3__Rationals);
	\draw[gray,dashed,->] (I_5_4__Rationals) -- (I_6_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_3__Rationals) -- (I_6_4__Rationals);
	\draw[blue,->] (I_7_5__Rationals) -- (I_6_4__Rationals);
	\draw[gray,dashed,->] (I_5_5__Rationals) -- (I_6_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_4__Rationals) -- (I_6_5__Rationals);
	\draw[blue,->] (I_7_6__Rationals) -- (I_6_5__Rationals);
	\draw[gray,dashed,->] (I_5_6__Rationals) -- (I_6_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_5__Rationals) -- (I_6_6__Rationals);
	\draw[blue,->] (I_7_7__Rationals) -- (I_6_6__Rationals);
	\draw[gray,dashed,->] (I_5_7__Rationals) -- (I_6_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_6__Rationals) -- (I_6_7__Rationals);
	\draw[blue,->] (I_7_8__Rationals) -- (I_6_7__Rationals);
	\draw[gray,dashed,->] (I_5_8__Rationals) -- (I_6_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_7__Rationals) -- (I_6_8__Rationals);
	\draw[gray,dashed,->] (I_5_9__Rationals) -- (I_6_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_6_3__Rationals) -- (I_6_9__Rationals);
	\draw[gray,dashed,->] (I_6_1__Rationals) -- (I_7_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_2__Rationals) -- (I_7_1__Rationals);
	\draw[gray,dashed,->] (I_6_2__Rationals) -- (I_7_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_3__Rationals) -- (I_7_2__Rationals);
	\draw[blue,->] (I_8_1__Rationals) -- (I_7_2__Rationals);
	\draw[gray,dashed,->] (I_6_3__Rationals) -- (I_7_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_8_2__Rationals) -- (I_7_3__Rationals);
	\draw[blue,->] (I_8_4__Rationals) -- (I_7_3__Rationals);
	\draw[blue,->] (I_8_9__Rationals) -- (I_7_3__Rationals);
	\draw[gray,dashed,->] (I_6_4__Rationals) -- (I_7_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_3__Rationals) -- (I_7_4__Rationals);
	\draw[blue,->] (I_8_5__Rationals) -- (I_7_4__Rationals);
	\draw[gray,dashed,->] (I_6_5__Rationals) -- (I_7_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_4__Rationals) -- (I_7_5__Rationals);
	\draw[blue,->] (I_8_6__Rationals) -- (I_7_5__Rationals);
	\draw[gray,dashed,->] (I_6_6__Rationals) -- (I_7_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_5__Rationals) -- (I_7_6__Rationals);
	\draw[blue,->] (I_8_7__Rationals) -- (I_7_6__Rationals);
	\draw[gray,dashed,->] (I_6_7__Rationals) -- (I_7_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_6__Rationals) -- (I_7_7__Rationals);
	\draw[blue,->] (I_8_8__Rationals) -- (I_7_7__Rationals);
	\draw[gray,dashed,->] (I_6_8__Rationals) -- (I_7_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_7__Rationals) -- (I_7_8__Rationals);
	\draw[gray,dashed,->] (I_6_9__Rationals) -- (I_7_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_7_3__Rationals) -- (I_7_9__Rationals);
	\draw[gray,dashed,->] (I_7_1__Rationals) -- (I_8_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_2__Rationals) -- (I_8_1__Rationals);
	\draw[gray,dashed,->] (I_7_2__Rationals) -- (I_8_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_3__Rationals) -- (I_8_2__Rationals);
	\draw[blue,->] (I_9_1__Rationals) -- (I_8_2__Rationals);
	\draw[gray,dashed,->] (I_7_3__Rationals) -- (I_8_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_9_2__Rationals) -- (I_8_3__Rationals);
	\draw[blue,->] (I_9_4__Rationals) -- (I_8_3__Rationals);
	\draw[blue,->] (I_9_9__Rationals) -- (I_8_3__Rationals);
	\draw[gray,dashed,->] (I_7_4__Rationals) -- (I_8_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_3__Rationals) -- (I_8_4__Rationals);
	\draw[blue,->] (I_9_5__Rationals) -- (I_8_4__Rationals);
	\draw[gray,dashed,->] (I_7_5__Rationals) -- (I_8_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_4__Rationals) -- (I_8_5__Rationals);
	\draw[blue,->] (I_9_6__Rationals) -- (I_8_5__Rationals);
	\draw[gray,dashed,->] (I_7_6__Rationals) -- (I_8_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_5__Rationals) -- (I_8_6__Rationals);
	\draw[blue,->] (I_9_7__Rationals) -- (I_8_6__Rationals);
	\draw[gray,dashed,->] (I_7_7__Rationals) -- (I_8_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_6__Rationals) -- (I_8_7__Rationals);
	\draw[blue,->] (I_9_8__Rationals) -- (I_8_7__Rationals);
	\draw[gray,dashed,->] (I_7_8__Rationals) -- (I_8_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_7__Rationals) -- (I_8_8__Rationals);
	\draw[gray,dashed,->] (I_7_9__Rationals) -- (I_8_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_8_3__Rationals) -- (I_8_9__Rationals);
	\draw[gray,dashed,->] (I_8_1__Rationals) -- (I_9_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_2__Rationals) -- (I_9_1__Rationals);
	\draw[gray,dashed,->] (I_8_2__Rationals) -- (I_9_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_3__Rationals) -- (I_9_2__Rationals);
	\draw[gray,dashed,->] (I_8_3__Rationals) -- (I_9_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_8_4__Rationals) -- (I_9_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_3__Rationals) -- (I_9_4__Rationals);
	\draw[gray,dashed,->] (I_8_5__Rationals) -- (I_9_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_4__Rationals) -- (I_9_5__Rationals);
	\draw[gray,dashed,->] (I_8_6__Rationals) -- (I_9_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_5__Rationals) -- (I_9_6__Rationals);
	\draw[gray,dashed,->] (I_8_7__Rationals) -- (I_9_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_6__Rationals) -- (I_9_7__Rationals);
	\draw[gray,dashed,->] (I_8_8__Rationals) -- (I_9_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_7__Rationals) -- (I_9_8__Rationals);
	\draw[gray,dashed,->] (I_8_9__Rationals) -- (I_9_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_9_3__Rationals) -- (I_9_9__Rationals);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}
%\end{document}


\end{figure}
\begin{figure}[ht]
%\documentclass[a3paper, 10pt]{article}
%\usepackage[leqno]{amsmath,nccmath}
%\usepackage{amsthm,amssymb}
%\usepackage[a3paper, top=2.5cm, bottom=2cm, left=2cm, right=2cm, marginparwidth=1.75cm]{geometry}
%\usepackage{authblk}
%\usepackage[colorlinks=true, allcolors=blue]{hyperref}
%\usepackage[all]{xy}
%\usepackage{mathtools}
%\usepackage{amssymb}
%\usepackage{booktabs}
%\usepackage{mathdots}
%\usepackage[labelformat=empty,belowskip=2pt]{caption}
%\usepackage[english]{babel}
%\usepackage[utf8x]{inputenc}
%\usepackage[T1]{fontenc}
%\usepackage{color}
%\usepackage{tikz}
%\usetikzlibrary{arrows, fit, shapes.geometric}
%\tikzset{>=latex}
%\def \ARscale {1.5}
%\def \ARPshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARRshiftEEEEEEEEE {(0.2,-0.6)}
%\def \ARHshiftEEEEEEEEE {(0.4,-0.5)}
%\def \ARIshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARDots {$\dots$}
%\usepackage{environ}
%\makeatletter
%\newsavebox{\measure@tikzpicture}
%\NewEnviron{scaletikzpicturetowidth}[1]{%
%\def\tikz@width{#1}%
%\def\tikzscale{1}\begin{lrbox}{\measure@tikzpicture}%
%\BODY
%\end{lrbox}%
%\pgfmathparse{#1/\wd\measure@tikzpicture}%
%\edef\tikzscale{\pgfmathresult}%
%\BODY
%}
%\makeatother
%\begin{document}

%\tikzset{
%seloneEEEEEEEEE/.style = {scale=.8,fill=magenta!20, inner sep=0pt,outer sep=10pt},
%seltwoEEEEEEEEE/.style = {scale=.8,fill=green!20, inner sep=0pt,outer sep=10pt},
%noselEEEEEEEEE/.style = {scale=.8,inner sep=0pt,outer sep=10pt}
%}


%\newpage
%Preinjective part:
\begin{center}
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
	\node at (5,3) {\ARDots};
	\node at (5,-3) {\ARDots};
	\node[seloneEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(10,1)$}] (I_10_1__Rationals) at (4,6) {$\begin{smallmatrix}&&2\\2&3&4&3&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(10,2)$}] (I_10_2__Rationals) at (2,3) {$\begin{smallmatrix}&&4\\3&6&8&7&6&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(10,3)$}] (I_10_3__Rationals) at (0,0) {$\begin{smallmatrix}&&7\\5&9&13&11&9&7&5&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(10,4)$}] (I_10_4__Rationals) at (2,-3) {$\begin{smallmatrix}&&5\\4&7&10&9&7&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(10,5)$}] (I_10_5__Rationals) at (4,-6) {$\begin{smallmatrix}&&4\\3&5&8&7&6&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(10,6)$}] (I_10_6__Rationals) at (6,-9) {$\begin{smallmatrix}&&3\\2&4&6&5&4&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(10,7)$}] (I_10_7__Rationals) at (8,-12) {$\begin{smallmatrix}&&2\\2&3&4&3&2&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(10,8)$}] (I_10_8__Rationals) at (10,-15) {$\begin{smallmatrix}&&1\\1&1&2&2&1&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(10,9)$}] (I_10_9__Rationals) at (2,1) {$\begin{smallmatrix}&&4\\2&4&6&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(11,1)$}] (I_11_1__Rationals) at (0,6) {$\begin{smallmatrix}&&2\\1&3&4&4&3&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(11,2)$}] (I_11_2__Rationals) at (-2,3) {$\begin{smallmatrix}&&5\\3&6&9&8&6&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(11,3)$}] (I_11_3__Rationals) at (-4,0) {$\begin{smallmatrix}&&7\\5&10&14&12&10&8&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(11,4)$}] (I_11_4__Rationals) at (-2,-3) {$\begin{smallmatrix}&&6\\4&8&11&9&8&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(11,5)$}] (I_11_5__Rationals) at (0,-6) {$\begin{smallmatrix}&&4\\3&6&8&7&6&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(11,6)$}] (I_11_6__Rationals) at (2,-9) {$\begin{smallmatrix}&&3\\2&4&6&5&5&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(11,7)$}] (I_11_7__Rationals) at (4,-12) {$\begin{smallmatrix}&&2\\1&3&4&3&3&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(11,8)$}] (I_11_8__Rationals) at (6,-15) {$\begin{smallmatrix}&&1\\1&2&2&1&1&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(11,9)$}] (I_11_9__Rationals) at (-2,1) {$\begin{smallmatrix}&&3\\3&5&7&6&5&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(12,1)$}] (I_12_1__Rationals) at (-4,6) {$\begin{smallmatrix}&&3\\2&3&5&4&3&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(12,2)$}] (I_12_2__Rationals) at (-6,3) {$\begin{smallmatrix}&&5\\4&7&10&8&7&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(12,3)$}] (I_12_3__Rationals) at (-8,0) {$\begin{smallmatrix}&&8\\5&10&15&13&11&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(12,4)$}] (I_12_4__Rationals) at (-6,-3) {$\begin{smallmatrix}&&6\\4&8&12&11&9&7&5&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(12,5)$}] (I_12_5__Rationals) at (-4,-6) {$\begin{smallmatrix}&&5\\3&6&9&8&7&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(12,6)$}] (I_12_6__Rationals) at (-2,-9) {$\begin{smallmatrix}&&3\\2&4&6&6&5&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(12,7)$}] (I_12_7__Rationals) at (0,-12) {$\begin{smallmatrix}&&2\\1&2&4&4&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(12,8)$}] (I_12_8__Rationals) at (2,-15) {$\begin{smallmatrix}&&1\\0&1&2&2&2&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(12,9)$}] (I_12_9__Rationals) at (-6,1) {$\begin{smallmatrix}&&4\\2&5&7&6&5&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(13,1)$}] (I_13_1__Rationals) at (-8,6) {$\begin{smallmatrix}&&2\\2&4&5&4&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(13,2)$}] (I_13_2__Rationals) at (-10,3) {$\begin{smallmatrix}&&5\\3&7&10&9&8&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(13,3)$}] (I_13_3__Rationals) at (-12,0) {$\begin{smallmatrix}&&8\\6&11&16&14&12&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(13,4)$}] (I_13_4__Rationals) at (-10,-3) {$\begin{smallmatrix}&&7\\5&9&13&11&9&7&5&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(13,5)$}] (I_13_5__Rationals) at (-8,-6) {$\begin{smallmatrix}&&5\\4&7&10&9&7&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(13,6)$}] (I_13_6__Rationals) at (-6,-9) {$\begin{smallmatrix}&&4\\3&5&7&6&5&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(13,7)$}] (I_13_7__Rationals) at (-4,-12) {$\begin{smallmatrix}&&2\\2&3&4&4&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(13,8)$}] (I_13_8__Rationals) at (-2,-15) {$\begin{smallmatrix}&&1\\1&1&2&2&2&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(13,9)$}] (I_13_9__Rationals) at (-10,1) {$\begin{smallmatrix}&&4\\3&5&8&7&6&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(14,1)$}] (I_14_1__Rationals) at (-12,6) {$\begin{smallmatrix}&&3\\1&3&5&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(14,2)$}] (I_14_2__Rationals) at (-14,3) {$\begin{smallmatrix}&&6\\4&7&11&10&8&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(14,3)$}] (I_14_3__Rationals) at (-16,0) {$\begin{smallmatrix}&&9\\6&12&17&15&12&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(14,4)$}] (I_14_4__Rationals) at (-14,-3) {$\begin{smallmatrix}&&7\\5&10&14&12&10&8&5&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(14,5)$}] (I_14_5__Rationals) at (-12,-6) {$\begin{smallmatrix}&&6\\4&8&11&9&7&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(14,6)$}] (I_14_6__Rationals) at (-10,-9) {$\begin{smallmatrix}&&4\\3&6&8&7&5&4&3&2\end{smallmatrix}$};
	\node[seloneEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(14,7)$}] (I_14_7__Rationals) at (-8,-12) {$\begin{smallmatrix}&&3\\2&4&5&4&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(14,8)$}] (I_14_8__Rationals) at (-6,-15) {$\begin{smallmatrix}&&1\\1&2&2&2&1&1&0&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(14,9)$}] (I_14_9__Rationals) at (-14,1) {$\begin{smallmatrix}&&4\\3&6&8&7&6&4&3&1\end{smallmatrix}$};
	\node at (-17,3) {\ARDots};
	\node at (-17,-3) {\ARDots};
	\draw[red,->] (I_10_2__Rationals) -- (I_10_1__Rationals);
	\draw[red,->] (I_10_3__Rationals) -- (I_10_2__Rationals);
	\draw[blue,->] (I_11_1__Rationals) -- (I_10_2__Rationals);
	\draw[blue,->] (I_11_2__Rationals) -- (I_10_3__Rationals);
	\draw[blue,->] (I_11_4__Rationals) -- (I_10_3__Rationals);
	\draw[blue,->] (I_11_9__Rationals) -- (I_10_3__Rationals);
	\draw[red,->] (I_10_3__Rationals) -- (I_10_4__Rationals);
	\draw[blue,->] (I_11_5__Rationals) -- (I_10_4__Rationals);
	\draw[red,->] (I_10_4__Rationals) -- (I_10_5__Rationals);
	\draw[blue,->] (I_11_6__Rationals) -- (I_10_5__Rationals);
	\draw[red,->] (I_10_5__Rationals) -- (I_10_6__Rationals);
	\draw[blue,->] (I_11_7__Rationals) -- (I_10_6__Rationals);
	\draw[red,->] (I_10_6__Rationals) -- (I_10_7__Rationals);
	\draw[blue,->] (I_11_8__Rationals) -- (I_10_7__Rationals);
	\draw[red,->] (I_10_7__Rationals) -- (I_10_8__Rationals);
	\draw[red,->] (I_10_3__Rationals) -- (I_10_9__Rationals);
	\draw[gray,dashed,->] (I_10_1__Rationals) -- (I_11_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_11_2__Rationals) -- (I_11_1__Rationals);
	\draw[gray,dashed,->] (I_10_2__Rationals) -- (I_11_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_11_3__Rationals) -- (I_11_2__Rationals);
	\draw[blue,->] (I_12_1__Rationals) -- (I_11_2__Rationals);
	\draw[gray,dashed,->] (I_10_3__Rationals) -- (I_11_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_12_2__Rationals) -- (I_11_3__Rationals);
	\draw[blue,->] (I_12_4__Rationals) -- (I_11_3__Rationals);
	\draw[blue,->] (I_12_9__Rationals) -- (I_11_3__Rationals);
	\draw[gray,dashed,->] (I_10_4__Rationals) -- (I_11_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_11_3__Rationals) -- (I_11_4__Rationals);
	\draw[blue,->] (I_12_5__Rationals) -- (I_11_4__Rationals);
	\draw[gray,dashed,->] (I_10_5__Rationals) -- (I_11_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_11_4__Rationals) -- (I_11_5__Rationals);
	\draw[blue,->] (I_12_6__Rationals) -- (I_11_5__Rationals);
	\draw[gray,dashed,->] (I_10_6__Rationals) -- (I_11_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_11_5__Rationals) -- (I_11_6__Rationals);
	\draw[blue,->] (I_12_7__Rationals) -- (I_11_6__Rationals);
	\draw[gray,dashed,->] (I_10_7__Rationals) -- (I_11_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_11_6__Rationals) -- (I_11_7__Rationals);
	\draw[blue,->] (I_12_8__Rationals) -- (I_11_7__Rationals);
	\draw[gray,dashed,->] (I_10_8__Rationals) -- (I_11_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_11_7__Rationals) -- (I_11_8__Rationals);
	\draw[gray,dashed,->] (I_10_9__Rationals) -- (I_11_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_11_3__Rationals) -- (I_11_9__Rationals);
	\draw[gray,dashed,->] (I_11_1__Rationals) -- (I_12_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_12_2__Rationals) -- (I_12_1__Rationals);
	\draw[gray,dashed,->] (I_11_2__Rationals) -- (I_12_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_12_3__Rationals) -- (I_12_2__Rationals);
	\draw[blue,->] (I_13_1__Rationals) -- (I_12_2__Rationals);
	\draw[gray,dashed,->] (I_11_3__Rationals) -- (I_12_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_13_2__Rationals) -- (I_12_3__Rationals);
	\draw[blue,->] (I_13_4__Rationals) -- (I_12_3__Rationals);
	\draw[blue,->] (I_13_9__Rationals) -- (I_12_3__Rationals);
	\draw[gray,dashed,->] (I_11_4__Rationals) -- (I_12_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_12_3__Rationals) -- (I_12_4__Rationals);
	\draw[blue,->] (I_13_5__Rationals) -- (I_12_4__Rationals);
	\draw[gray,dashed,->] (I_11_5__Rationals) -- (I_12_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_12_4__Rationals) -- (I_12_5__Rationals);
	\draw[blue,->] (I_13_6__Rationals) -- (I_12_5__Rationals);
	\draw[gray,dashed,->] (I_11_6__Rationals) -- (I_12_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_12_5__Rationals) -- (I_12_6__Rationals);
	\draw[blue,->] (I_13_7__Rationals) -- (I_12_6__Rationals);
	\draw[gray,dashed,->] (I_11_7__Rationals) -- (I_12_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_12_6__Rationals) -- (I_12_7__Rationals);
	\draw[blue,->] (I_13_8__Rationals) -- (I_12_7__Rationals);
	\draw[gray,dashed,->] (I_11_8__Rationals) -- (I_12_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_12_7__Rationals) -- (I_12_8__Rationals);
	\draw[gray,dashed,->] (I_11_9__Rationals) -- (I_12_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_12_3__Rationals) -- (I_12_9__Rationals);
	\draw[gray,dashed,->] (I_12_1__Rationals) -- (I_13_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_13_2__Rationals) -- (I_13_1__Rationals);
	\draw[gray,dashed,->] (I_12_2__Rationals) -- (I_13_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_13_3__Rationals) -- (I_13_2__Rationals);
	\draw[blue,->] (I_14_1__Rationals) -- (I_13_2__Rationals);
	\draw[gray,dashed,->] (I_12_3__Rationals) -- (I_13_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_14_2__Rationals) -- (I_13_3__Rationals);
	\draw[blue,->] (I_14_4__Rationals) -- (I_13_3__Rationals);
	\draw[blue,->] (I_14_9__Rationals) -- (I_13_3__Rationals);
	\draw[gray,dashed,->] (I_12_4__Rationals) -- (I_13_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_13_3__Rationals) -- (I_13_4__Rationals);
	\draw[blue,->] (I_14_5__Rationals) -- (I_13_4__Rationals);
	\draw[gray,dashed,->] (I_12_5__Rationals) -- (I_13_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_13_4__Rationals) -- (I_13_5__Rationals);
	\draw[blue,->] (I_14_6__Rationals) -- (I_13_5__Rationals);
	\draw[gray,dashed,->] (I_12_6__Rationals) -- (I_13_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_13_5__Rationals) -- (I_13_6__Rationals);
	\draw[blue,->] (I_14_7__Rationals) -- (I_13_6__Rationals);
	\draw[gray,dashed,->] (I_12_7__Rationals) -- (I_13_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_13_6__Rationals) -- (I_13_7__Rationals);
	\draw[blue,->] (I_14_8__Rationals) -- (I_13_7__Rationals);
	\draw[gray,dashed,->] (I_12_8__Rationals) -- (I_13_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_13_7__Rationals) -- (I_13_8__Rationals);
	\draw[gray,dashed,->] (I_12_9__Rationals) -- (I_13_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_13_3__Rationals) -- (I_13_9__Rationals);
	\draw[gray,dashed,->] (I_13_1__Rationals) -- (I_14_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_14_2__Rationals) -- (I_14_1__Rationals);
	\draw[gray,dashed,->] (I_13_2__Rationals) -- (I_14_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_14_3__Rationals) -- (I_14_2__Rationals);
	\draw[gray,dashed,->] (I_13_3__Rationals) -- (I_14_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_13_4__Rationals) -- (I_14_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_14_3__Rationals) -- (I_14_4__Rationals);
	\draw[gray,dashed,->] (I_13_5__Rationals) -- (I_14_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_14_4__Rationals) -- (I_14_5__Rationals);
	\draw[gray,dashed,->] (I_13_6__Rationals) -- (I_14_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_14_5__Rationals) -- (I_14_6__Rationals);
	\draw[gray,dashed,->] (I_13_7__Rationals) -- (I_14_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_14_6__Rationals) -- (I_14_7__Rationals);
	\draw[gray,dashed,->] (I_13_8__Rationals) -- (I_14_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_14_7__Rationals) -- (I_14_8__Rationals);
	\draw[gray,dashed,->] (I_13_9__Rationals) -- (I_14_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_14_3__Rationals) -- (I_14_9__Rationals);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}
%\end{document}


\end{figure}
\begin{figure}[ht]
%\documentclass[a3paper, 10pt]{article}
%\usepackage[leqno]{amsmath,nccmath}
%\usepackage{amsthm,amssymb}
%\usepackage[a3paper, top=2.5cm, bottom=2cm, left=2cm, right=2cm, marginparwidth=1.75cm]{geometry}
%\usepackage{authblk}
%\usepackage[colorlinks=true, allcolors=blue]{hyperref}
%\usepackage[all]{xy}
%\usepackage{mathtools}
%\usepackage{amssymb}
%\usepackage{booktabs}
%\usepackage{mathdots}
%\usepackage[labelformat=empty,belowskip=2pt]{caption}
%\usepackage[english]{babel}
%\usepackage[utf8x]{inputenc}
%\usepackage[T1]{fontenc}
%\usepackage{color}
%\usepackage{tikz}
%\usetikzlibrary{arrows, fit, shapes.geometric}
%\tikzset{>=latex}
%\def \ARscale {1.5}
%\def \ARPshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARRshiftEEEEEEEEE {(0.2,-0.6)}
%\def \ARHshiftEEEEEEEEE {(0.4,-0.5)}
%\def \ARIshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARDots {$\dots$}
%\usepackage{environ}
%\makeatletter
%\newsavebox{\measure@tikzpicture}
%\NewEnviron{scaletikzpicturetowidth}[1]{%
%\def\tikz@width{#1}%
%\def\tikzscale{1}\begin{lrbox}{\measure@tikzpicture}%
%\BODY
%\end{lrbox}%
%\pgfmathparse{#1/\wd\measure@tikzpicture}%
%\edef\tikzscale{\pgfmathresult}%
%\BODY
%}
%\makeatother
%\begin{document}

%\tikzset{
%seloneEEEEEEEEE/.style = {scale=.8,fill=magenta!20, inner sep=0pt,outer sep=10pt},
%seltwoEEEEEEEEE/.style = {scale=.8,fill=green!20, inner sep=0pt,outer sep=10pt},
%noselEEEEEEEEE/.style = {scale=.8,inner sep=0pt,outer sep=10pt}
%}


%\newpage
%Preinjective part:
\begin{center}
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
	\node at (5,3) {\ARDots};
	\node at (5,-3) {\ARDots};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(15,1)$}] (I_15_1__Rationals) at (4,6) {$\begin{smallmatrix}&&3\\3&4&6&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(15,2)$}] (I_15_2__Rationals) at (2,3) {$\begin{smallmatrix}&&6\\5&9&12&10&8&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(15,3)$}] (I_15_3__Rationals) at (0,0) {$\begin{smallmatrix}&&10\\7&13&19&16&13&10&7&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(15,4)$}] (I_15_4__Rationals) at (2,-3) {$\begin{smallmatrix}&&8\\5&10&15&13&11&8&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(15,5)$}] (I_15_5__Rationals) at (4,-6) {$\begin{smallmatrix}&&6\\4&8&12&10&9&7&5&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(15,6)$}] (I_15_6__Rationals) at (6,-9) {$\begin{smallmatrix}&&5\\3&6&9&7&6&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(15,7)$}] (I_15_7__Rationals) at (8,-12) {$\begin{smallmatrix}&&3\\2&4&6&5&4&3&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(15,8)$}] (I_15_8__Rationals) at (10,-15) {$\begin{smallmatrix}&&2\\1&2&3&2&2&1&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(15,9)$}] (I_15_9__Rationals) at (2,1) {$\begin{smallmatrix}&&5\\3&6&9&8&6&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(16,1)$}] (I_16_1__Rationals) at (0,6) {$\begin{smallmatrix}&&3\\2&5&6&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(16,2)$}] (I_16_2__Rationals) at (-2,3) {$\begin{smallmatrix}&&7\\4&9&13&11&9&7&5&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(16,3)$}] (I_16_3__Rationals) at (-4,0) {$\begin{smallmatrix}&&10\\7&14&20&17&14&11&8&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(16,4)$}] (I_16_4__Rationals) at (-2,-3) {$\begin{smallmatrix}&&8\\6&11&16&14&11&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(16,5)$}] (I_16_5__Rationals) at (0,-6) {$\begin{smallmatrix}&&6\\4&8&12&11&9&7&5&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(16,6)$}] (I_16_6__Rationals) at (2,-9) {$\begin{smallmatrix}&&4\\3&6&9&8&7&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(16,7)$}] (I_16_7__Rationals) at (4,-12) {$\begin{smallmatrix}&&3\\2&4&6&5&4&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(16,8)$}] (I_16_8__Rationals) at (6,-15) {$\begin{smallmatrix}&&1\\1&2&3&3&2&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(16,9)$}] (I_16_9__Rationals) at (-2,1) {$\begin{smallmatrix}&&5\\4&7&10&8&7&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(17,1)$}] (I_17_1__Rationals) at (-4,6) {$\begin{smallmatrix}&&4\\2&4&7&6&5&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(17,2)$}] (I_17_2__Rationals) at (-6,3) {$\begin{smallmatrix}&&7\\5&9&14&12&10&8&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(17,3)$}] (I_17_3__Rationals) at (-8,0) {$\begin{smallmatrix}&&11\\7&14&21&18&15&12&8&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(17,4)$}] (I_17_4__Rationals) at (-6,-3) {$\begin{smallmatrix}&&9\\6&12&17&14&12&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(17,5)$}] (I_17_5__Rationals) at (-4,-6) {$\begin{smallmatrix}&&7\\5&9&13&11&9&7&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(17,6)$}] (I_17_6__Rationals) at (-2,-9) {$\begin{smallmatrix}&&5\\3&6&9&8&7&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(17,7)$}] (I_17_7__Rationals) at (0,-12) {$\begin{smallmatrix}&&3\\2&4&6&5&5&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(17,8)$}] (I_17_8__Rationals) at (2,-15) {$\begin{smallmatrix}&&2\\1&2&3&2&2&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(17,9)$}] (I_17_9__Rationals) at (-6,1) {$\begin{smallmatrix}&&5\\3&7&10&9&7&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(18,1)$}] (I_18_1__Rationals) at (-8,6) {$\begin{smallmatrix}&&3\\3&5&7&6&5&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(18,2)$}] (I_18_2__Rationals) at (-10,3) {$\begin{smallmatrix}&&7\\5&10&14&12&10&8&5&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(18,3)$}] (I_18_3__Rationals) at (-12,0) {$\begin{smallmatrix}&&11\\8&15&22&19&16&12&8&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(18,4)$}] (I_18_4__Rationals) at (-10,-3) {$\begin{smallmatrix}&&9\\6&12&18&16&13&10&7&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(18,5)$}] (I_18_5__Rationals) at (-8,-6) {$\begin{smallmatrix}&&7\\5&10&14&12&10&7&5&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(18,6)$}] (I_18_6__Rationals) at (-6,-9) {$\begin{smallmatrix}&&5\\4&7&10&9&7&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(18,7)$}] (I_18_7__Rationals) at (-4,-12) {$\begin{smallmatrix}&&3\\2&4&6&6&5&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(18,8)$}] (I_18_8__Rationals) at (-2,-15) {$\begin{smallmatrix}&&1\\1&2&3&3&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(18,9)$}] (I_18_9__Rationals) at (-10,1) {$\begin{smallmatrix}&&6\\4&7&11&9&8&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(19,1)$}] (I_19_1__Rationals) at (-12,6) {$\begin{smallmatrix}&&4\\2&5&7&6&5&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(19,2)$}] (I_19_2__Rationals) at (-14,3) {$\begin{smallmatrix}&&8\\5&10&15&13&11&8&5&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(19,3)$}] (I_19_3__Rationals) at (-16,0) {$\begin{smallmatrix}&&12\\8&16&23&20&16&12&8&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(19,4)$}] (I_19_4__Rationals) at (-14,-3) {$\begin{smallmatrix}&&10\\7&13&19&16&13&10&7&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(19,5)$}] (I_19_5__Rationals) at (-12,-6) {$\begin{smallmatrix}&&8\\5&10&15&13&10&8&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(19,6)$}] (I_19_6__Rationals) at (-10,-9) {$\begin{smallmatrix}&&6\\4&8&11&9&7&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(19,7)$}] (I_19_7__Rationals) at (-8,-12) {$\begin{smallmatrix}&&4\\3&5&7&6&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(19,8)$}] (I_19_8__Rationals) at (-6,-15) {$\begin{smallmatrix}&&2\\1&2&3&3&2&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(19,9)$}] (I_19_9__Rationals) at (-14,1) {$\begin{smallmatrix}&&5\\4&8&11&10&8&6&4&2\end{smallmatrix}$};
	\node at (-17,3) {\ARDots};
	\node at (-17,-3) {\ARDots};
	\draw[red,->] (I_15_2__Rationals) -- (I_15_1__Rationals);
	\draw[red,->] (I_15_3__Rationals) -- (I_15_2__Rationals);
	\draw[blue,->] (I_16_1__Rationals) -- (I_15_2__Rationals);
	\draw[blue,->] (I_16_2__Rationals) -- (I_15_3__Rationals);
	\draw[blue,->] (I_16_4__Rationals) -- (I_15_3__Rationals);
	\draw[blue,->] (I_16_9__Rationals) -- (I_15_3__Rationals);
	\draw[red,->] (I_15_3__Rationals) -- (I_15_4__Rationals);
	\draw[blue,->] (I_16_5__Rationals) -- (I_15_4__Rationals);
	\draw[red,->] (I_15_4__Rationals) -- (I_15_5__Rationals);
	\draw[blue,->] (I_16_6__Rationals) -- (I_15_5__Rationals);
	\draw[red,->] (I_15_5__Rationals) -- (I_15_6__Rationals);
	\draw[blue,->] (I_16_7__Rationals) -- (I_15_6__Rationals);
	\draw[red,->] (I_15_6__Rationals) -- (I_15_7__Rationals);
	\draw[blue,->] (I_16_8__Rationals) -- (I_15_7__Rationals);
	\draw[red,->] (I_15_7__Rationals) -- (I_15_8__Rationals);
	\draw[red,->] (I_15_3__Rationals) -- (I_15_9__Rationals);
	\draw[gray,dashed,->] (I_15_1__Rationals) -- (I_16_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_16_2__Rationals) -- (I_16_1__Rationals);
	\draw[gray,dashed,->] (I_15_2__Rationals) -- (I_16_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_16_3__Rationals) -- (I_16_2__Rationals);
	\draw[blue,->] (I_17_1__Rationals) -- (I_16_2__Rationals);
	\draw[gray,dashed,->] (I_15_3__Rationals) -- (I_16_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_17_2__Rationals) -- (I_16_3__Rationals);
	\draw[blue,->] (I_17_4__Rationals) -- (I_16_3__Rationals);
	\draw[blue,->] (I_17_9__Rationals) -- (I_16_3__Rationals);
	\draw[gray,dashed,->] (I_15_4__Rationals) -- (I_16_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_16_3__Rationals) -- (I_16_4__Rationals);
	\draw[blue,->] (I_17_5__Rationals) -- (I_16_4__Rationals);
	\draw[gray,dashed,->] (I_15_5__Rationals) -- (I_16_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_16_4__Rationals) -- (I_16_5__Rationals);
	\draw[blue,->] (I_17_6__Rationals) -- (I_16_5__Rationals);
	\draw[gray,dashed,->] (I_15_6__Rationals) -- (I_16_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_16_5__Rationals) -- (I_16_6__Rationals);
	\draw[blue,->] (I_17_7__Rationals) -- (I_16_6__Rationals);
	\draw[gray,dashed,->] (I_15_7__Rationals) -- (I_16_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_16_6__Rationals) -- (I_16_7__Rationals);
	\draw[blue,->] (I_17_8__Rationals) -- (I_16_7__Rationals);
	\draw[gray,dashed,->] (I_15_8__Rationals) -- (I_16_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_16_7__Rationals) -- (I_16_8__Rationals);
	\draw[gray,dashed,->] (I_15_9__Rationals) -- (I_16_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_16_3__Rationals) -- (I_16_9__Rationals);
	\draw[gray,dashed,->] (I_16_1__Rationals) -- (I_17_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_17_2__Rationals) -- (I_17_1__Rationals);
	\draw[gray,dashed,->] (I_16_2__Rationals) -- (I_17_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_17_3__Rationals) -- (I_17_2__Rationals);
	\draw[blue,->] (I_18_1__Rationals) -- (I_17_2__Rationals);
	\draw[gray,dashed,->] (I_16_3__Rationals) -- (I_17_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_18_2__Rationals) -- (I_17_3__Rationals);
	\draw[blue,->] (I_18_4__Rationals) -- (I_17_3__Rationals);
	\draw[blue,->] (I_18_9__Rationals) -- (I_17_3__Rationals);
	\draw[gray,dashed,->] (I_16_4__Rationals) -- (I_17_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_17_3__Rationals) -- (I_17_4__Rationals);
	\draw[blue,->] (I_18_5__Rationals) -- (I_17_4__Rationals);
	\draw[gray,dashed,->] (I_16_5__Rationals) -- (I_17_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_17_4__Rationals) -- (I_17_5__Rationals);
	\draw[blue,->] (I_18_6__Rationals) -- (I_17_5__Rationals);
	\draw[gray,dashed,->] (I_16_6__Rationals) -- (I_17_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_17_5__Rationals) -- (I_17_6__Rationals);
	\draw[blue,->] (I_18_7__Rationals) -- (I_17_6__Rationals);
	\draw[gray,dashed,->] (I_16_7__Rationals) -- (I_17_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_17_6__Rationals) -- (I_17_7__Rationals);
	\draw[blue,->] (I_18_8__Rationals) -- (I_17_7__Rationals);
	\draw[gray,dashed,->] (I_16_8__Rationals) -- (I_17_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_17_7__Rationals) -- (I_17_8__Rationals);
	\draw[gray,dashed,->] (I_16_9__Rationals) -- (I_17_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_17_3__Rationals) -- (I_17_9__Rationals);
	\draw[gray,dashed,->] (I_17_1__Rationals) -- (I_18_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_18_2__Rationals) -- (I_18_1__Rationals);
	\draw[gray,dashed,->] (I_17_2__Rationals) -- (I_18_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_18_3__Rationals) -- (I_18_2__Rationals);
	\draw[blue,->] (I_19_1__Rationals) -- (I_18_2__Rationals);
	\draw[gray,dashed,->] (I_17_3__Rationals) -- (I_18_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_19_2__Rationals) -- (I_18_3__Rationals);
	\draw[blue,->] (I_19_4__Rationals) -- (I_18_3__Rationals);
	\draw[blue,->] (I_19_9__Rationals) -- (I_18_3__Rationals);
	\draw[gray,dashed,->] (I_17_4__Rationals) -- (I_18_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_18_3__Rationals) -- (I_18_4__Rationals);
	\draw[blue,->] (I_19_5__Rationals) -- (I_18_4__Rationals);
	\draw[gray,dashed,->] (I_17_5__Rationals) -- (I_18_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_18_4__Rationals) -- (I_18_5__Rationals);
	\draw[blue,->] (I_19_6__Rationals) -- (I_18_5__Rationals);
	\draw[gray,dashed,->] (I_17_6__Rationals) -- (I_18_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_18_5__Rationals) -- (I_18_6__Rationals);
	\draw[blue,->] (I_19_7__Rationals) -- (I_18_6__Rationals);
	\draw[gray,dashed,->] (I_17_7__Rationals) -- (I_18_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_18_6__Rationals) -- (I_18_7__Rationals);
	\draw[blue,->] (I_19_8__Rationals) -- (I_18_7__Rationals);
	\draw[gray,dashed,->] (I_17_8__Rationals) -- (I_18_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_18_7__Rationals) -- (I_18_8__Rationals);
	\draw[gray,dashed,->] (I_17_9__Rationals) -- (I_18_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_18_3__Rationals) -- (I_18_9__Rationals);
	\draw[gray,dashed,->] (I_18_1__Rationals) -- (I_19_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_19_2__Rationals) -- (I_19_1__Rationals);
	\draw[gray,dashed,->] (I_18_2__Rationals) -- (I_19_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_19_3__Rationals) -- (I_19_2__Rationals);
	\draw[gray,dashed,->] (I_18_3__Rationals) -- (I_19_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_18_4__Rationals) -- (I_19_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_19_3__Rationals) -- (I_19_4__Rationals);
	\draw[gray,dashed,->] (I_18_5__Rationals) -- (I_19_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_19_4__Rationals) -- (I_19_5__Rationals);
	\draw[gray,dashed,->] (I_18_6__Rationals) -- (I_19_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_19_5__Rationals) -- (I_19_6__Rationals);
	\draw[gray,dashed,->] (I_18_7__Rationals) -- (I_19_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_19_6__Rationals) -- (I_19_7__Rationals);
	\draw[gray,dashed,->] (I_18_8__Rationals) -- (I_19_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_19_7__Rationals) -- (I_19_8__Rationals);
	\draw[gray,dashed,->] (I_18_9__Rationals) -- (I_19_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_19_3__Rationals) -- (I_19_9__Rationals);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}
%\end{document}


\end{figure}
\begin{figure}[ht]
%\documentclass[a3paper, 10pt]{article}
%\usepackage[leqno]{amsmath,nccmath}
%\usepackage{amsthm,amssymb}
%\usepackage[a3paper, top=2.5cm, bottom=2cm, left=2cm, right=2cm, marginparwidth=1.75cm]{geometry}
%\usepackage{authblk}
%\usepackage[colorlinks=true, allcolors=blue]{hyperref}
%\usepackage[all]{xy}
%\usepackage{mathtools}
%\usepackage{amssymb}
%\usepackage{booktabs}
%\usepackage{mathdots}
%\usepackage[labelformat=empty,belowskip=2pt]{caption}
%\usepackage[english]{babel}
%\usepackage[utf8x]{inputenc}
%\usepackage[T1]{fontenc}
%\usepackage{color}
%\usepackage{tikz}
%\usetikzlibrary{arrows, fit, shapes.geometric}
%\tikzset{>=latex}
%\def \ARscale {1.5}
%\def \ARPshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARRshiftEEEEEEEEE {(0.2,-0.6)}
%\def \ARHshiftEEEEEEEEE {(0.4,-0.5)}
%\def \ARIshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARDots {$\dots$}
%\usepackage{environ}
%\makeatletter
%\newsavebox{\measure@tikzpicture}
%\NewEnviron{scaletikzpicturetowidth}[1]{%
%\def\tikz@width{#1}%
%\def\tikzscale{1}\begin{lrbox}{\measure@tikzpicture}%
%\BODY
%\end{lrbox}%
%\pgfmathparse{#1/\wd\measure@tikzpicture}%
%\edef\tikzscale{\pgfmathresult}%
%\BODY
%}
%\makeatother
%\begin{document}

%\tikzset{
%seloneEEEEEEEEE/.style = {scale=.8,fill=magenta!20, inner sep=0pt,outer sep=10pt},
%seltwoEEEEEEEEE/.style = {scale=.8,fill=green!20, inner sep=0pt,outer sep=10pt},
%noselEEEEEEEEE/.style = {scale=.8,inner sep=0pt,outer sep=10pt}
%}


%\newpage
%Preinjective part:
\begin{center}
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
	\node at (5,3) {\ARDots};
	\node at (5,-3) {\ARDots};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(20,1)$}] (I_20_1__Rationals) at (4,6) {$\begin{smallmatrix}&&4\\3&5&8&7&6&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(20,2)$}] (I_20_2__Rationals) at (2,3) {$\begin{smallmatrix}&&8\\6&11&16&14&11&8&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(20,3)$}] (I_20_3__Rationals) at (0,0) {$\begin{smallmatrix}&&13\\9&17&25&21&17&13&9&5\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(20,4)$}] (I_20_4__Rationals) at (2,-3) {$\begin{smallmatrix}&&10\\7&14&20&17&14&11&7&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(20,5)$}] (I_20_5__Rationals) at (4,-6) {$\begin{smallmatrix}&&8\\6&11&16&13&11&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(20,6)$}] (I_20_6__Rationals) at (6,-9) {$\begin{smallmatrix}&&6\\4&8&12&10&8&7&5&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(20,7)$}] (I_20_7__Rationals) at (8,-12) {$\begin{smallmatrix}&&4\\3&6&8&6&5&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(20,8)$}] (I_20_8__Rationals) at (10,-15) {$\begin{smallmatrix}&&2\\2&3&4&3&2&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(20,9)$}] (I_20_9__Rationals) at (2,1) {$\begin{smallmatrix}&&7\\4&8&12&10&8&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(21,1)$}] (I_21_1__Rationals) at (0,6) {$\begin{smallmatrix}&&4\\3&6&8&7&5&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(21,2)$}] (I_21_2__Rationals) at (-2,3) {$\begin{smallmatrix}&&9\\6&12&17&14&11&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(21,3)$}] (I_21_3__Rationals) at (-4,0) {$\begin{smallmatrix}&&13\\9&18&26&22&18&14&10&5\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(21,4)$}] (I_21_4__Rationals) at (-2,-3) {$\begin{smallmatrix}&&11\\7&14&21&18&15&11&8&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(21,5)$}] (I_21_5__Rationals) at (0,-6) {$\begin{smallmatrix}&&8\\5&11&16&14&12&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(21,6)$}] (I_21_6__Rationals) at (2,-9) {$\begin{smallmatrix}&&6\\4&8&12&10&9&7&5&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(21,7)$}] (I_21_7__Rationals) at (4,-12) {$\begin{smallmatrix}&&4\\2&5&8&7&6&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(21,8)$}] (I_21_8__Rationals) at (6,-15) {$\begin{smallmatrix}&&2\\1&3&4&3&3&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(21,9)$}] (I_21_9__Rationals) at (-2,1) {$\begin{smallmatrix}&&6\\5&9&13&11&9&7&5&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(22,1)$}] (I_22_1__Rationals) at (-4,6) {$\begin{smallmatrix}&&5\\3&6&9&7&6&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(22,2)$}] (I_22_2__Rationals) at (-6,3) {$\begin{smallmatrix}&&9\\6&12&18&15&13&10&7&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(22,3)$}] (I_22_3__Rationals) at (-8,0) {$\begin{smallmatrix}&&14\\9&18&27&23&19&15&10&5\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(22,4)$}] (I_22_4__Rationals) at (-6,-3) {$\begin{smallmatrix}&&11\\8&15&22&19&15&12&8&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(22,5)$}] (I_22_5__Rationals) at (-4,-6) {$\begin{smallmatrix}&&9\\6&11&17&15&12&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(22,6)$}] (I_22_6__Rationals) at (-2,-9) {$\begin{smallmatrix}&&6\\4&8&12&11&9&7&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(22,7)$}] (I_22_7__Rationals) at (0,-12) {$\begin{smallmatrix}&&4\\3&5&8&7&6&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(22,8)$}] (I_22_8__Rationals) at (2,-15) {$\begin{smallmatrix}&&2\\1&2&4&4&3&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(22,9)$}] (I_22_9__Rationals) at (-6,1) {$\begin{smallmatrix}&&7\\4&9&13&11&9&7&5&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(23,1)$}] (I_23_1__Rationals) at (-8,6) {$\begin{smallmatrix}&&4\\3&6&9&8&7&5&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(23,2)$}] (I_23_2__Rationals) at (-10,3) {$\begin{smallmatrix}&&9\\6&12&18&16&13&10&7&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(23,3)$}] (I_23_3__Rationals) at (-12,0) {$\begin{smallmatrix}&&14\\10&19&28&24&20&15&10&5\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(23,4)$}] (I_23_4__Rationals) at (-10,-3) {$\begin{smallmatrix}&&12\\8&16&23&19&16&12&8&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(23,5)$}] (I_23_5__Rationals) at (-8,-6) {$\begin{smallmatrix}&&9\\7&13&18&15&12&9&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(23,6)$}] (I_23_6__Rationals) at (-6,-9) {$\begin{smallmatrix}&&7\\5&9&13&11&9&6&4&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(23,7)$}] (I_23_7__Rationals) at (-4,-12) {$\begin{smallmatrix}&&4\\3&6&8&7&6&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(23,8)$}] (I_23_8__Rationals) at (-2,-15) {$\begin{smallmatrix}&&2\\2&3&4&3&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(23,9)$}] (I_23_9__Rationals) at (-10,1) {$\begin{smallmatrix}&&7\\5&9&14&12&10&8&5&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(24,1)$}] (I_24_1__Rationals) at (-12,6) {$\begin{smallmatrix}&&5\\3&6&9&8&6&5&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(24,2)$}] (I_24_2__Rationals) at (-14,3) {$\begin{smallmatrix}&&10\\7&13&19&16&13&10&6&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(24,3)$}] (I_24_3__Rationals) at (-16,0) {$\begin{smallmatrix}&&15\\10&20&29&25&20&15&10&5\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(24,4)$}] (I_24_4__Rationals) at (-14,-3) {$\begin{smallmatrix}&&12\\8&16&24&21&17&13&9&5\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(24,5)$}] (I_24_5__Rationals) at (-12,-6) {$\begin{smallmatrix}&&10\\6&13&19&16&13&10&7&4\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(24,6)$}] (I_24_6__Rationals) at (-10,-9) {$\begin{smallmatrix}&&7\\5&10&14&12&9&7&5&3\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(24,7)$}] (I_24_7__Rationals) at (-8,-12) {$\begin{smallmatrix}&&5\\3&6&9&8&6&4&3&2\end{smallmatrix}$};
	\node[seloneEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(24,8)$}] (I_24_8__Rationals) at (-6,-15) {$\begin{smallmatrix}&&2\\1&3&4&4&3&2&1&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARIshiftEEEEEEEEE}, brown]\tiny $I(24,9)$}] (I_24_9__Rationals) at (-14,1) {$\begin{smallmatrix}&&7\\5&10&14&12&10&7&5&2\end{smallmatrix}$};
	\node at (-17,3) {\ARDots};
	\node at (-17,-3) {\ARDots};
	\draw[red,->] (I_20_2__Rationals) -- (I_20_1__Rationals);
	\draw[red,->] (I_20_3__Rationals) -- (I_20_2__Rationals);
	\draw[blue,->] (I_21_1__Rationals) -- (I_20_2__Rationals);
	\draw[blue,->] (I_21_2__Rationals) -- (I_20_3__Rationals);
	\draw[blue,->] (I_21_4__Rationals) -- (I_20_3__Rationals);
	\draw[blue,->] (I_21_9__Rationals) -- (I_20_3__Rationals);
	\draw[red,->] (I_20_3__Rationals) -- (I_20_4__Rationals);
	\draw[blue,->] (I_21_5__Rationals) -- (I_20_4__Rationals);
	\draw[red,->] (I_20_4__Rationals) -- (I_20_5__Rationals);
	\draw[blue,->] (I_21_6__Rationals) -- (I_20_5__Rationals);
	\draw[red,->] (I_20_5__Rationals) -- (I_20_6__Rationals);
	\draw[blue,->] (I_21_7__Rationals) -- (I_20_6__Rationals);
	\draw[red,->] (I_20_6__Rationals) -- (I_20_7__Rationals);
	\draw[blue,->] (I_21_8__Rationals) -- (I_20_7__Rationals);
	\draw[red,->] (I_20_7__Rationals) -- (I_20_8__Rationals);
	\draw[red,->] (I_20_3__Rationals) -- (I_20_9__Rationals);
	\draw[gray,dashed,->] (I_20_1__Rationals) -- (I_21_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_21_2__Rationals) -- (I_21_1__Rationals);
	\draw[gray,dashed,->] (I_20_2__Rationals) -- (I_21_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_21_3__Rationals) -- (I_21_2__Rationals);
	\draw[blue,->] (I_22_1__Rationals) -- (I_21_2__Rationals);
	\draw[gray,dashed,->] (I_20_3__Rationals) -- (I_21_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_22_2__Rationals) -- (I_21_3__Rationals);
	\draw[blue,->] (I_22_4__Rationals) -- (I_21_3__Rationals);
	\draw[blue,->] (I_22_9__Rationals) -- (I_21_3__Rationals);
	\draw[gray,dashed,->] (I_20_4__Rationals) -- (I_21_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_21_3__Rationals) -- (I_21_4__Rationals);
	\draw[blue,->] (I_22_5__Rationals) -- (I_21_4__Rationals);
	\draw[gray,dashed,->] (I_20_5__Rationals) -- (I_21_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_21_4__Rationals) -- (I_21_5__Rationals);
	\draw[blue,->] (I_22_6__Rationals) -- (I_21_5__Rationals);
	\draw[gray,dashed,->] (I_20_6__Rationals) -- (I_21_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_21_5__Rationals) -- (I_21_6__Rationals);
	\draw[blue,->] (I_22_7__Rationals) -- (I_21_6__Rationals);
	\draw[gray,dashed,->] (I_20_7__Rationals) -- (I_21_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_21_6__Rationals) -- (I_21_7__Rationals);
	\draw[blue,->] (I_22_8__Rationals) -- (I_21_7__Rationals);
	\draw[gray,dashed,->] (I_20_8__Rationals) -- (I_21_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_21_7__Rationals) -- (I_21_8__Rationals);
	\draw[gray,dashed,->] (I_20_9__Rationals) -- (I_21_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_21_3__Rationals) -- (I_21_9__Rationals);
	\draw[gray,dashed,->] (I_21_1__Rationals) -- (I_22_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_22_2__Rationals) -- (I_22_1__Rationals);
	\draw[gray,dashed,->] (I_21_2__Rationals) -- (I_22_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_22_3__Rationals) -- (I_22_2__Rationals);
	\draw[blue,->] (I_23_1__Rationals) -- (I_22_2__Rationals);
	\draw[gray,dashed,->] (I_21_3__Rationals) -- (I_22_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_23_2__Rationals) -- (I_22_3__Rationals);
	\draw[blue,->] (I_23_4__Rationals) -- (I_22_3__Rationals);
	\draw[blue,->] (I_23_9__Rationals) -- (I_22_3__Rationals);
	\draw[gray,dashed,->] (I_21_4__Rationals) -- (I_22_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_22_3__Rationals) -- (I_22_4__Rationals);
	\draw[blue,->] (I_23_5__Rationals) -- (I_22_4__Rationals);
	\draw[gray,dashed,->] (I_21_5__Rationals) -- (I_22_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_22_4__Rationals) -- (I_22_5__Rationals);
	\draw[blue,->] (I_23_6__Rationals) -- (I_22_5__Rationals);
	\draw[gray,dashed,->] (I_21_6__Rationals) -- (I_22_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_22_5__Rationals) -- (I_22_6__Rationals);
	\draw[blue,->] (I_23_7__Rationals) -- (I_22_6__Rationals);
	\draw[gray,dashed,->] (I_21_7__Rationals) -- (I_22_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_22_6__Rationals) -- (I_22_7__Rationals);
	\draw[blue,->] (I_23_8__Rationals) -- (I_22_7__Rationals);
	\draw[gray,dashed,->] (I_21_8__Rationals) -- (I_22_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_22_7__Rationals) -- (I_22_8__Rationals);
	\draw[gray,dashed,->] (I_21_9__Rationals) -- (I_22_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_22_3__Rationals) -- (I_22_9__Rationals);
	\draw[gray,dashed,->] (I_22_1__Rationals) -- (I_23_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_23_2__Rationals) -- (I_23_1__Rationals);
	\draw[gray,dashed,->] (I_22_2__Rationals) -- (I_23_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_23_3__Rationals) -- (I_23_2__Rationals);
	\draw[blue,->] (I_24_1__Rationals) -- (I_23_2__Rationals);
	\draw[gray,dashed,->] (I_22_3__Rationals) -- (I_23_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[blue,->] (I_24_2__Rationals) -- (I_23_3__Rationals);
	\draw[blue,->] (I_24_4__Rationals) -- (I_23_3__Rationals);
	\draw[blue,->] (I_24_9__Rationals) -- (I_23_3__Rationals);
	\draw[gray,dashed,->] (I_22_4__Rationals) -- (I_23_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_23_3__Rationals) -- (I_23_4__Rationals);
	\draw[blue,->] (I_24_5__Rationals) -- (I_23_4__Rationals);
	\draw[gray,dashed,->] (I_22_5__Rationals) -- (I_23_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_23_4__Rationals) -- (I_23_5__Rationals);
	\draw[blue,->] (I_24_6__Rationals) -- (I_23_5__Rationals);
	\draw[gray,dashed,->] (I_22_6__Rationals) -- (I_23_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_23_5__Rationals) -- (I_23_6__Rationals);
	\draw[blue,->] (I_24_7__Rationals) -- (I_23_6__Rationals);
	\draw[gray,dashed,->] (I_22_7__Rationals) -- (I_23_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_23_6__Rationals) -- (I_23_7__Rationals);
	\draw[blue,->] (I_24_8__Rationals) -- (I_23_7__Rationals);
	\draw[gray,dashed,->] (I_22_8__Rationals) -- (I_23_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_23_7__Rationals) -- (I_23_8__Rationals);
	\draw[gray,dashed,->] (I_22_9__Rationals) -- (I_23_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_23_3__Rationals) -- (I_23_9__Rationals);
	\draw[gray,dashed,->] (I_23_1__Rationals) -- (I_24_1__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_24_2__Rationals) -- (I_24_1__Rationals);
	\draw[gray,dashed,->] (I_23_2__Rationals) -- (I_24_2__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_24_3__Rationals) -- (I_24_2__Rationals);
	\draw[gray,dashed,->] (I_23_3__Rationals) -- (I_24_3__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[gray,dashed,->] (I_23_4__Rationals) -- (I_24_4__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_24_3__Rationals) -- (I_24_4__Rationals);
	\draw[gray,dashed,->] (I_23_5__Rationals) -- (I_24_5__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_24_4__Rationals) -- (I_24_5__Rationals);
	\draw[gray,dashed,->] (I_23_6__Rationals) -- (I_24_6__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_24_5__Rationals) -- (I_24_6__Rationals);
	\draw[gray,dashed,->] (I_23_7__Rationals) -- (I_24_7__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_24_6__Rationals) -- (I_24_7__Rationals);
	\draw[gray,dashed,->] (I_23_8__Rationals) -- (I_24_8__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_24_7__Rationals) -- (I_24_8__Rationals);
	\draw[gray,dashed,->] (I_23_9__Rationals) -- (I_24_9__Rationals) node[midway,sloped,above]{{\tiny $\tau$}};
	\draw[red,->] (I_24_3__Rationals) -- (I_24_9__Rationals);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}
%\end{document}


\end{figure}
\medskip{}
\subsubsection*{Modules of the form $I(n,1)$}

Defect: $\partial I(n,1) = 2$, for $n\ge 0$.

\begin{fleqn}
\begin{align*}
I(0,1):\ & - \\
I(1,1):\ & - \\
I(2,1):\ & \bigl(I(0,4),P(0,9)\bigr),\ \bigl(I(0,5),P(1,1)\bigr),\ \bigl(I(0,6),P(3,8)\bigr),\ \bigl(I(0,7),R_{1}^{1}(1)\bigr),\ \bigl(I(0,8),I(7,8)\bigr)\\
 & \bigl(I(0,9),P(0,8)\bigr)\\
I(3,1):\ & \bigl(I(0,1),R_{1}^{2}(1)\bigr),\ \bigl(I(0,2),P(0,7)\bigr),\ \bigl(I(1,5),P(0,1)\bigr),\ \bigl(I(1,6),P(2,8)\bigr),\ \bigl(I(1,7),R_{1}^{5}(1)\bigr)\\
 & \bigl(I(1,8),I(8,8)\bigr)\\
I(4,1):\ & \bigl(I(0,9),P(4,8)\bigr),\ \bigl(I(1,1),R_{1}^{1}(1)\bigr),\ \bigl(I(2,6),P(1,8)\bigr),\ \bigl(I(2,7),R_{1}^{4}(1)\bigr),\ \bigl(I(2,8),I(9,8)\bigr)\\
I(5,1):\ & \bigl(I(0,1),R_{0}^{1}(1)\bigr),\ \bigl(I(0,7),R_{1}^{5}(2)\bigr),\ \bigl(I(0,8),I(13,8)\bigr),\ \bigl(I(1,9),P(3,8)\bigr),\ \bigl(I(2,1),R_{1}^{5}(1)\bigr)\\
 & \bigl(I(3,6),P(0,8)\bigr),\ \bigl(I(3,7),R_{1}^{3}(1)\bigr),\ \bigl(I(3,8),I(10,8)\bigr)\\
I(6,1):\ & \bigl(I(1,1),R_{0}^{3}(1)\bigr),\ \bigl(I(1,7),R_{1}^{4}(2)\bigr),\ \bigl(I(1,8),I(14,8)\bigr),\ \bigl(I(2,9),P(2,8)\bigr),\ \bigl(I(3,1),R_{1}^{4}(1)\bigr)\\
 & \bigl(I(4,7),R_{1}^{2}(1)\bigr),\ \bigl(I(4,8),I(11,8)\bigr)\\
I(7,1):\ & \bigl(I(0,8),I(17,8)\bigr),\ \bigl(I(2,1),R_{0}^{2}(1)\bigr),\ \bigl(I(2,7),R_{1}^{3}(2)\bigr),\ \bigl(I(2,8),I(15,8)\bigr),\ \bigl(I(3,9),P(1,8)\bigr)\\
 & \bigl(I(4,1),R_{1}^{3}(1)\bigr),\ \bigl(I(5,7),R_{1}^{1}(1)\bigr),\ \bigl(I(5,8),I(12,8)\bigr)\\
I(8,1):\ & \bigl(I(1,8),I(18,8)\bigr),\ \bigl(I(3,1),R_{0}^{1}(1)\bigr),\ \bigl(I(3,7),R_{1}^{2}(2)\bigr),\ \bigl(I(3,8),I(16,8)\bigr),\ \bigl(I(4,9),P(0,8)\bigr)\\
 & \bigl(I(5,1),R_{1}^{2}(1)\bigr),\ \bigl(I(6,7),R_{1}^{5}(1)\bigr),\ \bigl(I(6,8),I(13,8)\bigr)\\
I(9,1):\ & \bigl(I(2,8),I(19,8)\bigr),\ \bigl(I(4,1),R_{0}^{3}(1)\bigr),\ \bigl(I(4,7),R_{1}^{1}(2)\bigr),\ \bigl(I(4,8),I(17,8)\bigr),\ \bigl(I(6,1),R_{1}^{1}(1)\bigr)\\
 & \bigl(I(7,7),R_{1}^{4}(1)\bigr),\ \bigl(I(7,8),I(14,8)\bigr)\\
I(10,1):\ & \bigl(I(0,8),I(23,8)\bigr),\ \bigl(I(3,8),I(20,8)\bigr),\ \bigl(I(5,1),R_{0}^{2}(1)\bigr),\ \bigl(I(5,7),R_{1}^{5}(2)\bigr),\ \bigl(I(5,8),I(18,8)\bigr)\\
 & \bigl(I(7,1),R_{1}^{5}(1)\bigr),\ \bigl(I(8,7),R_{1}^{3}(1)\bigr),\ \bigl(I(8,8),I(15,8)\bigr)\\
I(n,1):\ & \bigl(I(n-10,8),I(n+13,8)\bigr),\ \bigl(I(n-7,8),I(n+10,8)\bigr),\ \bigl(I(n-5,1),R_{0}^{(-n+11)\bmod 3+1}(1)\bigr)\\
 & \bigl(I(n-5,7),R_{1}^{(-n+14)\bmod 5+1}(2)\bigr),\ \bigl(I(n-5,8),I(n+8,8)\bigr),\ \bigl(I(n-3,1),R_{1}^{(-n+14)\bmod 5+1}(1)\bigr)\\
 & \bigl(I(n-2,7),R_{1}^{(-n+12)\bmod 5+1}(1)\bigr),\ \bigl(I(n-2,8),I(n+5,8)\bigr),\ n>10\\
\end{align*}
\end{fleqn}
\subsubsection*{Modules of the form $I(n,2)$}

Defect: $\partial I(n,2) = 4$, for $n\ge 0$.

\begin{fleqn}
\begin{align*}
I(0,2):\ & \bigl(I(0,1),I(1,1)\bigr)\\
I(1,2):\ & \bigl(I(0,4),P(1,8)\bigr),\ \bigl(I(0,5),R_{1}^{4}(1)\bigr),\ \bigl(I(0,6),I(9,8)\bigr),\ \bigl(I(0,7),I(4,1)\bigr),\ \bigl(I(0,8),I(2,9)\bigr)\\
 & \bigl(I(0,9),I(6,8)\bigr),\ \bigl(I(1,1),I(2,1)\bigr)\\
I(2,2):\ & \bigl(I(0,1),I(6,7)\bigr),\ \bigl(I(1,4),P(0,8)\bigr),\ \bigl(I(1,5),R_{1}^{3}(1)\bigr),\ \bigl(I(1,6),I(10,8)\bigr),\ \bigl(I(1,7),I(5,1)\bigr)\\
 & \bigl(I(1,8),I(3,9)\bigr),\ \bigl(I(1,9),I(7,8)\bigr),\ \bigl(I(2,1),I(3,1)\bigr)\\
I(3,2):\ & \bigl(I(1,1),I(7,7)\bigr),\ \bigl(I(2,5),R_{1}^{2}(1)\bigr),\ \bigl(I(2,6),I(11,8)\bigr),\ \bigl(I(2,7),I(6,1)\bigr),\ \bigl(I(2,8),I(4,9)\bigr)\\
 & \bigl(I(2,9),I(8,8)\bigr),\ \bigl(I(3,1),I(4,1)\bigr)\\
I(4,2):\ & \bigl(I(0,8),I(7,6)\bigr),\ \bigl(I(2,1),I(8,7)\bigr),\ \bigl(I(3,5),R_{1}^{1}(1)\bigr),\ \bigl(I(3,6),I(12,8)\bigr),\ \bigl(I(3,7),I(7,1)\bigr)\\
 & \bigl(I(3,8),I(5,9)\bigr),\ \bigl(I(3,9),I(9,8)\bigr),\ \bigl(I(4,1),I(5,1)\bigr)\\
I(n,2):\ & \bigl(I(n-4,8),I(n+3,6)\bigr),\ \bigl(I(n-2,1),I(n+4,7)\bigr),\ \bigl(I(n-1,5),R_{1}^{(-n+4)\bmod 5+1}(1)\bigr)\\
 & \bigl(I(n-1,6),I(n+8,8)\bigr),\ \bigl(I(n-1,7),I(n+3,1)\bigr),\ \bigl(I(n-1,8),I(n+1,9)\bigr)\\
 & \bigl(I(n-1,9),I(n+5,8)\bigr),\ \bigl(I(n,1),I(n+1,1)\bigr),\ n>4\\
\end{align*}
\end{fleqn}
\subsubsection*{Modules of the form $I(n,3)$}

Defect: $\partial I(n,3) = 6$, for $n\ge 0$.

\begin{fleqn}
\begin{align*}
I(0,3):\ & \bigl(I(0,1),I(1,2)\bigr),\ \bigl(I(0,2),I(2,1)\bigr),\ \bigl(I(0,4),I(5,8)\bigr),\ \bigl(I(0,5),I(4,7)\bigr),\ \bigl(I(0,6),I(3,6)\bigr)\\
 & \bigl(I(0,7),I(2,5)\bigr),\ \bigl(I(0,8),I(1,4)\bigr),\ \bigl(I(0,9),I(1,9)\bigr)\\
I(n,3):\ & \bigl(I(n,1),I(n+1,2)\bigr),\ \bigl(I(n,2),I(n+2,1)\bigr),\ \bigl(I(n,4),I(n+5,8)\bigr)\\
 & \bigl(I(n,5),I(n+4,7)\bigr),\ \bigl(I(n,6),I(n+3,6)\bigr),\ \bigl(I(n,7),I(n+2,5)\bigr)\\
 & \bigl(I(n,8),I(n+1,4)\bigr),\ \bigl(I(n,9),I(n+1,9)\bigr),\ n>0\\
\end{align*}
\end{fleqn}
\subsubsection*{Modules of the form $I(n,4)$}

Defect: $\partial I(n,4) = 5$, for $n\ge 0$.

\begin{fleqn}
\begin{align*}
I(0,4):\ & \bigl(I(0,5),I(4,8)\bigr),\ \bigl(I(0,6),I(3,7)\bigr),\ \bigl(I(0,7),I(2,6)\bigr),\ \bigl(I(0,8),I(1,5)\bigr)\\
I(1,4):\ & \bigl(I(0,1),I(2,9)\bigr),\ \bigl(I(0,2),I(7,8)\bigr),\ \bigl(I(0,9),I(3,1)\bigr),\ \bigl(I(1,5),I(5,8)\bigr),\ \bigl(I(1,6),I(4,7)\bigr)\\
 & \bigl(I(1,7),I(3,6)\bigr),\ \bigl(I(1,8),I(2,5)\bigr)\\
I(2,4):\ & \bigl(I(0,8),I(3,2)\bigr),\ \bigl(I(1,1),I(3,9)\bigr),\ \bigl(I(1,2),I(8,8)\bigr),\ \bigl(I(1,9),I(4,1)\bigr),\ \bigl(I(2,5),I(6,8)\bigr)\\
 & \bigl(I(2,6),I(5,7)\bigr),\ \bigl(I(2,7),I(4,6)\bigr),\ \bigl(I(2,8),I(3,5)\bigr)\\
I(n,4):\ & \bigl(I(n-2,8),I(n+1,2)\bigr),\ \bigl(I(n-1,1),I(n+1,9)\bigr),\ \bigl(I(n-1,2),I(n+6,8)\bigr)\\
 & \bigl(I(n-1,9),I(n+2,1)\bigr),\ \bigl(I(n,5),I(n+4,8)\bigr),\ \bigl(I(n,6),I(n+3,7)\bigr)\\
 & \bigl(I(n,7),I(n+2,6)\bigr),\ \bigl(I(n,8),I(n+1,5)\bigr),\ n>2\\
\end{align*}
\end{fleqn}
\subsubsection*{Modules of the form $I(n,5)$}

Defect: $\partial I(n,5) = 4$, for $n\ge 0$.

\begin{fleqn}
\begin{align*}
I(0,5):\ & \bigl(I(0,6),I(3,8)\bigr),\ \bigl(I(0,7),I(2,7)\bigr),\ \bigl(I(0,8),I(1,6)\bigr)\\
I(1,5):\ & \bigl(I(1,6),I(4,8)\bigr),\ \bigl(I(1,7),I(3,7)\bigr),\ \bigl(I(1,8),I(2,6)\bigr)\\
I(2,5):\ & \bigl(I(0,1),I(4,1)\bigr),\ \bigl(I(0,2),R_{1}^{1}(1)\bigr),\ \bigl(I(0,9),I(8,8)\bigr),\ \bigl(I(2,6),I(5,8)\bigr),\ \bigl(I(2,7),I(4,7)\bigr)\\
 & \bigl(I(2,8),I(3,6)\bigr)\\
I(3,5):\ & \bigl(I(0,7),I(8,7)\bigr),\ \bigl(I(0,8),I(4,9)\bigr),\ \bigl(I(1,1),I(5,1)\bigr),\ \bigl(I(1,2),R_{1}^{5}(1)\bigr),\ \bigl(I(1,9),I(9,8)\bigr)\\
 & \bigl(I(3,6),I(6,8)\bigr),\ \bigl(I(3,7),I(5,7)\bigr),\ \bigl(I(3,8),I(4,6)\bigr)\\
I(n,5):\ & \bigl(I(n-3,7),I(n+5,7)\bigr),\ \bigl(I(n-3,8),I(n+1,9)\bigr),\ \bigl(I(n-2,1),I(n+2,1)\bigr)\\
 & \bigl(I(n-2,2),R_{1}^{(-n+7)\bmod 5+1}(1)\bigr),\ \bigl(I(n-2,9),I(n+6,8)\bigr),\ \bigl(I(n,6),I(n+3,8)\bigr)\\
 & \bigl(I(n,7),I(n+2,7)\bigr),\ \bigl(I(n,8),I(n+1,6)\bigr),\ n>3\\
\end{align*}
\end{fleqn}
\subsubsection*{Modules of the form $I(n,6)$}

Defect: $\partial I(n,6) = 3$, for $n\ge 0$.

\begin{fleqn}
\begin{align*}
I(0,6):\ & \bigl(I(0,7),I(2,8)\bigr),\ \bigl(I(0,8),I(1,7)\bigr)\\
I(1,6):\ & \bigl(I(1,7),I(3,8)\bigr),\ \bigl(I(1,8),I(2,7)\bigr)\\
I(2,6):\ & \bigl(I(2,7),I(4,8)\bigr),\ \bigl(I(2,8),I(3,7)\bigr)\\
I(3,6):\ & \bigl(I(0,1),I(9,8)\bigr),\ \bigl(I(0,2),P(3,8)\bigr),\ \bigl(I(0,9),R_{1}^{5}(1)\bigr),\ \bigl(I(3,7),I(5,8)\bigr),\ \bigl(I(3,8),I(4,7)\bigr)\\
I(4,6):\ & \bigl(I(0,6),R_{1}^{4}(2)\bigr),\ \bigl(I(0,7),I(14,8)\bigr),\ \bigl(I(0,8),I(6,1)\bigr),\ \bigl(I(1,1),I(10,8)\bigr),\ \bigl(I(1,2),P(2,8)\bigr)\\
 & \bigl(I(1,9),R_{1}^{4}(1)\bigr),\ \bigl(I(4,7),I(6,8)\bigr),\ \bigl(I(4,8),I(5,7)\bigr)\\
I(5,6):\ & \bigl(I(1,6),R_{1}^{3}(2)\bigr),\ \bigl(I(1,7),I(15,8)\bigr),\ \bigl(I(1,8),I(7,1)\bigr),\ \bigl(I(2,1),I(11,8)\bigr),\ \bigl(I(2,2),P(1,8)\bigr)\\
 & \bigl(I(2,9),R_{1}^{3}(1)\bigr),\ \bigl(I(5,7),I(7,8)\bigr),\ \bigl(I(5,8),I(6,7)\bigr)\\
I(6,6):\ & \bigl(I(2,6),R_{1}^{2}(2)\bigr),\ \bigl(I(2,7),I(16,8)\bigr),\ \bigl(I(2,8),I(8,1)\bigr),\ \bigl(I(3,1),I(12,8)\bigr),\ \bigl(I(3,2),P(0,8)\bigr)\\
 & \bigl(I(3,9),R_{1}^{2}(1)\bigr),\ \bigl(I(6,7),I(8,8)\bigr),\ \bigl(I(6,8),I(7,7)\bigr)\\
I(7,6):\ & \bigl(I(3,6),R_{1}^{1}(2)\bigr),\ \bigl(I(3,7),I(17,8)\bigr),\ \bigl(I(3,8),I(9,1)\bigr),\ \bigl(I(4,1),I(13,8)\bigr),\ \bigl(I(4,9),R_{1}^{1}(1)\bigr)\\
 & \bigl(I(7,7),I(9,8)\bigr),\ \bigl(I(7,8),I(8,7)\bigr)\\
I(8,6):\ & \bigl(I(0,8),I(13,7)\bigr),\ \bigl(I(4,6),R_{1}^{5}(2)\bigr),\ \bigl(I(4,7),I(18,8)\bigr),\ \bigl(I(4,8),I(10,1)\bigr),\ \bigl(I(5,1),I(14,8)\bigr)\\
 & \bigl(I(5,9),R_{1}^{5}(1)\bigr),\ \bigl(I(8,7),I(10,8)\bigr),\ \bigl(I(8,8),I(9,7)\bigr)\\
I(n,6):\ & \bigl(I(n-8,8),I(n+5,7)\bigr),\ \bigl(I(n-4,6),R_{1}^{(-n+12)\bmod 5+1}(2)\bigr),\ \bigl(I(n-4,7),I(n+10,8)\bigr)\\
 & \bigl(I(n-4,8),I(n+2,1)\bigr),\ \bigl(I(n-3,1),I(n+6,8)\bigr),\ \bigl(I(n-3,9),R_{1}^{(-n+12)\bmod 5+1}(1)\bigr)\\
 & \bigl(I(n,7),I(n+2,8)\bigr),\ \bigl(I(n,8),I(n+1,7)\bigr),\ n>8\\
\end{align*}
\end{fleqn}
\subsubsection*{Modules of the form $I(n,7)$}

Defect: $\partial I(n,7) = 2$, for $n\ge 0$.

\begin{fleqn}
\begin{align*}
I(0,7):\ & \bigl(I(0,8),I(1,8)\bigr)\\
I(1,7):\ & \bigl(I(1,8),I(2,8)\bigr)\\
I(2,7):\ & \bigl(I(2,8),I(3,8)\bigr)\\
I(3,7):\ & \bigl(I(3,8),I(4,8)\bigr)\\
I(4,7):\ & \bigl(I(0,1),R_{1}^{4}(1)\bigr),\ \bigl(I(0,2),P(1,1)\bigr),\ \bigl(I(0,9),P(2,8)\bigr),\ \bigl(I(4,8),I(5,8)\bigr)\\
I(5,7):\ & \bigl(I(0,5),P(2,7)\bigr),\ \bigl(I(0,6),P(7,8)\bigr),\ \bigl(I(0,7),R_{0}^{2}(1)\bigr),\ \bigl(I(0,8),I(11,8)\bigr),\ \bigl(I(1,1),R_{1}^{3}(1)\bigr)\\
 & \bigl(I(1,2),P(0,1)\bigr),\ \bigl(I(1,9),P(1,8)\bigr),\ \bigl(I(5,8),I(6,8)\bigr)\\
I(6,7):\ & \bigl(I(1,5),P(1,7)\bigr),\ \bigl(I(1,6),P(6,8)\bigr),\ \bigl(I(1,7),R_{0}^{1}(1)\bigr),\ \bigl(I(1,8),I(12,8)\bigr),\ \bigl(I(2,1),R_{1}^{2}(1)\bigr)\\
 & \bigl(I(2,9),P(0,8)\bigr),\ \bigl(I(6,8),I(7,8)\bigr)\\
I(7,7):\ & \bigl(I(0,1),R_{1}^{1}(2)\bigr),\ \bigl(I(2,5),P(0,7)\bigr),\ \bigl(I(2,6),P(5,8)\bigr),\ \bigl(I(2,7),R_{0}^{3}(1)\bigr),\ \bigl(I(2,8),I(13,8)\bigr)\\
 & \bigl(I(3,1),R_{1}^{1}(1)\bigr),\ \bigl(I(7,8),I(8,8)\bigr)\\
I(8,7):\ & \bigl(I(1,1),R_{1}^{5}(2)\bigr),\ \bigl(I(3,6),P(4,8)\bigr),\ \bigl(I(3,7),R_{0}^{2}(1)\bigr),\ \bigl(I(3,8),I(14,8)\bigr),\ \bigl(I(4,1),R_{1}^{5}(1)\bigr)\\
 & \bigl(I(8,8),I(9,8)\bigr)\\
I(9,7):\ & \bigl(I(0,7),R_{1}^{4}(3)\bigr),\ \bigl(I(0,8),I(19,8)\bigr),\ \bigl(I(2,1),R_{1}^{4}(2)\bigr),\ \bigl(I(4,6),P(3,8)\bigr),\ \bigl(I(4,7),R_{0}^{1}(1)\bigr)\\
 & \bigl(I(4,8),I(15,8)\bigr),\ \bigl(I(5,1),R_{1}^{4}(1)\bigr),\ \bigl(I(9,8),I(10,8)\bigr)\\
I(10,7):\ & \bigl(I(1,7),R_{1}^{3}(3)\bigr),\ \bigl(I(1,8),I(20,8)\bigr),\ \bigl(I(3,1),R_{1}^{3}(2)\bigr),\ \bigl(I(5,6),P(2,8)\bigr),\ \bigl(I(5,7),R_{0}^{3}(1)\bigr)\\
 & \bigl(I(5,8),I(16,8)\bigr),\ \bigl(I(6,1),R_{1}^{3}(1)\bigr),\ \bigl(I(10,8),I(11,8)\bigr)\\
I(11,7):\ & \bigl(I(2,7),R_{1}^{2}(3)\bigr),\ \bigl(I(2,8),I(21,8)\bigr),\ \bigl(I(4,1),R_{1}^{2}(2)\bigr),\ \bigl(I(6,6),P(1,8)\bigr),\ \bigl(I(6,7),R_{0}^{2}(1)\bigr)\\
 & \bigl(I(6,8),I(17,8)\bigr),\ \bigl(I(7,1),R_{1}^{2}(1)\bigr),\ \bigl(I(11,8),I(12,8)\bigr)\\
I(12,7):\ & \bigl(I(3,7),R_{1}^{1}(3)\bigr),\ \bigl(I(3,8),I(22,8)\bigr),\ \bigl(I(5,1),R_{1}^{1}(2)\bigr),\ \bigl(I(7,6),P(0,8)\bigr),\ \bigl(I(7,7),R_{0}^{1}(1)\bigr)\\
 & \bigl(I(7,8),I(18,8)\bigr),\ \bigl(I(8,1),R_{1}^{1}(1)\bigr),\ \bigl(I(12,8),I(13,8)\bigr)\\
I(13,7):\ & \bigl(I(4,7),R_{1}^{5}(3)\bigr),\ \bigl(I(4,8),I(23,8)\bigr),\ \bigl(I(6,1),R_{1}^{5}(2)\bigr),\ \bigl(I(8,7),R_{0}^{3}(1)\bigr),\ \bigl(I(8,8),I(19,8)\bigr)\\
 & \bigl(I(9,1),R_{1}^{5}(1)\bigr),\ \bigl(I(13,8),I(14,8)\bigr)\\
I(14,7):\ & \bigl(I(0,8),I(29,8)\bigr),\ \bigl(I(5,7),R_{1}^{4}(3)\bigr),\ \bigl(I(5,8),I(24,8)\bigr),\ \bigl(I(7,1),R_{1}^{4}(2)\bigr),\ \bigl(I(9,7),R_{0}^{2}(1)\bigr)\\
 & \bigl(I(9,8),I(20,8)\bigr),\ \bigl(I(10,1),R_{1}^{4}(1)\bigr),\ \bigl(I(14,8),I(15,8)\bigr)\\
I(n,7):\ & \bigl(I(n-14,8),I(n+15,8)\bigr),\ \bigl(I(n-9,7),R_{1}^{(-n+17)\bmod 5+1}(3)\bigr),\ \bigl(I(n-9,8),I(n+10,8)\bigr)\\
 & \bigl(I(n-7,1),R_{1}^{(-n+17)\bmod 5+1}(2)\bigr),\ \bigl(I(n-5,7),R_{0}^{(-n+15)\bmod 3+1}(1)\bigr),\ \bigl(I(n-5,8),I(n+6,8)\bigr)\\
 & \bigl(I(n-4,1),R_{1}^{(-n+17)\bmod 5+1}(1)\bigr),\ \bigl(I(n,8),I(n+1,8)\bigr),\ n>14\\
\end{align*}
\end{fleqn}
\subsubsection*{Modules of the form $I(n,8)$}

Defect: $\partial I(n,8) = 1$, for $n\ge 0$.

\begin{fleqn}
\begin{align*}
I(0,8):\ & - \\
I(1,8):\ & - \\
I(2,8):\ & - \\
I(3,8):\ & - \\
I(4,8):\ & - \\
I(5,8):\ & \bigl(I(0,1),P(1,8)\bigr),\ \bigl(I(0,2),P(0,9)\bigr),\ \bigl(I(0,9),P(0,1)\bigr)\\
I(6,8):\ & \bigl(I(0,4),P(0,2)\bigr),\ \bigl(I(0,5),P(1,9)\bigr),\ \bigl(I(0,6),P(2,1)\bigr),\ \bigl(I(0,7),P(4,8)\bigr),\ \bigl(I(0,8),R_{1}^{2}(1)\bigr)\\
 & \bigl(I(1,1),P(0,8)\bigr)\\
I(7,8):\ & \bigl(I(0,9),P(0,7)\bigr),\ \bigl(I(1,5),P(0,9)\bigr),\ \bigl(I(1,6),P(1,1)\bigr),\ \bigl(I(1,7),P(3,8)\bigr),\ \bigl(I(1,8),R_{1}^{1}(1)\bigr)\\
I(8,8):\ & \bigl(I(0,1),P(4,8)\bigr),\ \bigl(I(0,2),P(0,6)\bigr),\ \bigl(I(2,6),P(0,1)\bigr),\ \bigl(I(2,7),P(2,8)\bigr),\ \bigl(I(2,8),R_{1}^{5}(1)\bigr)\\
I(9,8):\ & \bigl(I(0,9),P(2,1)\bigr),\ \bigl(I(1,1),P(3,8)\bigr),\ \bigl(I(3,7),P(1,8)\bigr),\ \bigl(I(3,8),R_{1}^{4}(1)\bigr)\\
I(10,8):\ & \bigl(I(0,1),P(6,8)\bigr),\ \bigl(I(0,6),P(3,7)\bigr),\ \bigl(I(0,7),P(8,8)\bigr),\ \bigl(I(0,8),R_{0}^{3}(1)\bigr),\ \bigl(I(1,9),P(1,1)\bigr)\\
 & \bigl(I(2,1),P(2,8)\bigr),\ \bigl(I(4,7),P(0,8)\bigr),\ \bigl(I(4,8),R_{1}^{3}(1)\bigr)\\
I(11,8):\ & \bigl(I(1,1),P(5,8)\bigr),\ \bigl(I(1,6),P(2,7)\bigr),\ \bigl(I(1,7),P(7,8)\bigr),\ \bigl(I(1,8),R_{0}^{2}(1)\bigr),\ \bigl(I(2,9),P(0,1)\bigr)\\
 & \bigl(I(3,1),P(1,8)\bigr),\ \bigl(I(5,8),R_{1}^{2}(1)\bigr)\\
I(12,8):\ & \bigl(I(0,8),R_{1}^{1}(2)\bigr),\ \bigl(I(2,1),P(4,8)\bigr),\ \bigl(I(2,6),P(1,7)\bigr),\ \bigl(I(2,7),P(6,8)\bigr),\ \bigl(I(2,8),R_{0}^{1}(1)\bigr)\\
 & \bigl(I(4,1),P(0,8)\bigr),\ \bigl(I(6,8),R_{1}^{1}(1)\bigr)\\
I(13,8):\ & \bigl(I(0,1),P(9,8)\bigr),\ \bigl(I(1,8),R_{1}^{5}(2)\bigr),\ \bigl(I(3,1),P(3,8)\bigr),\ \bigl(I(3,6),P(0,7)\bigr),\ \bigl(I(3,7),P(5,8)\bigr)\\
 & \bigl(I(3,8),R_{0}^{3}(1)\bigr),\ \bigl(I(7,8),R_{1}^{5}(1)\bigr)\\
I(14,8):\ & \bigl(I(1,1),P(8,8)\bigr),\ \bigl(I(2,8),R_{1}^{4}(2)\bigr),\ \bigl(I(4,1),P(2,8)\bigr),\ \bigl(I(4,7),P(4,8)\bigr),\ \bigl(I(4,8),R_{0}^{2}(1)\bigr)\\
 & \bigl(I(8,8),R_{1}^{4}(1)\bigr)\\
I(15,8):\ & \bigl(I(0,7),P(13,8)\bigr),\ \bigl(I(0,8),R_{\infty}^{1}(1)\bigr),\ \bigl(I(2,1),P(7,8)\bigr),\ \bigl(I(3,8),R_{1}^{3}(2)\bigr),\ \bigl(I(5,1),P(1,8)\bigr)\\
 & \bigl(I(5,7),P(3,8)\bigr),\ \bigl(I(5,8),R_{0}^{1}(1)\bigr),\ \bigl(I(9,8),R_{1}^{3}(1)\bigr)\\
I(16,8):\ & \bigl(I(1,7),P(12,8)\bigr),\ \bigl(I(1,8),R_{\infty}^{2}(1)\bigr),\ \bigl(I(3,1),P(6,8)\bigr),\ \bigl(I(4,8),R_{1}^{2}(2)\bigr),\ \bigl(I(6,1),P(0,8)\bigr)\\
 & \bigl(I(6,7),P(2,8)\bigr),\ \bigl(I(6,8),R_{0}^{3}(1)\bigr),\ \bigl(I(10,8),R_{1}^{2}(1)\bigr)\\
I(17,8):\ & \bigl(I(2,7),P(11,8)\bigr),\ \bigl(I(2,8),R_{\infty}^{1}(1)\bigr),\ \bigl(I(4,1),P(5,8)\bigr),\ \bigl(I(5,8),R_{1}^{1}(2)\bigr),\ \bigl(I(7,7),P(1,8)\bigr)\\
 & \bigl(I(7,8),R_{0}^{2}(1)\bigr),\ \bigl(I(11,8),R_{1}^{1}(1)\bigr)\\
I(18,8):\ & \bigl(I(0,8),R_{1}^{5}(3)\bigr),\ \bigl(I(3,7),P(10,8)\bigr),\ \bigl(I(3,8),R_{\infty}^{2}(1)\bigr),\ \bigl(I(5,1),P(4,8)\bigr),\ \bigl(I(6,8),R_{1}^{5}(2)\bigr)\\
 & \bigl(I(8,7),P(0,8)\bigr),\ \bigl(I(8,8),R_{0}^{1}(1)\bigr),\ \bigl(I(12,8),R_{1}^{5}(1)\bigr)\\
I(19,8):\ & \bigl(I(1,8),R_{1}^{4}(3)\bigr),\ \bigl(I(4,7),P(9,8)\bigr),\ \bigl(I(4,8),R_{\infty}^{1}(1)\bigr),\ \bigl(I(6,1),P(3,8)\bigr),\ \bigl(I(7,8),R_{1}^{4}(2)\bigr)\\
 & \bigl(I(9,8),R_{0}^{3}(1)\bigr),\ \bigl(I(13,8),R_{1}^{4}(1)\bigr)\\
I(20,8):\ & \bigl(I(0,8),R_{0}^{2}(2)\bigr),\ \bigl(I(2,8),R_{1}^{3}(3)\bigr),\ \bigl(I(5,7),P(8,8)\bigr),\ \bigl(I(5,8),R_{\infty}^{2}(1)\bigr),\ \bigl(I(7,1),P(2,8)\bigr)\\
 & \bigl(I(8,8),R_{1}^{3}(2)\bigr),\ \bigl(I(10,8),R_{0}^{2}(1)\bigr),\ \bigl(I(14,8),R_{1}^{3}(1)\bigr)\\
I(21,8):\ & \bigl(I(1,8),R_{0}^{1}(2)\bigr),\ \bigl(I(3,8),R_{1}^{2}(3)\bigr),\ \bigl(I(6,7),P(7,8)\bigr),\ \bigl(I(6,8),R_{\infty}^{1}(1)\bigr),\ \bigl(I(8,1),P(1,8)\bigr)\\
 & \bigl(I(9,8),R_{1}^{2}(2)\bigr),\ \bigl(I(11,8),R_{0}^{1}(1)\bigr),\ \bigl(I(15,8),R_{1}^{2}(1)\bigr)\\
I(22,8):\ & \bigl(I(2,8),R_{0}^{3}(2)\bigr),\ \bigl(I(4,8),R_{1}^{1}(3)\bigr),\ \bigl(I(7,7),P(6,8)\bigr),\ \bigl(I(7,8),R_{\infty}^{2}(1)\bigr),\ \bigl(I(9,1),P(0,8)\bigr)\\
 & \bigl(I(10,8),R_{1}^{1}(2)\bigr),\ \bigl(I(12,8),R_{0}^{3}(1)\bigr),\ \bigl(I(16,8),R_{1}^{1}(1)\bigr)\\
I(23,8):\ & \bigl(I(3,8),R_{0}^{2}(2)\bigr),\ \bigl(I(5,8),R_{1}^{5}(3)\bigr),\ \bigl(I(8,7),P(5,8)\bigr),\ \bigl(I(8,8),R_{\infty}^{1}(1)\bigr),\ \bigl(I(11,8),R_{1}^{5}(2)\bigr)\\
 & \bigl(I(13,8),R_{0}^{2}(1)\bigr),\ \bigl(I(17,8),R_{1}^{5}(1)\bigr)\\
I(24,8):\ & \bigl(I(0,8),R_{1}^{4}(4)\bigr),\ \bigl(I(4,8),R_{0}^{1}(2)\bigr),\ \bigl(I(6,8),R_{1}^{4}(3)\bigr),\ \bigl(I(9,7),P(4,8)\bigr),\ \bigl(I(9,8),R_{\infty}^{2}(1)\bigr)\\
 & \bigl(I(12,8),R_{1}^{4}(2)\bigr),\ \bigl(I(14,8),R_{0}^{1}(1)\bigr),\ \bigl(I(18,8),R_{1}^{4}(1)\bigr)\\
I(n,8):\ & \bigl(I(n-24,8),R_{1}^{(-n+27)\bmod 5+1}(4)\bigr),\ \bigl(I(n-20,8),R_{0}^{(-n+24)\bmod 3+1}(2)\bigr),\ \bigl(I(n-18,8),R_{1}^{(-n+27)\bmod 5+1}(3)\bigr)\\
 & \bigl(I(n-15,7),P(-n+28,8)\bigr),\ \bigl(I(n-15,8),R_{\infty}^{(-n+25)\bmod 2+1}(1)\bigr),\ \bigl(I(n-12,8),R_{1}^{(-n+27)\bmod 5+1}(2)\bigr)\\
 & \bigl(I(n-10,8),R_{0}^{(-n+24)\bmod 3+1}(1)\bigr),\ \bigl(I(n-6,8),R_{1}^{(-n+27)\bmod 5+1}(1)\bigr),\ n>24\\
\end{align*}
\end{fleqn}
\subsubsection*{Modules of the form $I(n,9)$}

Defect: $\partial I(n,9) = 3$, for $n\ge 0$.

\begin{fleqn}
\begin{align*}
I(0,9):\ & - \\
I(1,9):\ & \bigl(I(0,1),I(6,8)\bigr),\ \bigl(I(0,2),P(0,8)\bigr),\ \bigl(I(0,4),P(0,1)\bigr),\ \bigl(I(0,5),P(2,8)\bigr),\ \bigl(I(0,6),R_{1}^{5}(1)\bigr)\\
 & \bigl(I(0,7),I(8,8)\bigr),\ \bigl(I(0,8),I(3,1)\bigr)\\
I(2,9):\ & \bigl(I(0,9),R_{1}^{2}(1)\bigr),\ \bigl(I(1,1),I(7,8)\bigr),\ \bigl(I(1,5),P(1,8)\bigr),\ \bigl(I(1,6),R_{1}^{4}(1)\bigr),\ \bigl(I(1,7),I(9,8)\bigr)\\
 & \bigl(I(1,8),I(4,1)\bigr)\\
I(3,9):\ & \bigl(I(0,1),I(12,8)\bigr),\ \bigl(I(0,8),I(7,7)\bigr),\ \bigl(I(1,9),R_{1}^{1}(1)\bigr),\ \bigl(I(2,1),I(8,8)\bigr),\ \bigl(I(2,5),P(0,8)\bigr)\\
 & \bigl(I(2,6),R_{1}^{3}(1)\bigr),\ \bigl(I(2,7),I(10,8)\bigr),\ \bigl(I(2,8),I(5,1)\bigr)\\
I(4,9):\ & \bigl(I(1,1),I(13,8)\bigr),\ \bigl(I(1,8),I(8,7)\bigr),\ \bigl(I(2,9),R_{1}^{5}(1)\bigr),\ \bigl(I(3,1),I(9,8)\bigr),\ \bigl(I(3,6),R_{1}^{2}(1)\bigr)\\
 & \bigl(I(3,7),I(11,8)\bigr),\ \bigl(I(3,8),I(6,1)\bigr)\\
I(5,9):\ & \bigl(I(0,8),I(9,1)\bigr),\ \bigl(I(2,1),I(14,8)\bigr),\ \bigl(I(2,8),I(9,7)\bigr),\ \bigl(I(3,9),R_{1}^{4}(1)\bigr),\ \bigl(I(4,1),I(10,8)\bigr)\\
 & \bigl(I(4,6),R_{1}^{1}(1)\bigr),\ \bigl(I(4,7),I(12,8)\bigr),\ \bigl(I(4,8),I(7,1)\bigr)\\
I(n,9):\ & \bigl(I(n-5,8),I(n+4,1)\bigr),\ \bigl(I(n-3,1),I(n+9,8)\bigr),\ \bigl(I(n-3,8),I(n+4,7)\bigr)\\
 & \bigl(I(n-2,9),R_{1}^{(-n+8)\bmod 5+1}(1)\bigr),\ \bigl(I(n-1,1),I(n+5,8)\bigr),\ \bigl(I(n-1,6),R_{1}^{(-n+5)\bmod 5+1}(1)\bigr)\\
 & \bigl(I(n-1,7),I(n+7,8)\bigr),\ \bigl(I(n-1,8),I(n+2,1)\bigr),\ n>5\\
\end{align*}
\end{fleqn}
\subsubsection{Schofield pairs associated to regular exceptional modules}

\subsubsection*{The non-homogeneous tube $\mathcal{T}_{1}^{\Delta(\widetilde{\mathbb{E}}_{8})}$}

\begin{figure}[ht]
%\documentclass[a3paper, 10pt]{article}
%\usepackage[leqno]{amsmath,nccmath}
%\usepackage{amsthm,amssymb}
%\usepackage[a3paper, top=2.5cm, bottom=2cm, left=2cm, right=2cm, marginparwidth=1.75cm]{geometry}
%\usepackage{authblk}
%\usepackage[colorlinks=true, allcolors=blue]{hyperref}
%\usepackage[all]{xy}
%\usepackage{mathtools}
%\usepackage{amssymb}
%\usepackage{booktabs}
%\usepackage{mathdots}
%\usepackage[labelformat=empty,belowskip=2pt]{caption}
%\usepackage[english]{babel}
%\usepackage[utf8x]{inputenc}
%\usepackage[T1]{fontenc}
%\usepackage{color}
%\usepackage{tikz}
%\usetikzlibrary{arrows, fit, shapes.geometric}
%\tikzset{>=latex}
%\def \ARscale {1.5}
%\def \ARPshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARRshiftEEEEEEEEE {(0.2,-0.6)}
%\def \ARHshiftEEEEEEEEE {(0.4,-0.5)}
%\def \ARIshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARDots {$\dots$}
%\usepackage{environ}
%\makeatletter
%\newsavebox{\measure@tikzpicture}
%\NewEnviron{scaletikzpicturetowidth}[1]{%
%\def\tikz@width{#1}%
%\def\tikzscale{1}\begin{lrbox}{\measure@tikzpicture}%
%\BODY
%\end{lrbox}%
%\pgfmathparse{#1/\wd\measure@tikzpicture}%
%\edef\tikzscale{\pgfmathresult}%
%\BODY
%}
%\makeatother
%\begin{document}

%\tikzset{
%seloneEEEEEEEEE/.style = {scale=.8,fill=magenta!20, inner sep=0pt,outer sep=10pt},
%seltwoEEEEEEEEE/.style = {scale=.8,fill=green!20, inner sep=0pt,outer sep=10pt},
%noselEEEEEEEEE/.style = {scale=.8,inner sep=0pt,outer sep=10pt}
%}


%\newpage
%Regular nonhomogeneous tubes:

%Tube index: 1, tube degree: 5
\begin{center}
\captionof{figure}{\vspace*{-10pt}$\mathcal{T}_{1}^{\Delta(\widetilde{\mathbb{E}}_{8})}$}
\begin{scaletikzpicturetowidth}{1.\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{1}(1)$}] (RN_1_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&&1\\0&0&1&1&1&1&0&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{2}(1)$}] (RN_1_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&&0\\0&1&1&1&1&1&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{3}(1)$}] (RN_1_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&&1\\1&1&2&1&1&1&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{4}(1)$}] (RN_1_4_1__Rationals) at (16,0) {$\begin{smallmatrix}&&1\\0&1&1&1&0&0&0&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{5}(1)$}] (RN_1_5_1__Rationals) at (20,0) {$\begin{smallmatrix}&&0\\1&1&1&1&1&0&0&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{1}(1)$}] (RN_1_1_1__Rationals_repeated) at (24,0) {$\begin{smallmatrix}&&1\\0&0&1&1&1&1&0&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{1}(2)$}] (RN_1_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&&1\\0&1&2&2&2&2&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{2}(2)$}] (RN_1_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&&1\\1&2&3&2&2&2&2&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{3}(2)$}] (RN_1_3_2__Rationals) at (14,2) {$\begin{smallmatrix}&&2\\1&2&3&2&1&1&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{4}(2)$}] (RN_1_4_2__Rationals) at (18,2) {$\begin{smallmatrix}&&1\\1&2&2&2&1&0&0&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{5}(2)$}] (RN_1_5_2__Rationals) at (22,2) {$\begin{smallmatrix}&&1\\1&1&2&2&2&1&0&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{5}(3)$}] (RN_1_5_3__Rationals) at (4,4) {$\begin{smallmatrix}&&1\\1&2&3&3&3&2&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{1}(3)$}] (RN_1_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&&2\\1&2&4&3&3&3&2&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{2}(3)$}] (RN_1_2_3__Rationals) at (12,4) {$\begin{smallmatrix}&&2\\1&3&4&3&2&2&2&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{3}(3)$}] (RN_1_3_3__Rationals) at (16,4) {$\begin{smallmatrix}&&2\\2&3&4&3&2&1&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{4}(3)$}] (RN_1_4_3__Rationals) at (20,4) {$\begin{smallmatrix}&&2\\1&2&3&3&2&1&0&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{5}(3)$}] (RN_1_5_3__Rationals_repeated) at (24,4) {$\begin{smallmatrix}&&1\\1&2&3&3&3&2&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{5}(4)$}] (RN_1_5_4__Rationals) at (6,6) {$\begin{smallmatrix}&&2\\2&3&5&4&4&3&2&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{1}(4)$}] (RN_1_1_4__Rationals) at (10,6) {$\begin{smallmatrix}&&3\\1&3&5&4&3&3&2&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{2}(4)$}] (RN_1_2_4__Rationals) at (14,6) {$\begin{smallmatrix}&&2\\2&4&5&4&3&2&2&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{3}(4)$}] (RN_1_3_4__Rationals) at (18,6) {$\begin{smallmatrix}&&3\\2&3&5&4&3&2&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{4}(4)$}] (RN_1_4_4__Rationals) at (22,6) {$\begin{smallmatrix}&&2\\1&3&4&4&3&2&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{4}(5)$}] (RN_1_4_5__Rationals) at (4,8) {$\begin{smallmatrix}&&3\\2&4&6&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{5}(5)$}] (RN_1_5_5__Rationals) at (8,8) {$\begin{smallmatrix}&&3\\2&4&6&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{1}(5)$}] (RN_1_1_5__Rationals) at (12,8) {$\begin{smallmatrix}&&3\\2&4&6&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{2}(5)$}] (RN_1_2_5__Rationals) at (16,8) {$\begin{smallmatrix}&&3\\2&4&6&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{3}(5)$}] (RN_1_3_5__Rationals) at (20,8) {$\begin{smallmatrix}&&3\\2&4&6&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{4}(5)$}] (RN_1_4_5__Rationals_repeated) at (24,8) {$\begin{smallmatrix}&&3\\2&4&6&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{4}(6)$}] (RN_1_4_6__Rationals) at (6,10) {$\begin{smallmatrix}&&4\\2&5&7&6&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{5}(6)$}] (RN_1_5_6__Rationals) at (10,10) {$\begin{smallmatrix}&&3\\3&5&7&6&5&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{1}(6)$}] (RN_1_1_6__Rationals) at (14,10) {$\begin{smallmatrix}&&4\\2&4&7&6&5&4&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{2}(6)$}] (RN_1_2_6__Rationals) at (18,10) {$\begin{smallmatrix}&&3\\2&5&7&6&5&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{1}^{3}(6)$}] (RN_1_3_6__Rationals) at (22,10) {$\begin{smallmatrix}&&4\\3&5&8&6&5&4&3&2\end{smallmatrix}$};
	\draw[blue,->] (RN_1_1_1__Rationals) -- (RN_1_1_2__Rationals);
	\draw[gray,dashed,->] (RN_1_1_1__Rationals) -- (RN_1_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_2__Rationals) -- (RN_1_2_1__Rationals);
	\draw[gray,dashed,->] (RN_1_1_2__Rationals) -- (RN_1_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_2__Rationals) -- (RN_1_1_3__Rationals);
	\draw[blue,->] (RN_1_2_1__Rationals) -- (RN_1_2_2__Rationals);
	\draw[gray,dashed,->] (RN_1_2_1__Rationals) -- (RN_1_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_2__Rationals) -- (RN_1_3_1__Rationals);
	\draw[gray,dashed,->] (RN_1_2_2__Rationals) -- (RN_1_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_2__Rationals) -- (RN_1_2_3__Rationals);
	\draw[blue,->] (RN_1_3_1__Rationals) -- (RN_1_3_2__Rationals);
	\draw[gray,dashed,->] (RN_1_3_1__Rationals) -- (RN_1_4_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_3_2__Rationals) -- (RN_1_4_1__Rationals);
	\draw[gray,dashed,->] (RN_1_3_2__Rationals) -- (RN_1_4_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_2__Rationals) -- (RN_1_3_3__Rationals);
	\draw[blue,->] (RN_1_4_1__Rationals) -- (RN_1_4_2__Rationals);
	\draw[gray,dashed,->] (RN_1_4_1__Rationals) -- (RN_1_5_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_4_2__Rationals) -- (RN_1_5_1__Rationals);
	\draw[gray,dashed,->] (RN_1_4_2__Rationals) -- (RN_1_5_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_4_2__Rationals) -- (RN_1_4_3__Rationals);
	\draw[gray,dashed,->] (RN_1_5_1__Rationals) -- (RN_1_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_5_1__Rationals) -- (RN_1_5_2__Rationals);
	\draw[red,->] (RN_1_5_2__Rationals) -- (RN_1_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=190,in=-10] (RN_1_5_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_5_2__Rationals) -- (RN_1_5_3__Rationals_repeated);
	\draw[red,->] (RN_1_5_3__Rationals) -- (RN_1_1_2__Rationals);
	\draw[blue,->] (RN_1_5_3__Rationals) -- (RN_1_5_4__Rationals);
	\draw[gray,dashed,->] (RN_1_5_3__Rationals) -- (RN_1_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_5_4__Rationals) -- (RN_1_1_3__Rationals);
	\draw[gray,dashed,->] (RN_1_5_4__Rationals) -- (RN_1_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_5_4__Rationals) -- (RN_1_5_5__Rationals);
	\draw[red,->] (RN_1_1_3__Rationals) -- (RN_1_2_2__Rationals);
	\draw[blue,->] (RN_1_1_3__Rationals) -- (RN_1_1_4__Rationals);
	\draw[gray,dashed,->] (RN_1_1_3__Rationals) -- (RN_1_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_4__Rationals) -- (RN_1_2_3__Rationals);
	\draw[gray,dashed,->] (RN_1_1_4__Rationals) -- (RN_1_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_1_4__Rationals) -- (RN_1_1_5__Rationals);
	\draw[red,->] (RN_1_2_3__Rationals) -- (RN_1_3_2__Rationals);
	\draw[blue,->] (RN_1_2_3__Rationals) -- (RN_1_2_4__Rationals);
	\draw[gray,dashed,->] (RN_1_2_3__Rationals) -- (RN_1_3_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_4__Rationals) -- (RN_1_3_3__Rationals);
	\draw[gray,dashed,->] (RN_1_2_4__Rationals) -- (RN_1_3_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_2_4__Rationals) -- (RN_1_2_5__Rationals);
	\draw[red,->] (RN_1_3_3__Rationals) -- (RN_1_4_2__Rationals);
	\draw[blue,->] (RN_1_3_3__Rationals) -- (RN_1_3_4__Rationals);
	\draw[gray,dashed,->] (RN_1_3_3__Rationals) -- (RN_1_4_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_3_4__Rationals) -- (RN_1_4_3__Rationals);
	\draw[gray,dashed,->] (RN_1_3_4__Rationals) -- (RN_1_4_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_4__Rationals) -- (RN_1_3_5__Rationals);
	\draw[red,->] (RN_1_4_3__Rationals) -- (RN_1_5_2__Rationals);
	\draw[gray,dashed,->] (RN_1_4_3__Rationals) -- (RN_1_5_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_4_3__Rationals) -- (RN_1_4_4__Rationals);
	\draw[red,->] (RN_1_4_4__Rationals) -- (RN_1_5_3__Rationals_repeated);
	\draw[gray,dashed,->,out=190,in=-10] (RN_1_4_4__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_5_4__Rationals);
	\draw[blue,->] (RN_1_4_4__Rationals) -- (RN_1_4_5__Rationals_repeated);
	\draw[red,->] (RN_1_4_5__Rationals) -- (RN_1_5_4__Rationals);
	\draw[blue,->] (RN_1_4_5__Rationals) -- (RN_1_4_6__Rationals);
	\draw[gray,dashed,->] (RN_1_4_5__Rationals) -- (RN_1_5_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_4_6__Rationals) -- (RN_1_5_5__Rationals);
	\draw[gray,dashed,->] (RN_1_4_6__Rationals) -- (RN_1_5_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_5_5__Rationals) -- (RN_1_1_4__Rationals);
	\draw[blue,->] (RN_1_5_5__Rationals) -- (RN_1_5_6__Rationals);
	\draw[gray,dashed,->] (RN_1_5_5__Rationals) -- (RN_1_1_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_5_6__Rationals) -- (RN_1_1_5__Rationals);
	\draw[gray,dashed,->] (RN_1_5_6__Rationals) -- (RN_1_1_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_5__Rationals) -- (RN_1_2_4__Rationals);
	\draw[blue,->] (RN_1_1_5__Rationals) -- (RN_1_1_6__Rationals);
	\draw[gray,dashed,->] (RN_1_1_5__Rationals) -- (RN_1_2_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_1_6__Rationals) -- (RN_1_2_5__Rationals);
	\draw[gray,dashed,->] (RN_1_1_6__Rationals) -- (RN_1_2_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_5__Rationals) -- (RN_1_3_4__Rationals);
	\draw[blue,->] (RN_1_2_5__Rationals) -- (RN_1_2_6__Rationals);
	\draw[gray,dashed,->] (RN_1_2_5__Rationals) -- (RN_1_3_5__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_2_6__Rationals) -- (RN_1_3_5__Rationals);
	\draw[gray,dashed,->] (RN_1_2_6__Rationals) -- (RN_1_3_6__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_1_3_5__Rationals) -- (RN_1_4_4__Rationals);
	\draw[gray,dashed,->] (RN_1_3_5__Rationals) -- (RN_1_4_5__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_1_3_5__Rationals) -- (RN_1_3_6__Rationals);
	\draw[red,->] (RN_1_3_6__Rationals) -- (RN_1_4_5__Rationals_repeated);
	\draw[gray,dashed,->,out=190,in=-10] (RN_1_3_6__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_1_4_6__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals) -- (RN_1_5_3__Rationals);
	\draw[dashed,-] (RN_1_1_1__Rationals_repeated) -- (RN_1_5_3__Rationals_repeated);
	\draw[dashed,-] (RN_1_5_3__Rationals) -- (RN_1_4_5__Rationals);
	\draw[dashed,-] (RN_1_5_3__Rationals_repeated) -- (RN_1_4_5__Rationals_repeated);
	\node (LeftTopPhantom_1) at (4,10) {};
	\draw[dashed,-] (RN_1_4_5__Rationals) -- (LeftTopPhantom_1);
	\node (RightTopPhantom_1) at (24,10) {};
	\draw[dashed,-] (RN_1_4_5__Rationals_repeated) -- (RightTopPhantom_1);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}
%\newpage
%\end{document}


\end{figure}
\begin{fleqn}
\begin{align*}
R_{1}^{1}(1):\ & \bigl(I(0,9),P(0,6)\bigr),\ \bigl(I(2,6),P(0,9)\bigr),\ \bigl(I(2,7),P(1,1)\bigr),\ \bigl(I(2,8),P(3,8)\bigr)\\
R_{1}^{1}(2):\ & \bigl(R_{1}^{2}(1),R_{1}^{1}(1)\bigr),\ \bigl(I(4,1),P(0,7)\bigr),\ \bigl(I(2,6),P(1,6)\bigr),\ \bigl(I(2,7),P(4,1)\bigr),\ \bigl(I(7,8),P(4,8)\bigr)\\
 & \bigl(I(2,8),P(9,8)\bigr)\\
R_{1}^{2}(1):\ & \bigl(I(1,5),P(0,2)\bigr),\ \bigl(I(1,1),P(0,7)\bigr),\ \bigl(I(1,6),P(1,9)\bigr),\ \bigl(I(1,7),P(2,1)\bigr),\ \bigl(I(1,8),P(4,8)\bigr)\\
R_{1}^{2}(2):\ & \bigl(R_{1}^{3}(1),R_{1}^{2}(1)\bigr),\ \bigl(I(6,7),P(0,1)\bigr),\ \bigl(I(11,8),P(0,8)\bigr),\ \bigl(I(3,1),P(1,7)\bigr),\ \bigl(I(1,6),P(2,6)\bigr)\\
 & \bigl(I(1,7),P(5,1)\bigr),\ \bigl(I(6,8),P(5,8)\bigr),\ \bigl(I(1,8),P(10,8)\bigr)\\
R_{1}^{3}(1):\ & \bigl(I(2,1),P(0,1)\bigr),\ \bigl(I(5,8),P(0,8)\bigr),\ \bigl(I(1,9),P(0,9)\bigr),\ \bigl(I(0,5),P(1,2)\bigr),\ \bigl(I(0,1),P(1,7)\bigr)\\
 & \bigl(I(0,6),P(2,9)\bigr),\ \bigl(I(0,7),P(3,1)\bigr),\ \bigl(I(0,8),P(5,8)\bigr)\\
R_{1}^{3}(2):\ & \bigl(R_{1}^{4}(1),R_{1}^{3}(1)\bigr),\ \bigl(I(5,7),P(1,1)\bigr),\ \bigl(I(10,8),P(1,8)\bigr),\ \bigl(I(2,1),P(2,7)\bigr),\ \bigl(I(0,6),P(3,6)\bigr)\\
 & \bigl(I(0,7),P(6,1)\bigr),\ \bigl(I(5,8),P(6,8)\bigr),\ \bigl(I(0,8),P(11,8)\bigr)\\
R_{1}^{4}(1):\ & \bigl(I(1,1),P(1,1)\bigr),\ \bigl(I(4,8),P(1,8)\bigr),\ \bigl(I(0,9),P(1,9)\bigr)\\
R_{1}^{4}(2):\ & \bigl(R_{1}^{5}(1),R_{1}^{4}(1)\bigr),\ \bigl(I(4,7),P(2,1)\bigr),\ \bigl(I(9,8),P(2,8)\bigr),\ \bigl(I(1,1),P(3,7)\bigr),\ \bigl(I(4,8),P(7,8)\bigr)\\
R_{1}^{5}(1):\ & \bigl(I(3,7),P(0,1)\bigr),\ \bigl(I(0,2),P(0,5)\bigr),\ \bigl(I(0,1),P(2,1)\bigr),\ \bigl(I(3,8),P(2,8)\bigr)\\
R_{1}^{5}(2):\ & \bigl(R_{1}^{1}(1),R_{1}^{5}(1)\bigr),\ \bigl(I(3,6),P(0,6)\bigr),\ \bigl(I(3,7),P(3,1)\bigr),\ \bigl(I(8,8),P(3,8)\bigr),\ \bigl(I(0,1),P(4,7)\bigr)\\
 & \bigl(I(3,8),P(8,8)\bigr)\\
R_{1}^{5}(3):\ & \bigl(R_{1}^{1}(2),R_{1}^{5}(1)\bigr),\ \bigl(R_{1}^{2}(1),R_{1}^{5}(2)\bigr),\ \bigl(I(8,7),P(0,7)\bigr),\ \bigl(I(13,8),P(4,8)\bigr),\ \bigl(I(3,7),P(5,7)\bigr)\\
 & \bigl(I(8,8),P(9,8)\bigr),\ \bigl(I(3,8),P(14,8)\bigr)\\
R_{1}^{5}(4):\ & \bigl(R_{1}^{1}(3),R_{1}^{5}(1)\bigr),\ \bigl(R_{1}^{2}(2),R_{1}^{5}(2)\bigr),\ \bigl(R_{1}^{3}(1),R_{1}^{5}(3)\bigr),\ \bigl(I(23,8),P(0,8)\bigr),\ \bigl(I(18,8),P(5,8)\bigr)\\
 & \bigl(I(13,8),P(10,8)\bigr),\ \bigl(I(8,8),P(15,8)\bigr),\ \bigl(I(3,8),P(20,8)\bigr)\\
R_{1}^{1}(3):\ & \bigl(R_{1}^{2}(2),R_{1}^{1}(1)\bigr),\ \bigl(R_{1}^{3}(1),R_{1}^{1}(2)\bigr),\ \bigl(I(17,8),P(0,8)\bigr),\ \bigl(I(7,7),P(1,7)\bigr),\ \bigl(I(12,8),P(5,8)\bigr)\\
 & \bigl(I(2,7),P(6,7)\bigr),\ \bigl(I(7,8),P(10,8)\bigr),\ \bigl(I(2,8),P(15,8)\bigr)\\
R_{1}^{1}(4):\ & \bigl(R_{1}^{2}(3),R_{1}^{1}(1)\bigr),\ \bigl(R_{1}^{3}(2),R_{1}^{1}(2)\bigr),\ \bigl(R_{1}^{4}(1),R_{1}^{1}(3)\bigr),\ \bigl(I(22,8),P(1,8)\bigr),\ \bigl(I(17,8),P(6,8)\bigr)\\
 & \bigl(I(12,8),P(11,8)\bigr),\ \bigl(I(7,8),P(16,8)\bigr),\ \bigl(I(2,8),P(21,8)\bigr)\\
R_{1}^{2}(3):\ & \bigl(R_{1}^{3}(2),R_{1}^{2}(1)\bigr),\ \bigl(R_{1}^{4}(1),R_{1}^{2}(2)\bigr),\ \bigl(I(16,8),P(1,8)\bigr),\ \bigl(I(6,7),P(2,7)\bigr),\ \bigl(I(11,8),P(6,8)\bigr)\\
 & \bigl(I(1,7),P(7,7)\bigr),\ \bigl(I(6,8),P(11,8)\bigr),\ \bigl(I(1,8),P(16,8)\bigr)\\
R_{1}^{2}(4):\ & \bigl(R_{1}^{3}(3),R_{1}^{2}(1)\bigr),\ \bigl(R_{1}^{4}(2),R_{1}^{2}(2)\bigr),\ \bigl(R_{1}^{5}(1),R_{1}^{2}(3)\bigr),\ \bigl(I(21,8),P(2,8)\bigr),\ \bigl(I(16,8),P(7,8)\bigr)\\
 & \bigl(I(11,8),P(12,8)\bigr),\ \bigl(I(6,8),P(17,8)\bigr),\ \bigl(I(1,8),P(22,8)\bigr)\\
R_{1}^{3}(3):\ & \bigl(R_{1}^{4}(2),R_{1}^{3}(1)\bigr),\ \bigl(R_{1}^{5}(1),R_{1}^{3}(2)\bigr),\ \bigl(I(15,8),P(2,8)\bigr),\ \bigl(I(5,7),P(3,7)\bigr),\ \bigl(I(10,8),P(7,8)\bigr)\\
 & \bigl(I(0,7),P(8,7)\bigr),\ \bigl(I(5,8),P(12,8)\bigr),\ \bigl(I(0,8),P(17,8)\bigr)\\
R_{1}^{3}(4):\ & \bigl(R_{1}^{4}(3),R_{1}^{3}(1)\bigr),\ \bigl(R_{1}^{5}(2),R_{1}^{3}(2)\bigr),\ \bigl(R_{1}^{1}(1),R_{1}^{3}(3)\bigr),\ \bigl(I(20,8),P(3,8)\bigr),\ \bigl(I(15,8),P(8,8)\bigr)\\
 & \bigl(I(10,8),P(13,8)\bigr),\ \bigl(I(5,8),P(18,8)\bigr),\ \bigl(I(0,8),P(23,8)\bigr)\\
R_{1}^{4}(3):\ & \bigl(R_{1}^{5}(2),R_{1}^{4}(1)\bigr),\ \bigl(R_{1}^{1}(1),R_{1}^{4}(2)\bigr),\ \bigl(I(14,8),P(3,8)\bigr),\ \bigl(I(4,7),P(4,7)\bigr),\ \bigl(I(9,8),P(8,8)\bigr)\\
 & \bigl(I(4,8),P(13,8)\bigr)\\
R_{1}^{4}(4):\ & \bigl(R_{1}^{5}(3),R_{1}^{4}(1)\bigr),\ \bigl(R_{1}^{1}(2),R_{1}^{4}(2)\bigr),\ \bigl(R_{1}^{2}(1),R_{1}^{4}(3)\bigr),\ \bigl(I(19,8),P(4,8)\bigr),\ \bigl(I(14,8),P(9,8)\bigr)\\
 & \bigl(I(9,8),P(14,8)\bigr),\ \bigl(I(4,8),P(19,8)\bigr)\\
\end{align*}
\end{fleqn}
\subsubsection*{The non-homogeneous tube $\mathcal{T}_{0}^{\Delta(\widetilde{\mathbb{E}}_{8})}$}

\begin{figure}[ht]
%\documentclass[a3paper, 10pt]{article}
%\usepackage[leqno]{amsmath,nccmath}
%\usepackage{amsthm,amssymb}
%\usepackage[a3paper, top=2.5cm, bottom=2cm, left=2cm, right=2cm, marginparwidth=1.75cm]{geometry}
%\usepackage{authblk}
%\usepackage[colorlinks=true, allcolors=blue]{hyperref}
%\usepackage[all]{xy}
%\usepackage{mathtools}
%\usepackage{amssymb}
%\usepackage{booktabs}
%\usepackage{mathdots}
%\usepackage[labelformat=empty,belowskip=2pt]{caption}
%\usepackage[english]{babel}
%\usepackage[utf8x]{inputenc}
%\usepackage[T1]{fontenc}
%\usepackage{color}
%\usepackage{tikz}
%\usetikzlibrary{arrows, fit, shapes.geometric}
%\tikzset{>=latex}
%\def \ARscale {1.5}
%\def \ARPshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARRshiftEEEEEEEEE {(0.2,-0.6)}
%\def \ARHshiftEEEEEEEEE {(0.4,-0.5)}
%\def \ARIshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARDots {$\dots$}
%\usepackage{environ}
%\makeatletter
%\newsavebox{\measure@tikzpicture}
%\NewEnviron{scaletikzpicturetowidth}[1]{%
%\def\tikz@width{#1}%
%\def\tikzscale{1}\begin{lrbox}{\measure@tikzpicture}%
%\BODY
%\end{lrbox}%
%\pgfmathparse{#1/\wd\measure@tikzpicture}%
%\edef\tikzscale{\pgfmathresult}%
%\BODY
%}
%\makeatother
%\begin{document}

%\tikzset{
%seloneEEEEEEEEE/.style = {scale=.8,fill=magenta!20, inner sep=0pt,outer sep=10pt},
%seltwoEEEEEEEEE/.style = {scale=.8,fill=green!20, inner sep=0pt,outer sep=10pt},
%noselEEEEEEEEE/.style = {scale=.8,inner sep=0pt,outer sep=10pt}
%}


%\newpage
%Regular nonhomogeneous tubes:

%Tube index: 2, tube degree: 3
\begin{center}
\captionof{figure}{\vspace*{-10pt}$\mathcal{T}_{0}^{\Delta(\widetilde{\mathbb{E}}_{8})}$}
\begin{scaletikzpicturetowidth}{0.69999999999999996\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{0}^{1}(1)$}] (RN_2_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&&1\\0&1&2&2&2&1&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{0}^{2}(1)$}] (RN_2_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&&1\\1&2&2&1&1&1&0&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{0}^{3}(1)$}] (RN_2_3_1__Rationals) at (12,0) {$\begin{smallmatrix}&&1\\1&1&2&2&1&1&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{0}^{1}(1)$}] (RN_2_1_1__Rationals_repeated) at (16,0) {$\begin{smallmatrix}&&1\\0&1&2&2&2&1&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{0}^{1}(2)$}] (RN_2_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&&2\\1&3&4&3&3&2&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{0}^{2}(2)$}] (RN_2_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&&2\\2&3&4&3&2&2&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{0}^{3}(2)$}] (RN_2_3_2__Rationals) at (14,2) {$\begin{smallmatrix}&&2\\1&2&4&4&3&2&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{0}^{3}(3)$}] (RN_2_3_3__Rationals) at (4,4) {$\begin{smallmatrix}&&3\\2&4&6&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{0}^{1}(3)$}] (RN_2_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&&3\\2&4&6&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{0}^{2}(3)$}] (RN_2_2_3__Rationals) at (12,4) {$\begin{smallmatrix}&&3\\2&4&6&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{0}^{3}(3)$}] (RN_2_3_3__Rationals_repeated) at (16,4) {$\begin{smallmatrix}&&3\\2&4&6&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{0}^{3}(4)$}] (RN_2_3_4__Rationals) at (6,6) {$\begin{smallmatrix}&&4\\3&5&8&7&5&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{0}^{1}(4)$}] (RN_2_1_4__Rationals) at (10,6) {$\begin{smallmatrix}&&4\\2&5&8&7&6&4&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{0}^{2}(4)$}] (RN_2_2_4__Rationals) at (14,6) {$\begin{smallmatrix}&&4\\3&6&8&6&5&4&2&1\end{smallmatrix}$};
	\draw[blue,->] (RN_2_1_1__Rationals) -- (RN_2_1_2__Rationals);
	\draw[gray,dashed,->] (RN_2_1_1__Rationals) -- (RN_2_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_2__Rationals) -- (RN_2_2_1__Rationals);
	\draw[gray,dashed,->] (RN_2_1_2__Rationals) -- (RN_2_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_1_2__Rationals) -- (RN_2_1_3__Rationals);
	\draw[blue,->] (RN_2_2_1__Rationals) -- (RN_2_2_2__Rationals);
	\draw[gray,dashed,->] (RN_2_2_1__Rationals) -- (RN_2_3_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_2_2__Rationals) -- (RN_2_3_1__Rationals);
	\draw[gray,dashed,->] (RN_2_2_2__Rationals) -- (RN_2_3_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_2_2__Rationals) -- (RN_2_2_3__Rationals);
	\draw[gray,dashed,->] (RN_2_3_1__Rationals) -- (RN_2_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_3_1__Rationals) -- (RN_2_3_2__Rationals);
	\draw[red,->] (RN_2_3_2__Rationals) -- (RN_2_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_2_3_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_2_1_2__Rationals);
	\draw[blue,->] (RN_2_3_2__Rationals) -- (RN_2_3_3__Rationals_repeated);
	\draw[red,->] (RN_2_3_3__Rationals) -- (RN_2_1_2__Rationals);
	\draw[blue,->] (RN_2_3_3__Rationals) -- (RN_2_3_4__Rationals);
	\draw[gray,dashed,->] (RN_2_3_3__Rationals) -- (RN_2_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_3_4__Rationals) -- (RN_2_1_3__Rationals);
	\draw[gray,dashed,->] (RN_2_3_4__Rationals) -- (RN_2_1_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_3__Rationals) -- (RN_2_2_2__Rationals);
	\draw[blue,->] (RN_2_1_3__Rationals) -- (RN_2_1_4__Rationals);
	\draw[gray,dashed,->] (RN_2_1_3__Rationals) -- (RN_2_2_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_1_4__Rationals) -- (RN_2_2_3__Rationals);
	\draw[gray,dashed,->] (RN_2_1_4__Rationals) -- (RN_2_2_4__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_2_2_3__Rationals) -- (RN_2_3_2__Rationals);
	\draw[gray,dashed,->] (RN_2_2_3__Rationals) -- (RN_2_3_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_2_2_3__Rationals) -- (RN_2_2_4__Rationals);
	\draw[red,->] (RN_2_2_4__Rationals) -- (RN_2_3_3__Rationals_repeated);
	\draw[gray,dashed,->,out=200,in=-20] (RN_2_2_4__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_2_3_4__Rationals);
	\draw[dashed,-] (RN_2_1_1__Rationals) -- (RN_2_3_3__Rationals);
	\draw[dashed,-] (RN_2_1_1__Rationals_repeated) -- (RN_2_3_3__Rationals_repeated);
	\node (LeftTopPhantom_2) at (4,6) {};
	\draw[dashed,-] (RN_2_3_3__Rationals) -- (LeftTopPhantom_2);
	\node (RightTopPhantom_2) at (16,6) {};
	\draw[dashed,-] (RN_2_3_3__Rationals_repeated) -- (RightTopPhantom_2);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}
%\newpage
%\end{document}


\end{figure}
\begin{fleqn}
\begin{align*}
R_{0}^{1}(1):\ & \bigl(I(9,8),P(0,8)\bigr),\ \bigl(I(3,7),P(1,7)\bigr),\ \bigl(I(2,1),P(2,1)\bigr),\ \bigl(I(6,8),P(3,8)\bigr),\ \bigl(I(0,7),P(4,7)\bigr)\\
 & \bigl(I(3,8),P(6,8)\bigr),\ \bigl(I(0,8),P(9,8)\bigr)\\
R_{0}^{1}(2):\ & \bigl(R_{0}^{2}(1),R_{0}^{1}(1)\bigr),\ \bigl(I(18,8),P(1,8)\bigr),\ \bigl(I(15,8),P(4,8)\bigr),\ \bigl(I(12,8),P(7,8)\bigr),\ \bigl(I(9,8),P(10,8)\bigr)\\
 & \bigl(I(6,8),P(13,8)\bigr),\ \bigl(I(3,8),P(16,8)\bigr),\ \bigl(I(0,8),P(19,8)\bigr)\\
R_{0}^{2}(1):\ & \bigl(I(4,1),P(0,1)\bigr),\ \bigl(I(8,8),P(1,8)\bigr),\ \bigl(I(2,7),P(2,7)\bigr),\ \bigl(I(1,1),P(3,1)\bigr),\ \bigl(I(5,8),P(4,8)\bigr)\\
 & \bigl(I(2,8),P(7,8)\bigr)\\
R_{0}^{2}(2):\ & \bigl(R_{0}^{3}(1),R_{0}^{2}(1)\bigr),\ \bigl(I(17,8),P(2,8)\bigr),\ \bigl(I(14,8),P(5,8)\bigr),\ \bigl(I(11,8),P(8,8)\bigr),\ \bigl(I(8,8),P(11,8)\bigr)\\
 & \bigl(I(5,8),P(14,8)\bigr),\ \bigl(I(2,8),P(17,8)\bigr)\\
R_{0}^{3}(1):\ & \bigl(I(4,7),P(0,7)\bigr),\ \bigl(I(3,1),P(1,1)\bigr),\ \bigl(I(7,8),P(2,8)\bigr),\ \bigl(I(1,7),P(3,7)\bigr),\ \bigl(I(0,1),P(4,1)\bigr)\\
 & \bigl(I(4,8),P(5,8)\bigr),\ \bigl(I(1,8),P(8,8)\bigr)\\
R_{0}^{3}(2):\ & \bigl(R_{0}^{1}(1),R_{0}^{3}(1)\bigr),\ \bigl(I(19,8),P(0,8)\bigr),\ \bigl(I(16,8),P(3,8)\bigr),\ \bigl(I(13,8),P(6,8)\bigr),\ \bigl(I(10,8),P(9,8)\bigr)\\
 & \bigl(I(7,8),P(12,8)\bigr),\ \bigl(I(4,8),P(15,8)\bigr),\ \bigl(I(1,8),P(18,8)\bigr)\\
\end{align*}
\end{fleqn}
\subsubsection*{The non-homogeneous tube $\mathcal{T}_{\infty}^{\Delta(\widetilde{\mathbb{E}}_{8})}$}

\begin{figure}[ht]
%\documentclass[a3paper, 10pt]{article}
%\usepackage[leqno]{amsmath,nccmath}
%\usepackage{amsthm,amssymb}
%\usepackage[a3paper, top=2.5cm, bottom=2cm, left=2cm, right=2cm, marginparwidth=1.75cm]{geometry}
%\usepackage{authblk}
%\usepackage[colorlinks=true, allcolors=blue]{hyperref}
%\usepackage[all]{xy}
%\usepackage{mathtools}
%\usepackage{amssymb}
%\usepackage{booktabs}
%\usepackage{mathdots}
%\usepackage[labelformat=empty,belowskip=2pt]{caption}
%\usepackage[english]{babel}
%\usepackage[utf8x]{inputenc}
%\usepackage[T1]{fontenc}
%\usepackage{color}
%\usepackage{tikz}
%\usetikzlibrary{arrows, fit, shapes.geometric}
%\tikzset{>=latex}
%\def \ARscale {1.5}
%\def \ARPshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARRshiftEEEEEEEEE {(0.2,-0.6)}
%\def \ARHshiftEEEEEEEEE {(0.4,-0.5)}
%\def \ARIshiftEEEEEEEEE {(0.2,-0.55)}
%\def \ARDots {$\dots$}
%\usepackage{environ}
%\makeatletter
%\newsavebox{\measure@tikzpicture}
%\NewEnviron{scaletikzpicturetowidth}[1]{%
%\def\tikz@width{#1}%
%\def\tikzscale{1}\begin{lrbox}{\measure@tikzpicture}%
%\BODY
%\end{lrbox}%
%\pgfmathparse{#1/\wd\measure@tikzpicture}%
%\edef\tikzscale{\pgfmathresult}%
%\BODY
%}
%\makeatother
%\begin{document}

%\tikzset{
%seloneEEEEEEEEE/.style = {scale=.8,fill=magenta!20, inner sep=0pt,outer sep=10pt},
%seltwoEEEEEEEEE/.style = {scale=.8,fill=green!20, inner sep=0pt,outer sep=10pt},
%noselEEEEEEEEE/.style = {scale=.8,inner sep=0pt,outer sep=10pt}
%}


%\newpage
%Regular nonhomogeneous tubes:

%Tube index: 3, tube degree: 2
\begin{center}
\captionof{figure}{\vspace*{-10pt}$\mathcal{T}_{\infty}^{\Delta(\widetilde{\mathbb{E}}_{8})}$}
\begin{scaletikzpicturetowidth}{0.59999999999999998\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_3_1_1__Rationals) at (4,0) {$\begin{smallmatrix}&&2\\1&2&3&2&2&1&1&0\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{\infty}^{2}(1)$}] (RN_3_2_1__Rationals) at (8,0) {$\begin{smallmatrix}&&1\\1&2&3&3&2&2&1&1\end{smallmatrix}$};
	\node[seltwoEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{\infty}^{1}(1)$}] (RN_3_1_1__Rationals_repeated) at (12,0) {$\begin{smallmatrix}&&2\\1&2&3&2&2&1&1&0\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{\infty}^{1}(2)$}] (RN_3_1_2__Rationals) at (6,2) {$\begin{smallmatrix}&&3\\2&4&6&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{\infty}^{2}(2)$}] (RN_3_2_2__Rationals) at (10,2) {$\begin{smallmatrix}&&3\\2&4&6&5&4&3&2&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_3_2_3__Rationals) at (4,4) {$\begin{smallmatrix}&&4\\3&6&9&8&6&5&3&2\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{\infty}^{1}(3)$}] (RN_3_1_3__Rationals) at (8,4) {$\begin{smallmatrix}&&5\\3&6&9&7&6&4&3&1\end{smallmatrix}$};
	\node[noselEEEEEEEEE, label={[shift={\ARRshiftEEEEEEEEE}, brown]\tiny $R_{\infty}^{2}(3)$}] (RN_3_2_3__Rationals_repeated) at (12,4) {$\begin{smallmatrix}&&4\\3&6&9&8&6&5&3&2\end{smallmatrix}$};
	\draw[blue,->] (RN_3_1_1__Rationals) -- (RN_3_1_2__Rationals);
	\draw[gray,dashed,->] (RN_3_1_1__Rationals) -- (RN_3_2_1__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_3_1_2__Rationals) -- (RN_3_2_1__Rationals);
	\draw[gray,dashed,->] (RN_3_1_2__Rationals) -- (RN_3_2_2__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_3_1_2__Rationals) -- (RN_3_1_3__Rationals);
	\draw[gray,dashed,->] (RN_3_2_1__Rationals) -- (RN_3_1_1__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[blue,->] (RN_3_2_1__Rationals) -- (RN_3_2_2__Rationals);
	\draw[red,->] (RN_3_2_2__Rationals) -- (RN_3_1_1__Rationals_repeated);
	\draw[gray,dashed,->,out=219,in=-39] (RN_3_2_2__Rationals) to node[midway,sloped,above]{{\tiny $\tau^{-1}$}} (RN_3_1_2__Rationals);
	\draw[blue,->] (RN_3_2_2__Rationals) -- (RN_3_2_3__Rationals_repeated);
	\draw[red,->] (RN_3_2_3__Rationals) -- (RN_3_1_2__Rationals);
	\draw[gray,dashed,->] (RN_3_2_3__Rationals) -- (RN_3_1_3__Rationals) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[red,->] (RN_3_1_3__Rationals) -- (RN_3_2_2__Rationals);
	\draw[gray,dashed,->] (RN_3_1_3__Rationals) -- (RN_3_2_3__Rationals_repeated) node[midway,sloped,above]{{\tiny $\tau^{-1}$}};
	\draw[dashed,-] (RN_3_1_1__Rationals) -- (RN_3_2_3__Rationals);
	\draw[dashed,-] (RN_3_1_1__Rationals_repeated) -- (RN_3_2_3__Rationals_repeated);
\end{tikzpicture}
\end{scaletikzpicturetowidth}
\end{center}
%\newpage
%\end{document}


\end{figure}
\begin{fleqn}
\begin{align*}
R_{\infty}^{1}(1):\ & \bigl(I(13,8),P(1,8)\bigr),\ \bigl(I(11,8),P(3,8)\bigr),\ \bigl(I(9,8),P(5,8)\bigr),\ \bigl(I(7,8),P(7,8)\bigr),\ \bigl(I(5,8),P(9,8)\bigr)\\
 & \bigl(I(3,8),P(11,8)\bigr),\ \bigl(I(1,8),P(13,8)\bigr)\\
R_{\infty}^{2}(1):\ & \bigl(I(14,8),P(0,8)\bigr),\ \bigl(I(12,8),P(2,8)\bigr),\ \bigl(I(10,8),P(4,8)\bigr),\ \bigl(I(8,8),P(6,8)\bigr),\ \bigl(I(6,8),P(8,8)\bigr)\\
 & \bigl(I(4,8),P(10,8)\bigr),\ \bigl(I(2,8),P(12,8)\bigr),\ \bigl(I(0,8),P(14,8)\bigr)\\
\end{align*}
\end{fleqn}
\clearpage

